Exact Diagonalization Approach for the infinite D Hubbard Model

We present a powerful method for calculating the thermodynamic properties of the Hubbard model in infinite dimensions, using an exact diagonalization of an Anderson model with a finite number of sites. At finite temperatures, the explicit diagonalization of the Anderson Hamiltonian allows the calculation of Green's functions with a resolution far superior to that of Quantum Monte Carlo calculations. At zero temperature, the Lancz\`os method is used and yields the essentially exact zero-temperature solution of the model, except in a region of very small frequencies. Numerical results for the half-filled case in the paramagnetic phase (quasi-particle weight, self-energy, and also real-frequency spectral densities) are presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
Figure 1:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigI1.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -308 3032 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: gtau.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 306 L
509 255 M 509 280 L
677 255 M 677 280 L
845 255 M 845 280 L
1013 255 M 1013 280 L
1181 255 M 1181 306 L
1348 255 M 1348 280 L
1516 255 M 1516 280 L
1684 255 M 1684 280 L
1852 255 M 1852 280 L
2020 255 M 2020 306 L
2188 255 M 2188 280 L
2356 255 M 2356 280 L
2523 255 M 2523 280 L
2691 255 M 2691 280 L
2859 255 M 2859 306 L
3027 255 M 3027 280 L
309 178 M 338 216 M 328 213 L
322 204 L
319 187 L
319 178 L
322 162 L
328 152 L
338 149 L
345 149 L
354 152 L
361 162 L
364 178 L
364 187 L
361 204 L
354 213 L
345 216 L
338 216 L
332 213 L
328 210 L
325 204 L
322 187 L
322 178 L
325 162 L
328 155 L
332 152 L
338 149 L
345 149 M 351 152 L
354 155 L
357 162 L
361 178 L
361 187 L
357 204 L
354 210 L
351 213 L
345 216 L
1116 178 M 1135 204 M 1142 207 L
1151 216 L
1151 149 L
1148 213 M 1148 149 L
1135 149 M 1164 149 L
1209 216 M 1200 213 L
1193 204 L
1190 187 L
1190 178 L
1193 162 L
1200 152 L
1209 149 L
1216 149 L
1226 152 L
1232 162 L
1235 178 L
1235 187 L
1232 204 L
1226 213 L
1216 216 L
1209 216 L
1203 213 L
1200 210 L
1197 204 L
1193 187 L
1193 178 L
1197 162 L
1200 155 L
1203 152 L
1209 149 L
1216 149 M 1222 152 L
1226 155 L
1229 162 L
1232 178 L
1232 187 L
1229 204 L
1226 210 L
1222 213 L
1216 216 L
1955 178 M 1968 204 M 1971 200 L
1968 197 L
1965 200 L
1965 204 L
1968 210 L
1971 213 L
1981 216 L
1994 216 L
2004 213 L
2007 210 L
2010 204 L
2010 197 L
2007 191 L
1997 184 L
1981 178 L
1975 174 L
1968 168 L
1965 158 L
1965 149 L
1994 216 M 2000 213 L
2004 210 L
2007 204 L
2007 197 L
2004 191 L
1994 184 L
1981 178 L
1965 155 M 1968 158 L
1975 158 L
1991 152 L
2000 152 L
2007 155 L
2010 158 L
1975 158 M 1991 149 L
2004 149 L
2007 152 L
2010 158 L
2010 165 L
2049 216 M 2039 213 L
2033 204 L
2029 187 L
2029 178 L
2033 162 L
2039 152 L
2049 149 L
2055 149 L
2065 152 L
2071 162 L
2075 178 L
2075 187 L
2071 204 L
2065 213 L
2055 216 L
2049 216 L
2042 213 L
2039 210 L
2036 204 L
2033 187 L
2033 178 L
2036 162 L
2039 155 L
2042 152 L
2049 149 L
2055 149 M 2062 152 L
2065 155 L
2068 162 L
2071 178 L
2071 187 L
2068 204 L
2065 210 L
2062 213 L
2055 216 L
2795 178 M 2807 204 M 2811 200 L
2807 197 L
2804 200 L
2804 204 L
2807 210 L
2811 213 L
2820 216 L
2833 216 L
2843 213 L
2846 207 L
2846 197 L
2843 191 L
2833 187 L
2824 187 L
2833 216 M 2840 213 L
2843 207 L
2843 197 L
2840 191 L
2833 187 L
2840 184 L
2846 178 L
2849 171 L
2849 162 L
2846 155 L
2843 152 L
2833 149 L
2820 149 L
2811 152 L
2807 155 L
2804 162 L
2804 165 L
2807 168 L
2811 165 L
2807 162 L
2843 181 M 2846 171 L
2846 162 L
2843 155 L
2840 152 L
2833 149 L
2888 216 M 2878 213 L
2872 204 L
2869 187 L
2869 178 L
2872 162 L
2878 152 L
2888 149 L
2895 149 L
2904 152 L
2911 162 L
2914 178 L
2914 187 L
2911 204 L
2904 213 L
2895 216 L
2888 216 L
2882 213 L
2878 210 L
2875 204 L
2872 187 L
2872 178 L
2875 162 L
2878 155 L
2882 152 L
2888 149 L
2895 149 M 2901 152 L
2904 155 L
2907 162 L
2911 178 L
2911 187 L
2907 204 L
2904 210 L
2901 213 L
2895 216 L
341 2261 M 3027 2261 L
341 2261 M 341 2209 L
509 2261 M 509 2235 L
677 2261 M 677 2235 L
845 2261 M 845 2235 L
1013 2261 M 1013 2235 L
1181 2261 M 1181 2209 L
1348 2261 M 1348 2235 L
1516 2261 M 1516 2235 L
1684 2261 M 1684 2235 L
1852 2261 M 1852 2235 L
2020 2261 M 2020 2209 L
2188 2261 M 2188 2235 L
2356 2261 M 2356 2235 L
2523 2261 M 2523 2235 L
2691 2261 M 2691 2235 L
2859 2261 M 2859 2209 L
3027 2261 M 3027 2235 L
341 255 M 341 2261 L
341 255 M 410 255 L
341 328 M 376 328 L
341 401 M 376 401 L
341 474 M 376 474 L
341 547 M 376 547 L
341 619 M 376 619 L
341 692 M 376 692 L
341 765 M 376 765 L
341 838 M 376 838 L
341 911 M 376 911 L
341 984 M 410 984 L
341 1057 M 376 1057 L
341 1130 M 376 1130 L
341 1203 M 376 1203 L
341 1276 M 376 1276 L
341 1349 M 376 1349 L
341 1422 M 376 1422 L
341 1495 M 376 1495 L
341 1568 M 376 1568 L
341 1641 M 376 1641 L
341 1714 M 410 1714 L
341 1787 M 376 1787 L
341 1859 M 376 1859 L
341 1932 M 376 1932 L
341 2005 M 376 2005 L
341 2078 M 376 2078 L
341 2151 M 376 2151 L
341 2224 M 376 2224 L
225 255 M 254 293 M 245 290 L
238 281 L
235 264 L
235 255 L
238 239 L
245 229 L
254 226 L
261 226 L
270 229 L
277 239 L
280 255 L
280 264 L
277 281 L
270 290 L
261 293 L
254 293 L
248 290 L
245 287 L
currentpoint stroke M
241 281 L
238 264 L
238 255 L
241 239 L
245 232 L
248 229 L
254 226 L
261 226 M 267 229 L
270 232 L
274 239 L
277 255 L
277 264 L
274 281 L
270 287 L
267 290 L
261 293 L
129 984 M 158 1023 M 148 1020 L
141 1010 L
138 994 L
138 984 L
141 968 L
148 958 L
158 955 L
164 955 L
174 958 L
180 968 L
183 984 L
183 994 L
180 1010 L
174 1020 L
164 1023 L
158 1023 L
151 1020 L
148 1016 L
145 1010 L
141 994 L
141 984 L
145 968 L
148 962 L
151 958 L
158 955 L
164 955 M 170 958 L
174 962 L
177 968 L
180 984 L
180 994 L
177 1010 L
174 1016 L
170 1020 L
164 1023 L
209 962 M 206 958 L
209 955 L
212 958 L
209 962 L
238 1010 M 241 1007 L
238 1004 L
235 1007 L
235 1010 L
238 1016 L
241 1020 L
251 1023 L
264 1023 L
274 1020 L
277 1016 L
280 1010 L
280 1004 L
277 997 L
267 991 L
251 984 L
245 981 L
238 974 L
235 965 L
235 955 L
264 1023 M 270 1020 L
274 1016 L
277 1010 L
277 1004 L
274 997 L
264 991 L
251 984 L
235 962 M 238 965 L
245 965 L
261 958 L
270 958 L
277 962 L
280 965 L
245 965 M 261 955 L
274 955 L
277 958 L
280 965 L
280 971 L
129 1713 M 158 1752 M 148 1749 L
141 1739 L
138 1723 L
138 1713 L
141 1697 L
148 1688 L
158 1684 L
164 1684 L
174 1688 L
180 1697 L
183 1713 L
183 1723 L
180 1739 L
174 1749 L
164 1752 L
158 1752 L
151 1749 L
148 1746 L
145 1739 L
141 1723 L
141 1713 L
145 1697 L
148 1691 L
151 1688 L
158 1684 L
164 1684 M 170 1688 L
174 1691 L
177 1697 L
180 1713 L
180 1723 L
177 1739 L
174 1746 L
170 1749 L
164 1752 L
209 1691 M 206 1688 L
209 1684 L
212 1688 L
209 1691 L
264 1746 M 264 1684 L
267 1752 M 267 1684 L
267 1752 M 232 1704 L
283 1704 L
254 1684 M 277 1684 L
3027 255 M 3027 2261 L
3027 255 M 2958 255 L
3027 328 M 2993 328 L
3027 401 M 2993 401 L
3027 474 M 2993 474 L
3027 547 M 2993 547 L
3027 619 M 2993 619 L
3027 692 M 2993 692 L
3027 765 M 2993 765 L
3027 838 M 2993 838 L
3027 911 M 2993 911 L
3027 984 M 2958 984 L
3027 1057 M 2993 1057 L
3027 1130 M 2993 1130 L
3027 1203 M 2993 1203 L
3027 1276 M 2993 1276 L
3027 1349 M 2993 1349 L
3027 1422 M 2993 1422 L
3027 1495 M 2993 1495 L
3027 1568 M 2993 1568 L
3027 1641 M 2993 1641 L
3027 1714 M 2958 1714 L
3027 1787 M 2993 1787 L
3027 1859 M 2993 1859 L
3027 1932 M 2993 1932 L
3027 2005 M 2993 2005 L
3027 2078 M 2993 2078 L
3027 2151 M 2993 2151 L
3027 2224 M 2993 2224 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1652 62 M 1687 75 M 1678 33 L
1687 75 M 1681 33 L
1658 69 M 1665 75 L
1674 78 L
1710 78 L
1658 69 M 1665 72 L
1674 75 L
1710 75 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1143 M 74 1198 M 83 1201 L
64 1201 L
74 1198 L
67 1192 L
64 1182 L
64 1175 L
67 1166 L
74 1159 L
80 1156 L
90 1153 L
106 1153 L
115 1156 L
122 1159 L
128 1166 L
132 1175 L
132 1182 L
128 1192 L
122 1198 L
64 1175 M 67 1169 L
74 1163 L
80 1159 L
90 1156 L
106 1156 L
115 1159 L
122 1163 L
128 1169 L
132 1175 L
106 1198 M 132 1198 L
106 1201 M 132 1201 L
106 1188 M 106 1211 L
51 1253 M 57 1246 L
67 1240 L
80 1233 L
96 1230 L
109 1230 L
125 1233 L
138 1240 L
148 1246 L
154 1253 L
57 1246 M 70 1240 L
80 1237 L
96 1233 L
109 1233 L
125 1237 L
135 1240 L
148 1246 L
89 1298 M 131 1288 L
89 1298 M 131 1291 L
96 1269 M 89 1275 L
86 1285 L
86 1320 L
96 1269 M 93 1275 L
89 1285 L
89 1320 L
51 1336 M 57 1343 L
67 1349 L
80 1356 L
96 1359 L
109 1359 L
125 1356 L
138 1349 L
147 1343 L
154 1336 L
57 1343 M 70 1349 L
80 1353 L
96 1356 L
109 1356 L
125 1353 L
134 1349 L
147 1343 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
341 2078 M 425 999 L
509 750 L
593 641 L
677 580 L
761 533 L
845 501 L
929 477 L
1013 459 L
1097 443 L
1180 434 L
1264 425 L
1348 418 L
1432 413 L
1516 409 L
1600 407 L
1684 408 L
1768 407 L
1852 408 L
1936 412 L
2020 415 L
2104 423 L
2188 433 L
2272 445 L
2356 458 L
2439 472 L
2523 497 L
2607 529 L
2691 569 L
2775 626 L
2859 732 L
2943 1003 L
3027 2078 L
currentpoint stroke [] 0 setdash M
341 2078 M 362 1574 L
383 1246 L
404 1030 L
425 887 L
446 789 L
467 721 L
488 673 L
509 637 L
530 610 L
551 588 L
572 570 L
593 555 L
614 543 L
635 531 L
656 521 L
677 512 L
698 503 L
719 495 L
740 488 L
761 482 L
782 476 L
803 470 L
824 464 L
845 459 L
866 455 L
887 450 L
908 446 L
currentpoint stroke M
929 442 L
950 439 L
971 436 L
992 432 L
1013 429 L
1034 427 L
1055 424 L
1076 422 L
1097 420 L
1118 417 L
1139 416 L
1159 414 L
1180 412 L
1201 410 L
1222 409 L
1243 408 L
1264 406 L
1285 405 L
1306 404 L
1327 403 L
1348 402 L
1369 401 L
1390 400 L
1411 399 L
1432 399 L
1453 398 L
1474 398 L
1495 397 L
1516 397 L
1537 396 L
1558 396 L
1579 396 L
1600 395 L
1621 395 L
1642 395 L
1663 395 L
1684 395 L
1705 395 L
1726 395 L
1747 395 L
1768 395 L
1789 396 L
1810 396 L
1831 396 L
1852 397 L
1873 397 L
1894 398 L
1915 398 L
1936 399 L
1957 399 L
1978 400 L
1999 401 L
2020 402 L
2041 403 L
2062 404 L
2083 405 L
2104 406 L
2125 408 L
2146 409 L
2167 410 L
2188 412 L
2209 414 L
2230 416 L
2251 417 L
2272 420 L
2293 422 L
2314 424 L
2335 427 L
2356 429 L
2376 432 L
2397 436 L
2418 439 L
2439 442 L
2460 446 L
2481 450 L
2502 455 L
2523 459 L
2544 464 L
2565 470 L
2586 476 L
2607 482 L
2628 488 L
2649 495 L
2670 503 L
2691 512 L
2712 521 L
2733 531 L
2754 543 L
2775 555 L
2796 570 L
2817 588 L
2838 610 L
2859 637 L
2880 673 L
2901 721 L
2922 789 L
2943 887 L
2964 1030 L
2985 1246 L
3006 1574 L
3027 2078 L
currentpoint stroke [] 0 setdash M
341 2078 M 362 1572 L
383 1248 L
404 1037 L
425 896 L
446 799 L
467 731 L
488 681 L
509 643 L
530 614 L
551 591 L
572 571 L
593 555 L
614 542 L
635 530 L
656 519 L
677 509 L
698 501 L
719 493 L
740 486 L
761 480 L
782 474 L
803 469 L
824 464 L
845 459 L
866 454 L
887 450 L
908 446 L
929 443 L
950 439 L
971 436 L
992 433 L
1013 430 L
1034 427 L
1055 425 L
1076 422 L
1097 420 L
1118 417 L
1139 415 L
1159 413 L
1180 411 L
1201 410 L
1222 408 L
1243 406 L
1264 405 L
1285 403 L
1306 402 L
1327 401 L
1348 399 L
1369 398 L
1390 397 L
1411 396 L
1432 395 L
1453 395 L
1474 394 L
1495 393 L
1516 392 L
1537 392 L
1558 392 L
1579 391 L
1600 391 L
1621 391 L
1642 390 L
1663 390 L
1684 390 L
1705 390 L
1726 390 L
1747 391 L
1768 391 L
1789 391 L
1810 392 L
1831 392 L
1852 392 L
1873 393 L
1894 394 L
1915 395 L
1936 395 L
1957 396 L
1978 397 L
1999 398 L
2020 399 L
2041 401 L
2062 402 L
2083 403 L
2104 405 L
2125 406 L
2146 408 L
2167 410 L
2188 411 L
2209 413 L
2230 415 L
2251 417 L
2272 420 L
2293 422 L
2314 425 L
2335 427 L
2356 430 L
2376 433 L
2397 436 L
2418 439 L
2439 443 L
2460 446 L
2481 450 L
2502 454 L
2523 459 L
2544 464 L
2565 469 L
2586 474 L
2607 480 L
2628 486 L
2649 493 L
2670 501 L
2691 509 L
2712 519 L
2733 530 L
2754 542 L
2775 555 L
2796 571 L
2817 591 L
2838 614 L
2859 643 L
2880 681 L
2901 731 L
2922 799 L
2943 896 L
2964 1037 L
2985 1248 L
3006 1572 L
3027 2078 L
currentpoint stroke [] 0 setdash M
341 2078 M 362 1576 L
383 1254 L
404 1043 L
425 903 L
446 807 L
467 739 L
488 690 L
509 653 L
530 624 L
551 601 L
572 582 L
593 565 L
614 551 L
635 539 L
656 528 L
677 519 L
698 510 L
719 502 L
740 494 L
761 488 L
782 481 L
803 475 L
824 470 L
845 465 L
866 460 L
887 456 L
908 452 L
929 448 L
950 444 L
971 441 L
992 437 L
1013 434 L
1034 431 L
1055 429 L
1076 426 L
1097 423 L
1118 421 L
1139 419 L
1159 417 L
1180 415 L
1201 413 L
1222 411 L
1243 410 L
1264 408 L
1285 407 L
1306 405 L
1327 404 L
1348 403 L
1369 401 L
1390 400 L
1411 399 L
1432 398 L
1453 398 L
1474 397 L
1495 396 L
1516 396 L
1537 395 L
1558 395 L
1579 394 L
1600 394 L
1621 394 L
1642 394 L
1663 393 L
1684 393 L
1705 393 L
1726 394 L
1747 394 L
1768 394 L
1789 394 L
1810 395 L
1831 395 L
currentpoint stroke M
1852 396 L
1873 396 L
1894 397 L
1915 398 L
1936 398 L
1957 399 L
1978 400 L
1999 401 L
2020 403 L
2041 404 L
2062 405 L
2083 407 L
2104 408 L
2125 410 L
2146 411 L
2167 413 L
2188 415 L
2209 417 L
2230 419 L
2251 421 L
2272 423 L
2293 426 L
2314 429 L
2335 431 L
2356 434 L
2376 437 L
2397 441 L
2418 444 L
2439 448 L
2460 452 L
2481 456 L
2502 460 L
2523 465 L
2544 470 L
2565 475 L
2586 481 L
2607 488 L
2628 494 L
2649 502 L
2670 510 L
2691 519 L
2712 528 L
2733 539 L
2754 552 L
2775 565 L
2796 582 L
2817 601 L
2838 624 L
2859 653 L
2880 690 L
2901 739 L
2922 807 L
2943 903 L
2964 1044 L
2985 1254 L
3006 1576 L
3027 2078 L
currentpoint stroke [32 24] 0 setdash M
341 2078 M 383 1271 L
425 936 L
467 776 L
509 687 L
551 632 L
593 595 L
635 566 L
677 543 L
719 524 L
761 508 L
803 494 L
845 481 L
887 470 L
929 460 L
971 452 L
1013 445 L
1055 438 L
1097 433 L
1139 427 L
1180 422 L
1222 418 L
1264 415 L
1306 412 L
1348 409 L
1390 407 L
1432 405 L
1474 404 L
1516 403 L
1558 402 L
1600 401 L
1642 401 L
1684 401 L
1726 401 L
1768 401 L
1810 402 L
1852 403 L
1894 404 L
1936 405 L
1978 407 L
2020 409 L
2062 412 L
2104 415 L
2146 418 L
2188 422 L
2230 427 L
2272 433 L
2314 438 L
2356 445 L
2397 452 L
2439 460 L
2481 470 L
2523 481 L
2565 494 L
2607 508 L
2649 524 L
2691 543 L
2733 566 L
2775 595 L
2817 632 L
2859 687 L
2901 776 L
2943 936 L
2985 1271 L
stroke
showpage
%%EndDocument
 @endspecial -119 2335 a @beginspecial 60 @hscale 60 @vscale
0 @angle @setspecial
%%BeginDocument: inset1.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
363 255 M 363 306 L
475 255 M 475 280 L
585 255 M 585 280 L
696 255 M 696 280 L
807 255 M 807 306 L
918 255 M 918 280 L
1029 255 M 1029 280 L
1140 255 M 1140 280 L
1251 255 M 1251 306 L
1362 255 M 1362 280 L
1473 255 M 1473 280 L
1584 255 M 1584 280 L
1695 255 M 1695 306 L
1806 255 M 1806 280 L
1917 255 M 1917 280 L
2028 255 M 2028 280 L
2139 255 M 2139 306 L
2250 255 M 2250 280 L
2361 255 M 2361 280 L
2472 255 M 2472 280 L
2583 255 M 2583 306 L
2694 255 M 2694 280 L
2805 255 M 2805 280 L
2916 255 M 2916 280 L
3027 255 M 3027 306 L
331 178 M 360 216 M 351 213 L
344 204 L
341 187 L
341 178 L
344 162 L
351 152 L
360 149 L
367 149 L
376 152 L
383 162 L
386 178 L
386 187 L
383 204 L
376 213 L
367 216 L
360 216 L
354 213 L
351 210 L
347 204 L
344 187 L
344 178 L
347 162 L
351 155 L
354 152 L
360 149 L
367 149 M 373 152 L
376 155 L
380 162 L
383 178 L
383 187 L
380 204 L
376 210 L
373 213 L
367 216 L
727 178 M 756 216 M 746 213 L
740 204 L
736 187 L
736 178 L
740 162 L
746 152 L
756 149 L
762 149 L
772 152 L
778 162 L
782 178 L
782 187 L
778 204 L
772 213 L
762 216 L
756 216 L
749 213 L
746 210 L
743 204 L
740 187 L
740 178 L
743 162 L
746 155 L
749 152 L
756 149 L
762 149 M 769 152 L
772 155 L
775 162 L
778 178 L
778 187 L
775 204 L
772 210 L
769 213 L
762 216 L
807 155 M 804 152 L
807 149 L
811 152 L
807 155 L
836 204 M 840 200 L
836 197 L
833 200 L
833 204 L
836 210 L
840 213 L
849 216 L
862 216 L
872 213 L
875 210 L
878 204 L
878 197 L
875 191 L
865 184 L
849 178 L
843 174 L
836 168 L
833 158 L
833 149 L
862 216 M 869 213 L
872 210 L
875 204 L
875 197 L
872 191 L
862 184 L
849 178 L
833 155 M 836 158 L
843 158 L
859 152 L
869 152 L
875 155 L
878 158 L
843 158 M 859 149 L
872 149 L
875 152 L
878 158 L
878 165 L
1171 178 M 1200 216 M 1190 213 L
1184 204 L
1180 187 L
1180 178 L
1184 162 L
1190 152 L
1200 149 L
1206 149 L
1216 152 L
1222 162 L
1226 178 L
1226 187 L
1222 204 L
1216 213 L
1206 216 L
1200 216 L
1193 213 L
1190 210 L
1187 204 L
1184 187 L
1184 178 L
1187 162 L
1190 155 L
1193 152 L
1200 149 L
1206 149 M 1213 152 L
1216 155 L
1219 162 L
1222 178 L
1222 187 L
1219 204 L
1216 210 L
1213 213 L
1206 216 L
1251 155 M 1248 152 L
1251 149 L
1255 152 L
1251 155 L
1306 210 M 1306 149 L
1309 216 M 1309 149 L
1309 216 M 1274 168 L
1325 168 L
1296 149 M 1319 149 L
1615 178 M 1644 216 M 1634 213 L
1627 204 L
1624 187 L
1624 178 L
1627 162 L
1634 152 L
1644 149 L
1650 149 L
1660 152 L
1666 162 L
1669 178 L
1669 187 L
1666 204 L
1660 213 L
1650 216 L
1644 216 L
1637 213 L
1634 210 L
1631 204 L
1627 187 L
1627 178 L
1631 162 L
1634 155 L
1637 152 L
1644 149 L
1650 149 M 1656 152 L
1660 155 L
1663 162 L
1666 178 L
1666 187 L
1663 204 L
1660 210 L
1656 213 L
1650 216 L
1695 155 M 1692 152 L
1695 149 L
1698 152 L
1695 155 L
1760 207 M 1756 204 L
1760 200 L
1763 204 L
1763 207 L
1760 213 L
1753 216 L
1743 216 L
1734 213 L
1727 207 L
1724 200 L
1721 187 L
1721 168 L
1724 158 L
1731 152 L
1740 149 L
1747 149 L
1756 152 L
1763 158 L
1766 168 L
1766 171 L
1763 181 L
1756 187 L
1747 191 L
1743 191 L
1734 187 L
1727 181 L
1724 171 L
1743 216 M 1737 213 L
1731 207 L
1727 200 L
1724 187 L
1724 168 L
1727 158 L
1734 152 L
1740 149 L
1747 149 M 1753 152 L
1760 158 L
1763 168 L
1763 171 L
1760 181 L
1753 187 L
1747 191 L
2059 178 M 2088 216 M 2078 213 L
2071 204 L
2068 187 L
2068 178 L
2071 162 L
2078 152 L
2088 149 L
2094 149 L
2104 152 L
2110 162 L
2113 178 L
2113 187 L
2110 204 L
2104 213 L
2094 216 L
2088 216 L
2081 213 L
2078 210 L
2075 204 L
2071 187 L
2071 178 L
2075 162 L
2078 155 L
2081 152 L
2088 149 L
2094 149 M 2100 152 L
2104 155 L
2107 162 L
2110 178 L
2110 187 L
2107 204 L
2104 210 L
2100 213 L
2094 216 L
2139 155 M 2136 152 L
2139 149 L
2142 152 L
2139 155 L
2181 216 M 2171 213 L
2168 207 L
2168 197 L
2171 191 L
currentpoint stroke M
2181 187 L
2194 187 L
2204 191 L
2207 197 L
2207 207 L
2204 213 L
2194 216 L
2181 216 L
2175 213 L
2171 207 L
2171 197 L
2175 191 L
2181 187 L
2194 187 M 2200 191 L
2204 197 L
2204 207 L
2200 213 L
2194 216 L
2181 187 M 2171 184 L
2168 181 L
2165 174 L
2165 162 L
2168 155 L
2171 152 L
2181 149 L
2194 149 L
2204 152 L
2207 155 L
2210 162 L
2210 174 L
2207 181 L
2204 184 L
2194 187 L
2181 187 M 2175 184 L
2171 181 L
2168 174 L
2168 162 L
2171 155 L
2175 152 L
2181 149 L
2194 149 M 2200 152 L
2204 155 L
2207 162 L
2207 174 L
2204 181 L
2200 184 L
2194 187 L
2551 178 M 2570 204 M 2577 207 L
2586 216 L
2586 149 L
2583 213 M 2583 149 L
2570 149 M 2599 149 L
2946 178 M 2966 204 M 2972 207 L
2982 216 L
2982 149 L
2978 213 M 2978 149 L
2966 149 M 2995 149 L
3027 155 M 3024 152 L
3027 149 L
3030 152 L
3027 155 L
3056 204 M 3059 200 L
3056 197 L
3053 200 L
3053 204 L
3056 210 L
3059 213 L
3069 216 L
3082 216 L
3091 213 L
3095 210 L
3098 204 L
3098 197 L
3095 191 L
3085 184 L
3069 178 L
3062 174 L
3056 168 L
3053 158 L
3053 149 L
3082 216 M 3088 213 L
3091 210 L
3095 204 L
3095 197 L
3091 191 L
3082 184 L
3069 178 L
3053 155 M 3056 158 L
3062 158 L
3078 152 L
3088 152 L
3095 155 L
3098 158 L
3062 158 M 3078 149 L
3091 149 L
3095 152 L
3098 158 L
3098 165 L
341 2261 M 3027 2261 L
363 2261 M 363 2209 L
475 2261 M 475 2235 L
585 2261 M 585 2235 L
696 2261 M 696 2235 L
807 2261 M 807 2209 L
918 2261 M 918 2235 L
1029 2261 M 1029 2235 L
1140 2261 M 1140 2235 L
1251 2261 M 1251 2209 L
1362 2261 M 1362 2235 L
1473 2261 M 1473 2235 L
1584 2261 M 1584 2235 L
1695 2261 M 1695 2209 L
1806 2261 M 1806 2235 L
1917 2261 M 1917 2235 L
2028 2261 M 2028 2235 L
2139 2261 M 2139 2209 L
2250 2261 M 2250 2235 L
2361 2261 M 2361 2235 L
2472 2261 M 2472 2235 L
2583 2261 M 2583 2209 L
2694 2261 M 2694 2235 L
2805 2261 M 2805 2235 L
2916 2261 M 2916 2235 L
3027 2261 M 3027 2209 L
341 255 M 341 2261 L
341 255 M 376 255 L
341 338 M 376 338 L
341 422 M 376 422 L
341 506 M 376 506 L
341 589 M 376 589 L
341 673 M 376 673 L
341 756 M 376 756 L
341 840 M 376 840 L
341 923 M 410 923 L
341 1007 M 376 1007 L
341 1091 M 376 1091 L
341 1174 M 376 1174 L
341 1258 M 376 1258 L
341 1341 M 376 1341 L
341 1425 M 376 1425 L
341 1508 M 376 1508 L
341 1592 M 376 1592 L
341 1676 M 376 1676 L
341 1759 M 376 1759 L
341 1843 M 376 1843 L
341 1926 M 376 1926 L
341 2010 M 376 2010 L
341 2093 M 376 2093 L
341 2177 M 410 2177 L
341 2261 M 376 2261 L
0 923 M 29 962 M 19 959 L
12 949 L
9 933 L
9 923 L
12 907 L
19 898 L
29 894 L
35 894 L
45 898 L
51 907 L
54 923 L
54 933 L
51 949 L
45 959 L
35 962 L
29 962 L
22 959 L
19 956 L
16 949 L
12 933 L
12 923 L
16 907 L
19 901 L
22 898 L
29 894 L
35 894 M 41 898 L
45 901 L
48 907 L
51 923 L
51 933 L
48 949 L
45 956 L
41 959 L
35 962 L
80 901 M 77 898 L
80 894 L
83 898 L
80 901 L
125 962 M 116 959 L
109 949 L
106 933 L
106 923 L
109 907 L
116 898 L
125 894 L
132 894 L
141 898 L
148 907 L
151 923 L
151 933 L
148 949 L
141 959 L
132 962 L
125 962 L
119 959 L
116 956 L
112 949 L
109 933 L
109 923 L
112 907 L
116 901 L
119 898 L
125 894 L
132 894 M 138 898 L
141 901 L
145 907 L
148 923 L
148 933 L
145 949 L
141 956 L
138 959 L
132 962 L
170 962 M 170 943 L
170 949 M 174 956 L
180 962 L
187 962 L
203 952 L
209 952 L
212 956 L
216 962 L
174 956 M 180 959 L
187 959 L
203 952 L
216 962 M 216 952 L
212 943 L
199 927 L
196 920 L
193 910 L
193 894 L
212 943 M 196 927 L
193 920 L
190 910 L
190 894 L
241 962 M 235 930 L
241 936 L
251 939 L
261 939 L
270 936 L
277 930 L
280 920 L
280 914 L
277 904 L
270 898 L
261 894 L
251 894 L
241 898 L
238 901 L
235 907 L
235 910 L
238 914 L
241 910 L
238 907 L
261 939 M 267 936 L
274 930 L
277 920 L
277 914 L
274 904 L
267 898 L
261 894 L
241 962 M 274 962 L
241 959 M 257 959 L
274 962 L
64 2177 M 93 2216 M 83 2212 L
77 2203 L
74 2187 L
74 2177 L
77 2161 L
83 2151 L
93 2148 L
100 2148 L
109 2151 L
116 2161 L
119 2177 L
119 2187 L
116 2203 L
109 2212 L
100 2216 L
93 2216 L
87 2212 L
83 2209 L
80 2203 L
77 2187 L
77 2177 L
80 2161 L
83 2154 L
87 2151 L
93 2148 L
100 2148 M 106 2151 L
109 2154 L
112 2161 L
currentpoint stroke M
116 2177 L
116 2187 L
112 2203 L
109 2209 L
106 2212 L
100 2216 L
145 2154 M 141 2151 L
145 2148 L
148 2151 L
145 2154 L
190 2216 M 180 2212 L
174 2203 L
170 2187 L
170 2177 L
174 2161 L
180 2151 L
190 2148 L
196 2148 L
206 2151 L
212 2161 L
216 2177 L
216 2187 L
212 2203 L
206 2212 L
196 2216 L
190 2216 L
183 2212 L
180 2209 L
177 2203 L
174 2187 L
174 2177 L
177 2161 L
180 2154 L
183 2151 L
190 2148 L
196 2148 M 203 2151 L
206 2154 L
209 2161 L
212 2177 L
212 2187 L
209 2203 L
206 2209 L
203 2212 L
196 2216 L
277 2193 M 274 2183 L
267 2177 L
257 2174 L
254 2174 L
245 2177 L
238 2183 L
235 2193 L
235 2196 L
238 2206 L
245 2212 L
254 2216 L
261 2216 L
270 2212 L
277 2206 L
280 2196 L
280 2177 L
277 2164 L
274 2158 L
267 2151 L
257 2148 L
248 2148 L
241 2151 L
238 2158 L
238 2161 L
241 2164 L
245 2161 L
241 2158 L
254 2174 M 248 2177 L
241 2183 L
238 2193 L
238 2196 L
241 2206 L
248 2212 L
254 2216 L
261 2216 M 267 2212 L
274 2206 L
277 2196 L
277 2177 L
274 2164 L
270 2158 L
264 2151 L
257 2148 L
3027 255 M 3027 2261 L
3027 255 M 2993 255 L
3027 338 M 2993 338 L
3027 422 M 2993 422 L
3027 506 M 2993 506 L
3027 589 M 2993 589 L
3027 673 M 2993 673 L
3027 756 M 2993 756 L
3027 840 M 2993 840 L
3027 923 M 2958 923 L
3027 1007 M 2993 1007 L
3027 1091 M 2993 1091 L
3027 1174 M 2993 1174 L
3027 1258 M 2993 1258 L
3027 1341 M 2993 1341 L
3027 1425 M 2993 1425 L
3027 1508 M 2993 1508 L
3027 1592 M 2993 1592 L
3027 1676 M 2993 1676 L
3027 1759 M 2993 1759 L
3027 1843 M 2993 1843 L
3027 1926 M 2993 1926 L
3027 2010 M 2993 2010 L
3027 2093 M 2993 2093 L
3027 2177 M 2958 2177 L
3027 2261 M 2993 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1600 62 M 1633 101 M 1607 33 L
1633 101 M 1658 33 L
1633 91 M 1655 33 L
1610 36 M 1655 36 L
1607 33 M 1658 33 L
1700 75 M 1691 33 L
1700 75 M 1694 33 L
1671 69 M 1678 75 L
1687 78 L
1723 78 L
1671 69 M 1678 72 L
1687 75 L
1723 75 L
1737 109 M 1739 107 L
1737 105 L
1735 107 L
1735 109 L
1737 112 L
1739 114 L
1745 116 L
1752 116 L
1758 114 L
1760 112 L
1762 109 L
1762 105 L
1760 101 L
1754 97 L
1745 93 L
1741 91 L
1737 87 L
1735 82 L
1735 76 L
1752 116 M 1756 114 L
1758 112 L
1760 109 L
1760 105 L
1758 101 L
1752 97 L
1745 93 L
1735 80 M 1737 82 L
1741 82 L
1750 78 L
1756 78 L
1760 80 L
1762 82 L
1741 82 M 1750 76 L
1758 76 L
1760 78 L
1762 82 L
1762 85 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1043 M 74 1098 M 83 1101 L
64 1101 L
74 1098 L
67 1092 L
64 1082 L
64 1075 L
67 1066 L
74 1059 L
80 1056 L
90 1053 L
106 1053 L
115 1056 L
122 1059 L
128 1066 L
132 1075 L
132 1082 L
128 1092 L
122 1098 L
64 1075 M 67 1069 L
74 1063 L
80 1059 L
90 1056 L
106 1056 L
115 1059 L
122 1063 L
128 1069 L
132 1075 L
106 1098 M 132 1098 L
106 1101 M 132 1101 L
106 1088 M 106 1111 L
51 1153 M 57 1146 L
67 1140 L
80 1133 L
96 1130 L
109 1130 L
125 1133 L
138 1140 L
148 1146 L
154 1153 L
57 1146 M 70 1140 L
80 1137 L
96 1133 L
109 1133 L
125 1137 L
135 1140 L
148 1146 L
89 1198 M 131 1188 L
89 1198 M 131 1191 L
96 1169 M 89 1175 L
86 1185 L
86 1221 L
96 1169 M 93 1175 L
89 1185 L
89 1221 L
93 1240 M 93 1298 L
112 1240 M 112 1298 L
70 1401 M 131 1401 L
63 1404 M 131 1404 L
63 1404 M 112 1369 L
112 1420 L
131 1391 M 131 1414 L
50 1436 M 57 1443 L
66 1449 L
79 1456 L
95 1459 L
108 1459 L
125 1456 L
137 1449 L
147 1443 L
154 1436 L
57 1443 M 70 1449 L
79 1452 L
95 1456 L
108 1456 L
125 1452 L
134 1449 L
147 1443 L
currentpoint stroke [] 0 setdash M
502 806 M 502 857 L
516 857 M 488 856 L
516 857 L
918 1255 M 918 1255 L
932 1255 M 904 1255 L
932 1255 L
2583 2098 M 2583 2098 L
2597 2098 M 2569 2098 L
2597 2098 L
502 806 M 502 756 L
516 756 M 488 756 L
516 756 L
918 1255 M 918 1255 L
932 1255 M 904 1255 L
932 1255 L
2583 2098 M 2583 2098 L
2597 2098 M 2569 2098 L
2597 2098 L
515 793 M 515 820 L
489 820 L
489 793 L
515 793 L
932 1242 M 932 1268 L
905 1268 L
905 1242 L
932 1242 L
2596 2084 M 2596 2111 L
2570 2111 L
2570 2084 L
2596 2084 L
363 701 M B
377 688 M 377 714 L
350 714 L
350 688 L
377 688 L
currentpoint fill M
363 543 M B
377 530 M 377 556 L
350 556 L
350 530 L
377 530 L
currentpoint fill M
439 547 M currentpoint stroke [] 0 setdash M
455 563 M 455 518 L
458 563 M 458 518 L
458 553 M 465 559 L
474 563 L
481 563 L
491 559 L
494 553 L
494 518 L
481 563 M 487 559 L
491 553 L
491 518 L
445 563 M 458 563 L
445 518 M 468 518 L
481 518 M 503 518 L
535 521 M 537 525 L
537 518 L
535 521 L
533 523 L
529 525 L
521 525 L
518 523 L
516 521 L
516 518 L
518 516 L
521 514 L
531 510 L
535 508 L
537 506 L
516 519 M 518 518 L
521 516 L
531 512 L
535 510 L
537 508 L
537 502 L
535 500 L
531 498 L
523 498 L
519 500 L
518 502 L
516 506 L
516 498 L
518 502 L
556 556 M 614 556 L
556 537 M 614 537 L
639 572 M 643 569 L
639 566 L
636 569 L
636 572 L
639 579 L
643 582 L
652 585 L
665 585 L
675 582 L
678 576 L
678 566 L
675 559 L
665 556 L
655 556 L
665 585 M 672 582 L
675 576 L
675 566 L
672 559 L
665 556 L
672 553 L
678 547 L
681 540 L
681 530 L
678 524 L
675 521 L
665 518 L
652 518 L
643 521 L
639 524 L
636 530 L
636 534 L
639 537 L
643 534 L
639 530 L
675 550 M 678 540 L
678 530 L
675 524 L
672 521 L
665 518 L
currentpoint stroke [] 0 setdash M
439 707 M currentpoint stroke [] 0 setdash M
455 723 M 455 678 L
458 723 M 458 678 L
458 713 M 465 720 L
474 723 L
481 723 L
491 720 L
494 713 L
494 678 L
481 723 M 487 720 L
491 713 L
491 678 L
445 723 M 458 723 L
445 678 M 468 678 L
481 678 M 503 678 L
535 682 M 537 686 L
537 678 L
535 682 L
533 684 L
529 686 L
521 686 L
518 684 L
516 682 L
516 678 L
518 676 L
521 674 L
531 670 L
535 668 L
537 666 L
516 680 M 518 678 L
521 676 L
531 672 L
535 670 L
537 668 L
537 663 L
535 661 L
531 659 L
523 659 L
519 661 L
518 663 L
516 666 L
516 659 L
518 663 L
556 717 M 614 717 L
556 697 M 614 697 L
643 746 M 636 713 L
643 720 L
652 723 L
662 723 L
672 720 L
678 713 L
681 704 L
681 697 L
678 688 L
672 681 L
662 678 L
652 678 L
643 681 L
639 684 L
636 691 L
636 694 L
639 697 L
643 694 L
639 691 L
662 723 M 668 720 L
675 713 L
678 704 L
678 697 L
675 688 L
668 681 L
662 678 L
643 746 M 675 746 L
643 742 M 659 742 L
675 746 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 2:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigI2.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -249 3150 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: Fig1.adef.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 306 L
476 255 M 476 280 L
610 255 M 610 280 L
744 255 M 744 280 L
878 255 M 878 280 L
1013 255 M 1013 306 L
1147 255 M 1147 280 L
1281 255 M 1281 280 L
1416 255 M 1416 280 L
1550 255 M 1550 280 L
1684 255 M 1684 306 L
1818 255 M 1818 280 L
1953 255 M 1953 280 L
2087 255 M 2087 280 L
2221 255 M 2221 280 L
2356 255 M 2356 306 L
2490 255 M 2490 280 L
2624 255 M 2624 280 L
2758 255 M 2758 280 L
2893 255 M 2893 280 L
3027 255 M 3027 306 L
267 178 M 280 178 M 338 178 L
364 204 M 367 200 L
364 197 L
361 200 L
361 204 L
364 210 L
367 213 L
377 216 L
390 216 L
399 213 L
403 210 L
406 204 L
406 197 L
403 191 L
393 184 L
377 178 L
370 174 L
364 168 L
361 158 L
361 149 L
390 216 M 396 213 L
399 210 L
403 204 L
403 197 L
399 191 L
390 184 L
377 178 L
361 155 M 364 158 L
370 158 L
386 152 L
396 152 L
403 155 L
406 158 L
370 158 M 386 149 L
399 149 L
403 152 L
406 158 L
406 165 L
939 178 M 951 178 M 1009 178 L
1042 204 M 1048 207 L
1058 216 L
1058 149 L
1055 213 M 1055 149 L
1042 149 M 1071 149 L
1652 178 M 1681 216 M 1671 213 L
1665 204 L
1662 187 L
1662 178 L
1665 162 L
1671 152 L
1681 149 L
1687 149 L
1697 152 L
1703 162 L
1707 178 L
1707 187 L
1703 204 L
1697 213 L
1687 216 L
1681 216 L
1674 213 L
1671 210 L
1668 204 L
1665 187 L
1665 178 L
1668 162 L
1671 155 L
1674 152 L
1681 149 L
1687 149 M 1694 152 L
1697 155 L
1700 162 L
1703 178 L
1703 187 L
1700 204 L
1697 210 L
1694 213 L
1687 216 L
2323 178 M 2343 204 M 2349 207 L
2359 216 L
2359 149 L
2355 213 M 2355 149 L
2343 149 M 2372 149 L
2995 178 M 3008 204 M 3011 200 L
3008 197 L
3004 200 L
3004 204 L
3008 210 L
3011 213 L
3020 216 L
3033 216 L
3043 213 L
3046 210 L
3049 204 L
3049 197 L
3046 191 L
3037 184 L
3020 178 L
3014 174 L
3008 168 L
3004 158 L
3004 149 L
3033 216 M 3040 213 L
3043 210 L
3046 204 L
3046 197 L
3043 191 L
3033 184 L
3020 178 L
3004 155 M 3008 158 L
3014 158 L
3030 152 L
3040 152 L
3046 155 L
3049 158 L
3014 158 M 3030 149 L
3043 149 L
3046 152 L
3049 158 L
3049 165 L
341 2261 M 3027 2261 L
341 2261 M 341 2209 L
476 2261 M 476 2235 L
610 2261 M 610 2235 L
744 2261 M 744 2235 L
878 2261 M 878 2235 L
1013 2261 M 1013 2209 L
1147 2261 M 1147 2235 L
1281 2261 M 1281 2235 L
1416 2261 M 1416 2235 L
1550 2261 M 1550 2235 L
1684 2261 M 1684 2209 L
1818 2261 M 1818 2235 L
1953 2261 M 1953 2235 L
2087 2261 M 2087 2235 L
2221 2261 M 2221 2235 L
2356 2261 M 2356 2209 L
2490 2261 M 2490 2235 L
2624 2261 M 2624 2235 L
2758 2261 M 2758 2235 L
2893 2261 M 2893 2235 L
3027 2261 M 3027 2209 L
341 255 M 341 2261 L
341 255 M 410 255 L
341 355 M 376 355 L
341 455 M 376 455 L
341 556 M 376 556 L
341 656 M 376 656 L
341 756 M 410 756 L
341 857 M 376 857 L
341 957 M 376 957 L
341 1057 M 376 1057 L
341 1157 M 376 1157 L
341 1258 M 410 1258 L
341 1358 M 376 1358 L
341 1458 M 376 1458 L
341 1559 M 376 1559 L
341 1659 M 376 1659 L
341 1759 M 410 1759 L
341 1859 M 376 1859 L
341 1960 M 376 1960 L
341 2060 M 376 2060 L
341 2160 M 376 2160 L
341 2261 M 410 2261 L
141 255 M 154 255 M 212 255 L
238 281 M 241 277 L
238 274 L
235 277 L
235 281 L
238 287 L
241 290 L
251 293 L
264 293 L
274 290 L
277 287 L
280 281 L
280 274 L
277 268 L
267 261 L
251 255 L
245 252 L
238 245 L
235 235 L
235 226 L
264 293 M 270 290 L
274 287 L
277 281 L
277 274 L
274 268 L
264 261 L
251 255 L
235 232 M 238 235 L
245 235 L
261 229 L
270 229 L
277 232 L
280 235 L
245 235 M 261 226 L
274 226 L
277 229 L
280 235 L
280 242 L
141 756 M 154 756 M 212 756 L
245 782 M 251 785 L
261 795 L
261 727 L
257 792 M 257 727 L
245 727 M 274 727 L
225 1258 M 254 1296 M 245 1293 L
238 1283 L
235 1267 L
235 1258 L
238 1242 L
245 1232 L
254 1229 L
261 1229 L
270 1232 L
277 1242 L
280 1258 L
280 1267 L
277 1283 L
270 1293 L
261 1296 L
254 1296 L
248 1293 L
245 1290 L
241 1283 L
238 1267 L
238 1258 L
241 1242 L
245 1235 L
248 1232 L
254 1229 L
261 1229 M 267 1232 L
270 1235 L
274 1242 L
277 1258 L
277 1267 L
274 1283 L
270 1290 L
267 1293 L
261 1296 L
225 1759 M 245 1785 M 251 1788 L
261 1798 L
261 1730 L
257 1795 M 257 1730 L
245 1730 M 274 1730 L
225 2261 M 238 2286 M 241 2283 L
238 2280 L
235 2283 L
235 2286 L
238 2293 L
241 2296 L
251 2299 L
264 2299 L
274 2296 L
277 2293 L
280 2286 L
280 2280 L
277 2273 L
267 2267 L
251 2261 L
245 2257 L
238 2251 L
235 2241 L
235 2232 L
264 2299 M 270 2296 L
274 2293 L
277 2286 L
277 2280 L
274 2273 L
264 2267 L
251 2261 L
235 2238 M 238 2241 L
245 2241 L
261 2235 L
270 2235 L
277 2238 L
currentpoint stroke M
280 2241 L
245 2241 M 261 2232 L
274 2232 L
277 2235 L
280 2241 L
280 2248 L
3027 255 M 3027 2261 L
3027 255 M 2958 255 L
3027 355 M 2993 355 L
3027 455 M 2993 455 L
3027 556 M 2993 556 L
3027 656 M 2993 656 L
3027 756 M 2958 756 L
3027 857 M 2993 857 L
3027 957 M 2993 957 L
3027 1057 M 2993 1057 L
3027 1157 M 2993 1157 L
3027 1258 M 2958 1258 L
3027 1358 M 2993 1358 L
3027 1458 M 2993 1458 L
3027 1559 M 2993 1559 L
3027 1659 M 2993 1659 L
3027 1759 M 2958 1759 L
3027 1859 M 2993 1859 L
3027 1960 M 2993 1960 L
3027 2060 M 2993 2060 L
3027 2160 M 2993 2160 L
3027 2261 M 2958 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1647 62 M 1660 65 M 1666 72 L
1676 75 L
1673 78 L
1666 75 L
1660 65 L
1657 56 L
1657 46 L
1660 36 L
1663 33 L
1670 33 L
1676 36 L
1682 46 L
1686 56 L
1657 46 M 1660 40 L
1663 36 L
1670 36 L
1676 40 L
1682 46 L
1682 56 M 1682 46 L
1686 36 L
1689 33 L
1695 33 L
1702 36 L
1708 46 L
1711 56 L
1711 65 L
1708 75 L
1705 78 L
1702 75 L
1708 72 L
1711 65 L
1682 46 M 1686 40 L
1689 36 L
1695 36 L
1702 40 L
1708 46 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 980 M 64 996 M 132 996 L
64 999 M 132 999 L
64 986 M 64 1009 L
132 986 M 132 1009 L
86 1031 M 131 1031 L
86 1034 M 131 1034 L
96 1034 M 90 1041 L
86 1050 L
86 1057 L
90 1067 L
96 1070 L
131 1070 L
86 1057 M 90 1063 L
96 1067 L
131 1067 L
96 1070 M 90 1076 L
86 1086 L
86 1092 L
90 1102 L
96 1105 L
131 1105 L
86 1092 M 90 1099 L
96 1102 L
131 1102 L
86 1021 M 86 1034 L
131 1021 M 131 1044 L
131 1057 M 131 1079 L
131 1092 M 131 1115 L
73 1228 M 83 1231 L
64 1231 L
73 1228 L
67 1221 L
64 1212 L
64 1205 L
67 1195 L
73 1189 L
80 1186 L
89 1183 L
105 1183 L
115 1186 L
122 1189 L
128 1195 L
131 1205 L
131 1212 L
128 1221 L
122 1228 L
64 1205 M 67 1199 L
73 1192 L
80 1189 L
89 1186 L
105 1186 L
115 1189 L
122 1192 L
128 1199 L
131 1205 L
105 1228 M 131 1228 L
105 1231 M 131 1231 L
105 1218 M 105 1240 L
110 1264 M 112 1259 L
118 1255 L
127 1253 L
133 1253 L
143 1255 L
149 1259 L
150 1264 L
150 1268 L
149 1274 L
143 1278 L
133 1280 L
127 1280 L
118 1278 L
112 1274 L
110 1268 L
110 1264 L
112 1260 L
114 1259 L
118 1257 L
127 1255 L
133 1255 L
143 1257 L
147 1259 L
149 1260 L
150 1264 L
150 1268 M 149 1272 L
147 1274 L
143 1276 L
133 1278 L
127 1278 L
118 1276 L
114 1274 L
112 1272 L
110 1268 L
71 1255 M 71 1290 L
56 1309 M 54 1313 L
48 1318 L
89 1318 L
50 1317 M 89 1317 L
89 1309 M 89 1326 L
50 1371 M 57 1365 L
66 1358 L
79 1352 L
95 1349 L
108 1349 L
125 1352 L
137 1358 L
147 1365 L
154 1371 L
57 1365 M 70 1358 L
79 1355 L
95 1352 L
108 1352 L
125 1355 L
134 1358 L
147 1365 L
63 1397 M 66 1394 L
70 1397 L
66 1400 L
63 1397 L
86 1397 M 131 1397 L
86 1400 M 131 1400 L
86 1387 M 86 1400 L
131 1387 M 131 1410 L
99 1429 M 92 1436 L
89 1445 L
86 1442 L
89 1436 L
99 1429 L
108 1426 L
118 1426 L
128 1429 L
131 1432 L
131 1439 L
128 1445 L
118 1452 L
108 1455 L
118 1426 M 124 1429 L
128 1432 L
128 1439 L
124 1445 L
118 1452 L
108 1452 M 118 1452 L
128 1455 L
131 1458 L
131 1465 L
128 1471 L
118 1478 L
108 1481 L
99 1481 L
89 1478 L
86 1474 L
89 1471 L
92 1478 L
99 1481 L
118 1452 M 124 1455 L
128 1458 L
128 1465 L
124 1471 L
118 1478 L
50 1500 M 57 1507 L
66 1513 L
79 1519 L
95 1523 L
108 1523 L
124 1519 L
137 1513 L
147 1507 L
153 1500 L
57 1507 M 69 1513 L
79 1516 L
95 1519 L
108 1519 L
124 1516 L
134 1513 L
147 1507 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
486 255 M 501 265 L
522 280 L
544 294 L
565 309 L
586 323 L
608 338 L
629 352 L
650 367 L
672 381 L
693 395 L
714 410 L
736 424 L
757 438 L
778 452 L
800 466 L
821 480 L
842 494 L
863 508 L
885 522 L
906 536 L
927 549 L
949 563 L
970 576 L
991 590 L
1013 603 L
1034 616 L
1055 630 L
1077 643 L
1098 656 L
1119 668 L
1141 681 L
1162 694 L
1183 706 L
1205 718 L
1226 730 L
1247 742 L
1268 754 L
1290 765 L
1311 776 L
1332 787 L
1354 798 L
1375 808 L
1396 818 L
1418 828 L
1439 837 L
1460 846 L
1482 855 L
1503 863 L
1524 870 L
1546 877 L
1567 883 L
1588 889 L
1610 894 L
1631 898 L
1652 901 L
1673 903 L
currentpoint stroke [] 0 setdash M
1695 1613 M 1716 1615 L
1737 1618 L
1759 1622 L
1780 1626 L
1801 1632 L
1823 1638 L
currentpoint stroke M
1844 1645 L
1865 1653 L
1887 1661 L
1908 1669 L
1929 1678 L
1951 1687 L
1972 1697 L
1993 1707 L
2014 1717 L
2036 1728 L
2057 1739 L
2078 1750 L
2100 1762 L
2121 1773 L
2142 1785 L
2164 1797 L
2185 1809 L
2206 1822 L
2228 1834 L
2249 1847 L
2270 1860 L
2292 1873 L
2313 1886 L
2334 1899 L
2356 1912 L
2377 1925 L
2398 1939 L
2419 1952 L
2441 1966 L
2462 1980 L
2483 1994 L
2505 2007 L
2526 2021 L
2547 2035 L
2569 2049 L
2590 2063 L
2611 2077 L
2633 2091 L
2654 2106 L
2675 2120 L
2697 2134 L
2718 2149 L
2739 2163 L
2760 2177 L
2782 2192 L
2803 2206 L
2824 2221 L
2846 2236 L
2867 2250 L
2882 2261 L
currentpoint stroke [32 24] 0 setdash M
486 255 M 501 265 L
522 280 L
544 294 L
565 309 L
586 323 L
608 338 L
629 352 L
650 367 L
672 381 L
693 395 L
714 410 L
736 424 L
757 438 L
778 452 L
800 466 L
821 480 L
842 494 L
863 508 L
885 522 L
906 536 L
927 549 L
949 563 L
970 576 L
991 590 L
1013 603 L
1034 616 L
1055 630 L
1077 643 L
1098 656 L
1119 668 L
1141 681 L
1162 694 L
1183 706 L
1205 718 L
1226 730 L
1247 742 L
1268 754 L
1290 765 L
1311 776 L
1332 787 L
1354 798 L
1375 808 L
1396 818 L
1418 828 L
1439 838 L
1460 847 L
1482 855 L
1503 863 L
1524 870 L
1546 877 L
1567 882 L
1588 888 L
1610 894 L
1631 901 L
1652 901 L
1673 903 L
currentpoint stroke [32 24] 0 setdash M
1695 1613 M 1716 1615 L
1737 1615 L
1759 1622 L
1780 1628 L
1801 1633 L
1823 1639 L
1844 1645 L
1865 1652 L
1887 1660 L
1908 1669 L
1929 1678 L
1951 1687 L
1972 1697 L
1993 1707 L
2014 1718 L
2036 1728 L
2057 1739 L
2078 1750 L
2100 1762 L
2121 1773 L
2142 1785 L
2164 1797 L
2185 1809 L
2206 1822 L
2228 1834 L
2249 1847 L
2270 1860 L
2292 1873 L
2313 1886 L
2334 1899 L
2356 1912 L
2377 1925 L
2398 1939 L
2419 1952 L
2441 1966 L
2462 1980 L
2483 1994 L
2505 2007 L
2526 2021 L
2547 2035 L
2569 2049 L
2590 2063 L
2611 2077 L
2633 2092 L
2654 2106 L
2675 2120 L
2697 2134 L
2718 2149 L
2739 2163 L
2760 2177 L
2782 2192 L
2803 2206 L
2824 2221 L
2846 2235 L
2867 2250 L
2882 2261 L
currentpoint stroke [] 0 setdash M
415 255 M 416 256 L
437 272 L
458 288 L
480 304 L
501 320 L
522 336 L
544 352 L
565 368 L
586 384 L
608 400 L
629 416 L
650 432 L
672 449 L
693 465 L
714 481 L
736 497 L
757 514 L
778 530 L
800 546 L
821 562 L
842 579 L
863 595 L
885 612 L
906 628 L
927 645 L
949 661 L
970 678 L
991 694 L
1013 711 L
1034 728 L
1055 744 L
1077 761 L
1098 778 L
1119 795 L
1141 812 L
1162 829 L
1183 846 L
1205 863 L
1226 880 L
1247 897 L
1268 914 L
1290 931 L
1311 949 L
1332 966 L
1354 983 L
1375 1001 L
1396 1018 L
1418 1036 L
1439 1053 L
1460 1071 L
1482 1089 L
1503 1106 L
1524 1124 L
1546 1142 L
1567 1159 L
1588 1177 L
1610 1195 L
1631 1213 L
1652 1230 L
1673 1247 L
currentpoint stroke [] 0 setdash M
1695 1268 M 1716 1285 L
1737 1303 L
1759 1320 L
1780 1338 L
1801 1356 L
1823 1374 L
1844 1391 L
1865 1409 L
1887 1427 L
1908 1444 L
1929 1462 L
1951 1480 L
1972 1497 L
1993 1515 L
2014 1532 L
2036 1549 L
2057 1567 L
2078 1584 L
2100 1601 L
2121 1618 L
2142 1635 L
2164 1653 L
2185 1670 L
2206 1687 L
2228 1704 L
2249 1720 L
2270 1737 L
2292 1754 L
2313 1771 L
2334 1788 L
2356 1804 L
2377 1821 L
2398 1838 L
2419 1854 L
2441 1871 L
2462 1887 L
2483 1904 L
2505 1920 L
2526 1936 L
2547 1953 L
2569 1969 L
2590 1986 L
2611 2002 L
2633 2018 L
2654 2034 L
2675 2051 L
2697 2067 L
2718 2083 L
2739 2099 L
2760 2115 L
2782 2131 L
2803 2147 L
2824 2164 L
2846 2180 L
2867 2196 L
2888 2212 L
2910 2228 L
2931 2244 L
2952 2260 L
2953 2261 L
currentpoint stroke [32 24] 0 setdash M
415 255 M 416 256 L
437 272 L
458 288 L
480 304 L
501 320 L
522 336 L
544 352 L
565 368 L
586 384 L
608 400 L
629 416 L
650 432 L
672 449 L
693 465 L
714 481 L
736 497 L
757 514 L
778 530 L
currentpoint stroke M
800 546 L
821 562 L
842 579 L
863 595 L
885 612 L
906 628 L
927 645 L
949 661 L
970 678 L
991 694 L
1013 711 L
1034 728 L
1055 744 L
1077 761 L
1098 778 L
1119 795 L
1141 812 L
1162 829 L
1183 846 L
1205 863 L
1226 880 L
1247 897 L
1268 914 L
1290 931 L
1311 949 L
1332 966 L
1354 983 L
1375 1001 L
1396 1018 L
1418 1036 L
1439 1053 L
1460 1071 L
1482 1089 L
1503 1106 L
1524 1124 L
1546 1142 L
1567 1159 L
1588 1177 L
1610 1195 L
1631 1213 L
1652 1230 L
1673 1247 L
currentpoint stroke [32 24] 0 setdash M
1695 1268 M 1716 1285 L
1737 1303 L
1759 1320 L
1780 1338 L
1801 1356 L
1823 1374 L
1844 1391 L
1865 1409 L
1887 1427 L
1908 1444 L
1929 1462 L
1951 1480 L
1972 1497 L
1993 1515 L
2014 1532 L
2036 1549 L
2057 1567 L
2078 1584 L
2100 1601 L
2121 1618 L
2142 1635 L
2164 1653 L
2185 1670 L
2206 1687 L
2228 1704 L
2249 1720 L
2270 1737 L
2292 1754 L
2313 1771 L
2334 1788 L
2356 1804 L
2377 1821 L
2398 1838 L
2419 1854 L
2441 1871 L
2462 1887 L
2483 1904 L
2505 1920 L
2526 1936 L
2547 1953 L
2569 1969 L
2590 1986 L
2611 2002 L
2633 2018 L
2654 2034 L
2675 2051 L
2697 2067 L
2718 2083 L
2739 2099 L
2760 2115 L
2782 2131 L
2803 2147 L
2824 2164 L
2846 2180 L
2867 2196 L
2888 2212 L
2910 2228 L
2931 2244 L
2952 2260 L
2953 2261 L
1171 1203 M currentpoint stroke [] 0 setdash M
1188 1242 M 1188 1193 L
1191 1184 L
1197 1177 L
1207 1174 L
1213 1174 L
1223 1177 L
1229 1184 L
1233 1193 L
1233 1242 L
1191 1242 M 1191 1193 L
1194 1184 L
1200 1177 L
1207 1174 L
1178 1242 M 1200 1242 L
1223 1242 M 1242 1242 L
1262 1213 M 1320 1213 L
1262 1193 M 1320 1193 L
1371 1235 M 1371 1174 L
1374 1242 M 1374 1174 L
1374 1242 M 1339 1193 L
1391 1193 L
1362 1174 M 1384 1174 L
1413 1180 M 1410 1177 L
1413 1174 L
1416 1177 L
1413 1180 L
1455 1242 M 1445 1238 L
1442 1232 L
1442 1222 L
1445 1216 L
1455 1213 L
1468 1213 L
1478 1216 L
1481 1222 L
1481 1232 L
1478 1238 L
1468 1242 L
1455 1242 L
1449 1238 L
1445 1232 L
1445 1222 L
1449 1216 L
1455 1213 L
1468 1213 M 1474 1216 L
1478 1222 L
1478 1232 L
1474 1238 L
1468 1242 L
1455 1213 M 1445 1209 L
1442 1206 L
1439 1200 L
1439 1187 L
1442 1180 L
1445 1177 L
1455 1174 L
1468 1174 L
1478 1177 L
1481 1180 L
1484 1187 L
1484 1200 L
1481 1206 L
1478 1209 L
1468 1213 L
1455 1213 M 1449 1209 L
1445 1206 L
1442 1200 L
1442 1187 L
1445 1180 L
1449 1177 L
1455 1174 L
1468 1174 M 1474 1177 L
1478 1180 L
1481 1187 L
1481 1200 L
1478 1206 L
1474 1209 L
1468 1213 L
currentpoint stroke [32 24] 0 setdash M
1171 583 M currentpoint stroke [] 0 setdash M
1188 622 M 1188 573 L
1191 564 L
1197 557 L
1207 554 L
1213 554 L
1223 557 L
1229 564 L
1233 573 L
1233 622 L
1191 622 M 1191 573 L
1194 564 L
1200 557 L
1207 554 L
1178 622 M 1200 622 L
1223 622 M 1242 622 L
1262 593 M 1320 593 L
1262 573 M 1320 573 L
1345 609 M 1349 606 L
1345 602 L
1342 606 L
1342 609 L
1345 615 L
1349 618 L
1358 622 L
1371 622 L
1381 618 L
1384 615 L
1387 609 L
1387 602 L
1384 596 L
1374 589 L
1358 583 L
1352 580 L
1345 573 L
1342 564 L
1342 554 L
1371 622 M 1378 618 L
1381 615 L
1384 609 L
1384 602 L
1381 596 L
1371 589 L
1358 583 L
1342 560 M 1345 564 L
1352 564 L
1368 557 L
1378 557 L
1384 560 L
1387 564 L
1352 564 M 1368 554 L
1381 554 L
1384 557 L
1387 564 L
1387 570 L
currentpoint stroke [32 24] 0 setdash M
781 2042 M currentpoint stroke [] 0 setdash M
823 2080 M 813 2077 L
807 2071 L
800 2058 L
797 2048 L
794 2035 L
790 2016 L
787 1990 L
823 2080 M 816 2077 L
810 2071 L
803 2058 L
800 2048 L
797 2035 L
794 2016 L
790 1990 L
823 2080 M 829 2080 L
836 2077 L
839 2074 L
839 2064 L
836 2058 L
832 2055 L
823 2051 L
810 2051 L
829 2080 M 836 2074 L
836 2064 L
832 2058 L
829 2055 L
823 2051 L
810 2051 M 823 2048 L
829 2042 L
832 2035 L
832 2026 L
829 2019 L
826 2016 L
816 2013 L
810 2013 L
803 2016 L
800 2019 L
797 2029 L
810 2051 M 819 2048 L
826 2042 L
829 2035 L
829 2026 L
826 2019 L
823 2016 L
816 2013 L
861 2051 M 919 2051 L
861 2032 M 919 2032 L
945 2068 M 948 2064 L
945 2061 L
942 2064 L
942 2068 L
945 2074 L
948 2077 L
958 2080 L
971 2080 L
981 2077 L
984 2074 L
987 2068 L
987 2061 L
984 2055 L
974 2048 L
958 2042 L
952 2039 L
945 2032 L
942 2022 L
942 2013 L
971 2080 M 977 2077 L
currentpoint stroke M
981 2074 L
984 2068 L
984 2061 L
981 2055 L
971 2048 L
958 2042 L
942 2019 M 945 2022 L
952 2022 L
968 2016 L
977 2016 L
984 2019 L
987 2022 L
952 2022 M 968 2013 L
981 2013 L
984 2016 L
987 2022 L
987 2029 L
1026 2080 M 1016 2077 L
1010 2068 L
1006 2051 L
1006 2042 L
1010 2026 L
1016 2016 L
1026 2013 L
1032 2013 L
1042 2016 L
1048 2026 L
1051 2042 L
1051 2051 L
1048 2068 L
1042 2077 L
1032 2080 L
1026 2080 L
1019 2077 L
1016 2074 L
1013 2068 L
1010 2051 L
1010 2042 L
1013 2026 L
1016 2019 L
1019 2016 L
1026 2013 L
1032 2013 M 1039 2016 L
1042 2019 L
1045 2026 L
1048 2042 L
1048 2051 L
1045 2068 L
1042 2074 L
1039 2077 L
1032 2080 L
1090 2080 M 1080 2077 L
1074 2068 L
1071 2051 L
1071 2042 L
1074 2026 L
1080 2016 L
1090 2013 L
1097 2013 L
1106 2016 L
1113 2026 L
1116 2042 L
1116 2051 L
1113 2068 L
1106 2077 L
1097 2080 L
1090 2080 L
1084 2077 L
1080 2074 L
1077 2068 L
1074 2051 L
1074 2042 L
1077 2026 L
1080 2019 L
1084 2016 L
1090 2013 L
1097 2013 M 1103 2016 L
1106 2019 L
1109 2026 L
1113 2042 L
1113 2051 L
1109 2068 L
1106 2074 L
1103 2077 L
1097 2080 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial 755 1532 a @beginspecial 40 @hscale 40 @vscale
0 @angle @setspecial
%%BeginDocument: inset2.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 323 L
476 255 M 476 289 L
610 255 M 610 289 L
744 255 M 744 289 L
878 255 M 878 289 L
1013 255 M 1013 323 L
1147 255 M 1147 289 L
1281 255 M 1281 289 L
1416 255 M 1416 289 L
1550 255 M 1550 289 L
1684 255 M 1684 323 L
1818 255 M 1818 289 L
1953 255 M 1953 289 L
2087 255 M 2087 289 L
2221 255 M 2221 289 L
2356 255 M 2356 323 L
2490 255 M 2490 289 L
2624 255 M 2624 289 L
2758 255 M 2758 289 L
2893 255 M 2893 289 L
3027 255 M 3027 323 L
298 152 M 337 204 M 324 199 L
316 186 L
311 165 L
311 152 L
316 131 L
324 118 L
337 113 L
346 113 L
358 118 L
367 131 L
371 152 L
371 165 L
367 186 L
358 199 L
346 204 L
337 204 L
328 199 L
324 195 L
320 186 L
316 165 L
316 152 L
320 131 L
324 122 L
328 118 L
337 113 L
346 113 M 354 118 L
358 122 L
363 131 L
367 152 L
367 165 L
363 186 L
358 195 L
354 199 L
346 204 L
905 152 M 944 204 M 931 199 L
922 186 L
918 165 L
918 152 L
922 131 L
931 118 L
944 113 L
953 113 L
965 118 L
974 131 L
978 152 L
978 165 L
974 186 L
965 199 L
953 204 L
944 204 L
935 199 L
931 195 L
927 186 L
922 165 L
922 152 L
927 131 L
931 122 L
935 118 L
944 113 L
953 113 M 961 118 L
965 122 L
970 131 L
974 152 L
974 165 L
970 186 L
965 195 L
961 199 L
953 204 L
1013 122 M 1008 118 L
1013 113 L
1017 118 L
1013 122 L
1060 186 M 1069 191 L
1081 204 L
1081 113 L
1077 199 M 1077 113 L
1060 113 M 1099 113 L
1577 152 M 1615 204 M 1602 199 L
1594 186 L
1590 165 L
1590 152 L
1594 131 L
1602 118 L
1615 113 L
1624 113 L
1637 118 L
1645 131 L
1650 152 L
1650 165 L
1645 186 L
1637 199 L
1624 204 L
1615 204 L
1607 199 L
1602 195 L
1598 186 L
1594 165 L
1594 152 L
1598 131 L
1602 122 L
1607 118 L
1615 113 L
1624 113 M 1633 118 L
1637 122 L
1641 131 L
1645 152 L
1645 165 L
1641 186 L
1637 195 L
1633 199 L
1624 204 L
1684 122 M 1680 118 L
1684 113 L
1688 118 L
1684 122 L
1723 186 M 1727 182 L
1723 178 L
1718 182 L
1718 186 L
1723 195 L
1727 199 L
1740 204 L
1757 204 L
1770 199 L
1774 195 L
1779 186 L
1779 178 L
1774 169 L
1761 161 L
1740 152 L
1731 148 L
1723 139 L
1718 126 L
1718 113 L
1757 204 M 1766 199 L
1770 195 L
1774 186 L
1774 178 L
1770 169 L
1757 161 L
1740 152 L
1718 122 M 1723 126 L
1731 126 L
1753 118 L
1766 118 L
1774 122 L
1779 126 L
1731 126 M 1753 113 L
1770 113 L
1774 118 L
1779 126 L
1779 135 L
2248 152 M 2287 204 M 2274 199 L
2265 186 L
2261 165 L
2261 152 L
2265 131 L
2274 118 L
2287 113 L
2295 113 L
2308 118 L
2317 131 L
2321 152 L
2321 165 L
2317 186 L
2308 199 L
2295 204 L
2287 204 L
2278 199 L
2274 195 L
2269 186 L
2265 165 L
2265 152 L
2269 131 L
2274 122 L
2278 118 L
2287 113 L
2295 113 M 2304 118 L
2308 122 L
2312 131 L
2317 152 L
2317 165 L
2312 186 L
2308 195 L
2304 199 L
2295 204 L
2355 122 M 2351 118 L
2355 113 L
2360 118 L
2355 122 L
2394 186 M 2398 182 L
2394 178 L
2390 182 L
2390 186 L
2394 195 L
2398 199 L
2411 204 L
2428 204 L
2441 199 L
2446 191 L
2446 178 L
2441 169 L
2428 165 L
2416 165 L
2428 204 M 2437 199 L
2441 191 L
2441 178 L
2437 169 L
2428 165 L
2437 161 L
2446 152 L
2450 143 L
2450 131 L
2446 122 L
2441 118 L
2428 113 L
2411 113 L
2398 118 L
2394 122 L
2390 131 L
2390 135 L
2394 139 L
2398 135 L
2394 131 L
2441 156 M 2446 143 L
2446 131 L
2441 122 L
2437 118 L
2428 113 L
2919 152 M 2958 204 M 2945 199 L
2937 186 L
2932 165 L
2932 152 L
2937 131 L
2945 118 L
2958 113 L
2967 113 L
2980 118 L
2988 131 L
2992 152 L
2992 165 L
2988 186 L
2980 199 L
2967 204 L
2958 204 L
2949 199 L
2945 195 L
2941 186 L
2937 165 L
2937 152 L
2941 131 L
2945 122 L
2949 118 L
2958 113 L
2967 113 M 2975 118 L
2980 122 L
2984 131 L
2988 152 L
2988 165 L
2984 186 L
2980 195 L
2975 199 L
2967 204 L
3027 122 M 3023 118 L
3027 113 L
3031 118 L
3027 122 L
3100 195 M 3100 113 L
3104 204 M 3104 113 L
3104 204 M 3057 139 L
3126 139 L
3087 113 M 3117 113 L
341 2261 M 3027 2261 L
341 2261 M 341 2192 L
476 2261 M 476 2226 L
610 2261 M 610 2226 L
744 2261 M 744 2226 L
878 2261 M 878 2226 L
currentpoint stroke M
1013 2261 M 1013 2192 L
1147 2261 M 1147 2226 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2226 L
1550 2261 M 1550 2226 L
1684 2261 M 1684 2192 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2226 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2226 L
2356 2261 M 2356 2192 L
2490 2261 M 2490 2226 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2226 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 1659 M 387 1659 L
3027 255 M 3027 2261 L
3027 1659 M 2981 1659 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1622 64 M 1644 69 M 1655 80 L
1671 85 L
1665 91 L
1655 85 L
1644 69 L
1638 53 L
1638 37 L
1644 21 L
1649 15 L
1660 15 L
1671 21 L
1681 37 L
1687 53 L
1638 37 M 1644 26 L
1649 21 L
1660 21 L
1671 26 L
1681 37 L
1681 53 M 1681 37 L
1687 21 L
1692 15 L
1703 15 L
1714 21 L
1724 37 L
1730 53 L
1730 69 L
1724 85 L
1719 91 L
1714 85 L
1724 80 L
1730 69 L
1681 37 M 1687 26 L
1692 21 L
1703 21 L
1714 26 L
1724 37 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
171 794 M 107 821 M 220 821 L
107 826 M 220 826 L
107 805 M 107 842 L
220 805 M 220 842 L
144 880 M 220 880 L
144 885 M 220 885 L
160 885 M 150 896 L
144 912 L
144 923 L
150 939 L
160 944 L
220 944 L
144 923 M 150 934 L
160 939 L
220 939 L
160 944 M 150 955 L
144 971 L
144 982 L
150 998 L
160 1004 L
220 1004 L
144 982 M 150 993 L
160 998 L
220 998 L
144 864 M 144 885 L
220 864 M 220 901 L
220 923 M 220 961 L
220 982 M 220 1020 L
123 1208 M 139 1213 L
107 1213 L
123 1208 L
112 1197 L
107 1181 L
107 1170 L
112 1154 L
123 1143 L
133 1138 L
150 1132 L
176 1132 L
192 1138 L
203 1143 L
214 1154 L
219 1170 L
219 1181 L
214 1197 L
203 1208 L
107 1170 M 112 1159 L
123 1149 L
133 1143 L
150 1138 L
176 1138 L
192 1143 L
203 1149 L
214 1159 L
219 1170 L
176 1208 M 219 1208 L
176 1213 M 219 1213 L
176 1191 M 176 1229 L
184 1269 M 187 1259 L
197 1253 L
213 1249 L
222 1249 L
239 1253 L
248 1259 L
251 1269 L
251 1275 L
248 1285 L
239 1291 L
222 1295 L
213 1295 L
197 1291 L
187 1285 L
184 1275 L
184 1269 L
187 1262 L
190 1259 L
197 1256 L
213 1253 L
222 1253 L
239 1256 L
245 1259 L
248 1262 L
251 1269 L
251 1275 M 248 1282 L
245 1285 L
239 1288 L
222 1291 L
213 1291 L
197 1288 L
190 1285 L
187 1282 L
184 1275 L
119 1253 M 119 1311 L
93 1343 M 90 1349 L
81 1359 L
148 1359 L
84 1356 M 148 1356 L
148 1343 M 148 1372 L
85 1447 M 95 1436 L
112 1426 L
133 1415 L
160 1409 L
181 1409 L
208 1415 L
230 1426 L
246 1436 L
257 1447 L
95 1436 M 117 1426 L
133 1420 L
160 1415 L
181 1415 L
208 1420 L
224 1426 L
246 1436 L
106 1490 M 112 1485 L
117 1490 L
112 1495 L
106 1490 L
144 1490 M 219 1490 L
144 1495 M 219 1495 L
144 1474 M 144 1495 L
219 1474 M 219 1511 L
165 1544 M 154 1554 L
149 1570 L
144 1565 L
149 1554 L
165 1544 L
181 1538 L
197 1538 L
213 1544 L
219 1549 L
219 1560 L
213 1570 L
197 1581 L
181 1587 L
197 1538 M 208 1544 L
213 1549 L
213 1560 L
208 1570 L
197 1581 L
181 1581 M 197 1581 L
213 1587 L
219 1592 L
219 1603 L
213 1613 L
197 1624 L
181 1630 L
165 1630 L
149 1624 L
144 1619 L
149 1613 L
154 1624 L
165 1630 L
197 1581 M 208 1587 L
213 1592 L
213 1603 L
208 1613 L
197 1624 L
84 1662 M 95 1673 L
111 1683 L
133 1694 L
160 1699 L
181 1699 L
208 1694 L
229 1683 L
246 1673 L
256 1662 L
95 1673 M 117 1683 L
133 1689 L
160 1694 L
181 1694 L
208 1689 L
224 1683 L
246 1673 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
448 488 M 661 504 L
874 528 L
1087 559 L
1300 598 L
1514 642 L
1727 692 L
1940 747 L
2153 807 L
2366 871 L
2579 939 L
2792 1010 L
3006 1084 L
3027 1092 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
448 488 M 661 504 L
874 502 L
1087 560 L
1300 607 L
1514 649 L
1727 694 L
1940 746 L
2153 804 L
2366 867 L
2579 936 L
2792 1008 L
3006 1084 L
3027 1092 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
448 970 M 661 985 L
874 1010 L
1087 1041 L
1300 1079 L
1514 1124 L
1727 1174 L
1940 1229 L
2153 1288 L
2366 1352 L
2579 1420 L
2792 1491 L
3006 1566 L
3027 1574 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
448 970 M 661 985 L
874 1047 L
1087 1043 L
1300 1064 L
1514 1109 L
1727 1166 L
1940 1229 L
2153 1293 L
2366 1360 L
2579 1428 L
2792 1498 L
3006 1571 L
3027 1578 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
448 1450 M 661 1465 L
874 1490 L
1087 1523 L
1300 1561 L
1514 1606 L
1727 1655 L
1940 1710 L
2153 1769 L
2366 1833 L
2579 1900 L
2792 1971 L
3006 2046 L
3027 2053 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [32 24] 0 setdash M
448 1450 M 661 1138 L
874 1490 L
1087 1653 L
1300 1698 L
1514 1703 L
currentpoint stroke M
1727 1706 L
1940 1722 L
2153 1752 L
2366 1797 L
2579 1854 L
2792 1922 L
3006 1997 L
3027 2005 L
1171 948 M currentpoint stroke [] 0 setdash M
1198 975 M 1198 899 L
1204 975 M 1204 899 L
1204 958 M 1214 969 L
1230 975 L
1241 975 L
1257 969 L
1263 958 L
1263 899 L
1241 975 M 1252 969 L
1257 958 L
1257 899 L
1182 975 M 1204 975 L
1182 899 M 1220 899 L
1241 899 M 1279 899 L
1331 906 M 1335 912 L
1335 899 L
1331 906 L
1328 909 L
1322 912 L
1309 912 L
1302 909 L
1299 906 L
1299 899 L
1302 896 L
1309 893 L
1325 886 L
1331 883 L
1335 880 L
1299 903 M 1302 899 L
1309 896 L
1325 890 L
1331 886 L
1335 883 L
1335 874 L
1331 870 L
1325 867 L
1312 867 L
1306 870 L
1302 874 L
1299 880 L
1299 867 L
1302 874 L
1366 964 M 1463 964 L
1366 932 M 1463 932 L
1527 1012 M 1511 1007 L
1506 996 L
1506 980 L
1511 969 L
1527 964 L
1548 964 L
1565 969 L
1570 980 L
1570 996 L
1565 1007 L
1548 1012 L
1527 1012 L
1516 1007 L
1511 996 L
1511 980 L
1516 969 L
1527 964 L
1548 964 M 1559 969 L
1565 980 L
1565 996 L
1559 1007 L
1548 1012 L
1527 964 M 1511 958 L
1506 953 L
1500 942 L
1500 921 L
1506 910 L
1511 905 L
1527 899 L
1548 899 L
1565 905 L
1570 910 L
1575 921 L
1575 942 L
1570 953 L
1565 958 L
1548 964 L
1527 964 M 1516 958 L
1511 953 L
1506 942 L
1506 921 L
1511 910 L
1516 905 L
1527 899 L
1548 899 M 1559 905 L
1565 910 L
1570 921 L
1570 942 L
1565 953 L
1559 958 L
1548 964 L
currentpoint stroke [32 24] 0 setdash M
1171 437 M currentpoint stroke [] 0 setdash M
1198 464 M 1198 389 L
1204 464 M 1204 389 L
1204 448 M 1214 459 L
1230 464 L
1241 464 L
1257 459 L
1263 448 L
1263 389 L
1241 464 M 1252 459 L
1257 448 L
1257 389 L
1182 464 M 1204 464 L
1182 389 M 1220 389 L
1241 389 M 1279 389 L
1331 395 M 1335 402 L
1335 389 L
1331 395 L
1328 398 L
1322 402 L
1309 402 L
1302 398 L
1299 395 L
1299 389 L
1302 386 L
1309 382 L
1325 376 L
1331 373 L
1335 369 L
1299 392 M 1302 389 L
1309 386 L
1325 379 L
1331 376 L
1335 373 L
1335 363 L
1331 360 L
1325 357 L
1312 357 L
1306 360 L
1302 363 L
1299 369 L
1299 357 L
1302 363 L
1366 453 M 1463 453 L
1366 421 M 1463 421 L
1516 480 M 1527 485 L
1543 502 L
1543 389 L
1538 496 M 1538 389 L
1516 389 M 1565 389 L
1640 502 M 1624 496 L
1613 480 L
1608 453 L
1608 437 L
1613 410 L
1624 394 L
1640 389 L
1651 389 L
1667 394 L
1677 410 L
1683 437 L
1683 453 L
1677 480 L
1667 496 L
1651 502 L
1640 502 L
1629 496 L
1624 491 L
1618 480 L
1613 453 L
1613 437 L
1618 410 L
1624 399 L
1629 394 L
1640 389 L
1651 389 M 1661 394 L
1667 399 L
1672 410 L
1677 437 L
1677 453 L
1672 480 L
1667 491 L
1661 496 L
1651 502 L
currentpoint stroke [32 24] 0 setdash M
1171 1458 M currentpoint stroke [] 0 setdash M
1198 1485 M 1198 1410 L
1204 1485 M 1204 1410 L
1204 1469 M 1214 1480 L
1230 1485 L
1241 1485 L
1257 1480 L
1263 1469 L
1263 1410 L
1241 1485 M 1252 1480 L
1257 1469 L
1257 1410 L
1182 1485 M 1204 1485 L
1182 1410 M 1220 1410 L
1241 1410 M 1279 1410 L
1331 1416 M 1335 1423 L
1335 1410 L
1331 1416 L
1328 1420 L
1322 1423 L
1309 1423 L
1302 1420 L
1299 1416 L
1299 1410 L
1302 1407 L
1309 1403 L
1325 1397 L
1331 1394 L
1335 1391 L
1299 1413 M 1302 1410 L
1309 1407 L
1325 1400 L
1331 1397 L
1335 1394 L
1335 1384 L
1331 1381 L
1325 1378 L
1312 1378 L
1306 1381 L
1302 1384 L
1299 1391 L
1299 1378 L
1302 1384 L
1366 1474 M 1463 1474 L
1366 1442 M 1463 1442 L
1565 1507 M 1559 1501 L
1565 1496 L
1570 1501 L
1570 1507 L
1565 1517 L
1554 1523 L
1538 1523 L
1522 1517 L
1511 1507 L
1506 1496 L
1500 1474 L
1500 1442 L
1506 1426 L
1516 1415 L
1532 1410 L
1543 1410 L
1559 1415 L
1570 1426 L
1575 1442 L
1575 1447 L
1570 1464 L
1559 1474 L
1543 1480 L
1538 1480 L
1522 1474 L
1511 1464 L
1506 1447 L
1538 1523 M 1527 1517 L
1516 1507 L
1511 1496 L
1506 1474 L
1506 1442 L
1511 1426 L
1522 1415 L
1532 1410 L
1543 1410 M 1554 1415 L
1565 1426 L
1570 1442 L
1570 1447 L
1565 1464 L
1554 1474 L
1543 1480 L
currentpoint stroke [32 24] 0 setdash M
781 2042 M currentpoint stroke [] 0 setdash M
808 2106 M 808 2026 L
813 2010 L
824 1999 L
840 1993 L
851 1993 L
867 1999 L
877 2010 L
883 2026 L
883 2106 L
813 2106 M 813 2026 L
818 2010 L
829 1999 L
840 1993 L
792 2106 M 829 2106 L
867 2106 M 899 2106 L
931 2058 M 1028 2058 L
931 2026 M 1028 2026 L
1071 2085 M 1076 2079 L
1071 2074 L
1065 2079 L
1065 2085 L
1071 2095 L
1076 2101 L
1092 2106 L
1114 2106 L
1130 2101 L
1135 2095 L
1141 2085 L
currentpoint stroke M
1141 2074 L
1135 2063 L
1119 2053 L
1092 2042 L
1082 2036 L
1071 2026 L
1065 2010 L
1065 1993 L
1114 2106 M 1125 2101 L
1130 2095 L
1135 2085 L
1135 2074 L
1130 2063 L
1114 2053 L
1092 2042 L
1065 2004 M 1071 2010 L
1082 2010 L
1108 1999 L
1125 1999 L
1135 2004 L
1141 2010 L
1082 2010 M 1108 1993 L
1130 1993 L
1135 1999 L
1141 2010 L
1141 2020 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 3:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigI3.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -190 3150 a @beginspecial 93 @hscale 93 @vscale 0 @angle
@setspecial
%%BeginDocument: z.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 306 L
449 255 M 449 280 L
556 255 M 556 280 L
664 255 M 664 280 L
771 255 M 771 280 L
878 255 M 878 306 L
986 255 M 986 280 L
1093 255 M 1093 280 L
1201 255 M 1201 280 L
1308 255 M 1308 280 L
1416 255 M 1416 306 L
1523 255 M 1523 280 L
1630 255 M 1630 280 L
1738 255 M 1738 280 L
1845 255 M 1845 280 L
1953 255 M 1953 306 L
2060 255 M 2060 280 L
2168 255 M 2168 280 L
2275 255 M 2275 280 L
2382 255 M 2382 280 L
2490 255 M 2490 306 L
2597 255 M 2597 280 L
2705 255 M 2705 280 L
2812 255 M 2812 280 L
2920 255 M 2920 280 L
3027 255 M 3027 306 L
309 178 M 338 216 M 328 213 L
322 204 L
319 187 L
319 178 L
322 162 L
328 152 L
338 149 L
345 149 L
354 152 L
361 162 L
364 178 L
364 187 L
361 204 L
354 213 L
345 216 L
338 216 L
332 213 L
328 210 L
325 204 L
322 187 L
322 178 L
325 162 L
328 155 L
332 152 L
338 149 L
345 149 M 351 152 L
354 155 L
357 162 L
361 178 L
361 187 L
357 204 L
354 210 L
351 213 L
345 216 L
846 178 M 866 204 M 872 207 L
882 216 L
882 149 L
878 213 M 878 149 L
866 149 M 895 149 L
1383 178 M 1396 204 M 1399 200 L
1396 197 L
1393 200 L
1393 204 L
1396 210 L
1399 213 L
1409 216 L
1422 216 L
1432 213 L
1435 210 L
1438 204 L
1438 197 L
1435 191 L
1425 184 L
1409 178 L
1403 174 L
1396 168 L
1393 158 L
1393 149 L
1422 216 M 1428 213 L
1432 210 L
1435 204 L
1435 197 L
1432 191 L
1422 184 L
1409 178 L
1393 155 M 1396 158 L
1403 158 L
1419 152 L
1428 152 L
1435 155 L
1438 158 L
1403 158 M 1419 149 L
1432 149 L
1435 152 L
1438 158 L
1438 165 L
1920 178 M 1933 204 M 1936 200 L
1933 197 L
1930 200 L
1930 204 L
1933 210 L
1936 213 L
1946 216 L
1959 216 L
1969 213 L
1972 207 L
1972 197 L
1969 191 L
1959 187 L
1949 187 L
1959 216 M 1965 213 L
1969 207 L
1969 197 L
1965 191 L
1959 187 L
1965 184 L
1972 178 L
1975 171 L
1975 162 L
1972 155 L
1969 152 L
1959 149 L
1946 149 L
1936 152 L
1933 155 L
1930 162 L
1930 165 L
1933 168 L
1936 165 L
1933 162 L
1969 181 M 1972 171 L
1972 162 L
1969 155 L
1965 152 L
1959 149 L
2457 178 M 2496 210 M 2496 149 L
2499 216 M 2499 149 L
2499 216 M 2464 168 L
2515 168 L
2486 149 M 2509 149 L
2995 178 M 3011 216 M 3004 184 L
3011 191 L
3020 194 L
3030 194 L
3040 191 L
3046 184 L
3049 174 L
3049 168 L
3046 158 L
3040 152 L
3030 149 L
3020 149 L
3011 152 L
3008 155 L
3004 162 L
3004 165 L
3008 168 L
3011 165 L
3008 162 L
3030 194 M 3037 191 L
3043 184 L
3046 174 L
3046 168 L
3043 158 L
3037 152 L
3030 149 L
3011 216 M 3043 216 L
3011 213 M 3027 213 L
3043 216 L
341 2261 M 3027 2261 L
341 2261 M 341 2209 L
449 2261 M 449 2235 L
556 2261 M 556 2235 L
664 2261 M 664 2235 L
771 2261 M 771 2235 L
878 2261 M 878 2209 L
986 2261 M 986 2235 L
1093 2261 M 1093 2235 L
1201 2261 M 1201 2235 L
1308 2261 M 1308 2235 L
1416 2261 M 1416 2209 L
1523 2261 M 1523 2235 L
1630 2261 M 1630 2235 L
1738 2261 M 1738 2235 L
1845 2261 M 1845 2235 L
1953 2261 M 1953 2209 L
2060 2261 M 2060 2235 L
2168 2261 M 2168 2235 L
2275 2261 M 2275 2235 L
2382 2261 M 2382 2235 L
2490 2261 M 2490 2209 L
2597 2261 M 2597 2235 L
2705 2261 M 2705 2235 L
2812 2261 M 2812 2235 L
2920 2261 M 2920 2235 L
3027 2261 M 3027 2209 L
341 255 M 341 2261 L
341 255 M 410 255 L
341 355 M 376 355 L
341 455 M 376 455 L
341 556 M 376 556 L
341 656 M 410 656 L
341 756 M 376 756 L
341 857 M 376 857 L
341 957 M 376 957 L
341 1057 M 410 1057 L
341 1157 M 376 1157 L
341 1258 M 376 1258 L
341 1358 M 376 1358 L
341 1458 M 410 1458 L
341 1559 M 376 1559 L
341 1659 M 376 1659 L
341 1759 M 376 1759 L
341 1859 M 410 1859 L
341 1960 M 376 1960 L
341 2060 M 376 2060 L
341 2160 M 376 2160 L
341 2261 M 410 2261 L
225 255 M 254 293 M 245 290 L
238 281 L
235 264 L
235 255 L
238 239 L
245 229 L
254 226 L
261 226 L
270 229 L
277 239 L
280 255 L
280 264 L
277 281 L
270 290 L
261 293 L
254 293 L
248 290 L
245 287 L
241 281 L
238 264 L
238 255 L
241 239 L
245 232 L
248 229 L
254 226 L
261 226 M 267 229 L
270 232 L
274 239 L
277 255 L
277 264 L
274 281 L
270 287 L
267 290 L
261 293 L
129 656 M 158 695 M 148 691 L
141 682 L
138 666 L
138 656 L
141 640 L
148 630 L
158 627 L
164 627 L
174 630 L
180 640 L
183 656 L
183 666 L
180 682 L
174 691 L
164 695 L
158 695 L
151 691 L
148 688 L
145 682 L
141 666 L
141 656 L
145 640 L
148 633 L
151 630 L
158 627 L
164 627 M 170 630 L
174 633 L
177 640 L
180 656 L
180 666 L
177 682 L
174 688 L
170 691 L
164 695 L
209 633 M 206 630 L
209 627 L
212 630 L
209 633 L
238 682 M 241 678 L
238 675 L
235 678 L
currentpoint stroke M
235 682 L
238 688 L
241 691 L
251 695 L
264 695 L
274 691 L
277 688 L
280 682 L
280 675 L
277 669 L
267 662 L
251 656 L
245 653 L
238 646 L
235 637 L
235 627 L
264 695 M 270 691 L
274 688 L
277 682 L
277 675 L
274 669 L
264 662 L
251 656 L
235 633 M 238 637 L
245 637 L
261 630 L
270 630 L
277 633 L
280 637 L
245 637 M 261 627 L
274 627 L
277 630 L
280 637 L
280 643 L
129 1057 M 158 1096 M 148 1093 L
141 1083 L
138 1067 L
138 1057 L
141 1041 L
148 1031 L
158 1028 L
164 1028 L
174 1031 L
180 1041 L
183 1057 L
183 1067 L
180 1083 L
174 1093 L
164 1096 L
158 1096 L
151 1093 L
148 1089 L
145 1083 L
141 1067 L
141 1057 L
145 1041 L
148 1035 L
151 1031 L
158 1028 L
164 1028 M 170 1031 L
174 1035 L
177 1041 L
180 1057 L
180 1067 L
177 1083 L
174 1089 L
170 1093 L
164 1096 L
209 1035 M 206 1031 L
209 1028 L
212 1031 L
209 1035 L
264 1089 M 264 1028 L
267 1096 M 267 1028 L
267 1096 M 232 1047 L
283 1047 L
254 1028 M 277 1028 L
129 1458 M 158 1497 M 148 1494 L
141 1484 L
138 1468 L
138 1458 L
141 1442 L
148 1432 L
158 1429 L
164 1429 L
174 1432 L
180 1442 L
183 1458 L
183 1468 L
180 1484 L
174 1494 L
164 1497 L
158 1497 L
151 1494 L
148 1490 L
145 1484 L
141 1468 L
141 1458 L
145 1442 L
148 1436 L
151 1432 L
158 1429 L
164 1429 M 170 1432 L
174 1436 L
177 1442 L
180 1458 L
180 1468 L
177 1484 L
174 1490 L
170 1494 L
164 1497 L
209 1436 M 206 1432 L
209 1429 L
212 1432 L
209 1436 L
274 1487 M 270 1484 L
274 1481 L
277 1484 L
277 1487 L
274 1494 L
267 1497 L
257 1497 L
248 1494 L
241 1487 L
238 1481 L
235 1468 L
235 1449 L
238 1439 L
245 1432 L
254 1429 L
261 1429 L
270 1432 L
277 1439 L
280 1449 L
280 1452 L
277 1461 L
270 1468 L
261 1471 L
257 1471 L
248 1468 L
241 1461 L
238 1452 L
257 1497 M 251 1494 L
245 1487 L
241 1481 L
238 1468 L
238 1449 L
241 1439 L
248 1432 L
254 1429 L
261 1429 M 267 1432 L
274 1439 L
277 1449 L
277 1452 L
274 1461 L
267 1468 L
261 1471 L
129 1859 M 158 1898 M 148 1895 L
141 1885 L
138 1869 L
138 1859 L
141 1843 L
148 1834 L
158 1830 L
164 1830 L
174 1834 L
180 1843 L
183 1859 L
183 1869 L
180 1885 L
174 1895 L
164 1898 L
158 1898 L
151 1895 L
148 1892 L
145 1885 L
141 1869 L
141 1859 L
145 1843 L
148 1837 L
151 1834 L
158 1830 L
164 1830 M 170 1834 L
174 1837 L
177 1843 L
180 1859 L
180 1869 L
177 1885 L
174 1892 L
170 1895 L
164 1898 L
209 1837 M 206 1834 L
209 1830 L
212 1834 L
209 1837 L
251 1898 M 241 1895 L
238 1888 L
238 1879 L
241 1872 L
251 1869 L
264 1869 L
274 1872 L
277 1879 L
277 1888 L
274 1895 L
264 1898 L
251 1898 L
245 1895 L
241 1888 L
241 1879 L
245 1872 L
251 1869 L
264 1869 M 270 1872 L
274 1879 L
274 1888 L
270 1895 L
264 1898 L
251 1869 M 241 1866 L
238 1863 L
235 1856 L
235 1843 L
238 1837 L
241 1834 L
251 1830 L
264 1830 L
274 1834 L
277 1837 L
280 1843 L
280 1856 L
277 1863 L
274 1866 L
264 1869 L
251 1869 M 245 1866 L
241 1863 L
238 1856 L
238 1843 L
241 1837 L
245 1834 L
251 1830 L
264 1830 M 270 1834 L
274 1837 L
277 1843 L
277 1856 L
274 1863 L
270 1866 L
264 1869 L
225 2261 M 245 2286 M 251 2290 L
261 2299 L
261 2232 L
257 2296 M 257 2232 L
245 2232 M 274 2232 L
3027 255 M 3027 2261 L
3027 255 M 2958 255 L
3027 355 M 2993 355 L
3027 455 M 2993 455 L
3027 556 M 2993 556 L
3027 656 M 2958 656 L
3027 756 M 2993 756 L
3027 857 M 2993 857 L
3027 957 M 2993 957 L
3027 1057 M 2958 1057 L
3027 1157 M 2993 1157 L
3027 1258 M 2993 1258 L
3027 1358 M 2993 1358 L
3027 1458 M 2958 1458 L
3027 1559 M 2993 1559 L
3027 1659 M 2993 1659 L
3027 1759 M 2993 1759 L
3027 1859 M 2958 1859 L
3027 1960 M 2993 1960 L
3027 2060 M 2993 2060 L
3027 2160 M 2993 2160 L
3027 2261 M 2958 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1645 62 M 1662 101 M 1662 53 L
1665 43 L
1671 36 L
1681 33 L
1687 33 L
1697 36 L
1703 43 L
1707 53 L
1707 101 L
1665 101 M 1665 53 L
1668 43 L
1674 36 L
1681 33 L
1652 101 M 1674 101 L
1697 101 M 1716 101 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1225 M 64 1277 M 132 1235 L
64 1280 M 132 1238 L
64 1238 M 83 1235 L
64 1235 L
64 1280 L
132 1235 M 132 1280 L
112 1280 L
132 1277 L
currentpoint stroke [] 0 setdash M
341 2261 M 395 2257 L
449 2248 L
502 2232 L
556 2209 L
currentpoint stroke M
610 2181 L
664 2148 L
717 2110 L
771 2067 L
825 2020 L
878 1970 L
1039 1805 L
1201 1628 L
1416 1390 L
1684 1113 L
1953 869 L
2060 781 L
2168 698 L
2221 659 L
2269 624 L
2275 255 L
354 2247 M 341 2261 L
892 1946 M 865 1973 L
892 1973 M 865 1947 L
865 1973 M 1429 1284 M 1402 1311 L
1429 1311 M 1402 1285 L
1402 1311 M 1966 682 M 1940 708 L
1966 708 M 1940 682 L
1939 708 M 2127 478 M 2101 505 L
2127 505 M 2101 478 L
2100 505 M 2288 376 M 2262 402 L
2288 402 M 2262 376 L
2262 402 M 2503 282 M 2477 308 L
2503 308 M 2477 282 L
2477 308 M 2601 255 M 2584 272 L
2610 272 M 2593 255 L
2584 272 M 1429 1104 M 1429 1130 L
1402 1130 L
1402 1104 L
1429 1104 L
1429 1270 M 1429 1297 L
1402 1297 L
1402 1270 L
1429 1270 L
2288 326 M 2288 352 L
2262 352 L
2262 326 L
2288 326 L
2288 374 M 2288 400 L
2262 400 L
2262 374 L
2288 374 L
1953 401 M currentpoint stroke [] 0 setdash M
1967 415 M 1967 376 L
1969 415 M 1969 376 L
1969 406 M 1975 412 L
1983 415 L
1989 415 L
1997 412 L
2000 406 L
2000 376 L
1989 415 M 1994 412 L
1997 406 L
1997 376 L
1958 415 M 1969 415 L
1958 376 M 1978 376 L
1989 376 M 2008 376 L
2036 379 M 2038 382 L
2038 376 L
2036 379 L
2034 381 L
2031 382 L
2024 382 L
2021 381 L
2019 379 L
2019 376 L
2021 374 L
2024 372 L
2032 369 L
2036 367 L
2038 365 L
2019 377 M 2021 376 L
2024 374 L
2032 370 L
2036 369 L
2038 367 L
2038 362 L
2036 360 L
2032 359 L
2026 359 L
2022 360 L
2021 362 L
2019 365 L
2019 359 L
2021 362 L
2054 409 M 2104 409 L
2054 392 M 2104 392 L
2137 434 M 2129 431 L
2126 426 L
2126 417 L
2129 412 L
2137 409 L
2149 409 L
2157 412 L
2160 417 L
2160 426 L
2157 431 L
2149 434 L
2137 434 L
2132 431 L
2129 426 L
2129 417 L
2132 412 L
2137 409 L
2149 409 M 2154 412 L
2157 417 L
2157 426 L
2154 431 L
2149 434 L
2137 409 M 2129 406 L
2126 403 L
2123 398 L
2123 387 L
2126 381 L
2129 378 L
2137 376 L
2149 376 L
2157 378 L
2160 381 L
2163 387 L
2163 398 L
2160 403 L
2157 406 L
2149 409 L
2137 409 M 2132 406 L
2129 403 L
2126 398 L
2126 387 L
2129 381 L
2132 378 L
2137 376 L
2149 376 M 2154 378 L
2157 381 L
2160 387 L
2160 398 L
2157 403 L
2154 406 L
2149 409 L
currentpoint stroke [] 0 setdash M
1953 328 M currentpoint stroke [] 0 setdash M
1967 342 M 1967 303 L
1969 342 M 1969 303 L
1969 333 M 1975 339 L
1983 342 L
1989 342 L
1997 339 L
2000 333 L
2000 303 L
1989 342 M 1994 339 L
1997 333 L
1997 303 L
1958 342 M 1969 342 L
1958 303 M 1978 303 L
1989 303 M 2008 303 L
2036 306 M 2038 309 L
2038 303 L
2036 306 L
2034 308 L
2031 309 L
2024 309 L
2021 308 L
2019 306 L
2019 303 L
2021 301 L
2024 299 L
2032 296 L
2036 294 L
2038 292 L
2019 304 M 2021 303 L
2024 301 L
2032 298 L
2036 296 L
2038 294 L
2038 289 L
2036 287 L
2032 286 L
2026 286 L
2022 287 L
2021 289 L
2019 292 L
2019 286 L
2021 289 L
2054 336 M 2104 336 L
2054 319 M 2104 319 L
2157 353 M 2154 350 L
2157 347 L
2160 350 L
2160 353 L
2157 358 L
2151 361 L
2143 361 L
2135 358 L
2129 353 L
2126 347 L
2123 336 L
2123 319 L
2126 311 L
2132 305 L
2140 303 L
2146 303 L
2154 305 L
2160 311 L
2163 319 L
2163 322 L
2160 330 L
2154 336 L
2146 339 L
2143 339 L
2135 336 L
2129 330 L
2126 322 L
2143 361 M 2137 358 L
2132 353 L
2129 347 L
2126 336 L
2126 319 L
2129 311 L
2135 305 L
2140 303 L
2146 303 M 2151 305 L
2157 311 L
2160 319 L
2160 322 L
2157 330 L
2151 336 L
2146 339 L
currentpoint stroke [] 0 setdash M
1074 1276 M currentpoint stroke [] 0 setdash M
1090 1292 M 1090 1247 L
1093 1292 M 1093 1247 L
1093 1282 M 1100 1289 L
1109 1292 L
1116 1292 L
1125 1289 L
1129 1282 L
1129 1247 L
1116 1292 M 1122 1289 L
1125 1282 L
1125 1247 L
1080 1292 M 1093 1292 L
1080 1247 M 1103 1247 L
1116 1247 M 1138 1247 L
1170 1251 M 1172 1255 L
1172 1247 L
1170 1251 L
1168 1253 L
1164 1255 L
1156 1255 L
1152 1253 L
1150 1251 L
1150 1247 L
1152 1245 L
1156 1243 L
1166 1239 L
1170 1237 L
1172 1235 L
1150 1249 M 1152 1247 L
1156 1245 L
1166 1241 L
1170 1239 L
1172 1237 L
1172 1231 L
1170 1229 L
1166 1228 L
1158 1228 L
1154 1229 L
1152 1231 L
1150 1235 L
1150 1228 L
1152 1231 L
1190 1286 M 1248 1286 L
1190 1266 M 1248 1266 L
1287 1315 M 1277 1311 L
1274 1305 L
1274 1295 L
1277 1289 L
1287 1286 L
1300 1286 L
1310 1289 L
1313 1295 L
1313 1305 L
1310 1311 L
1300 1315 L
1287 1315 L
1281 1311 L
1277 1305 L
1277 1295 L
1281 1289 L
1287 1286 L
1300 1286 M 1306 1289 L
1310 1295 L
1310 1305 L
1306 1311 L
1300 1315 L
1287 1286 M 1277 1282 L
1274 1279 L
1271 1273 L
1271 1260 L
1274 1253 L
1277 1250 L
currentpoint stroke M
1287 1247 L
1300 1247 L
1310 1250 L
1313 1253 L
1316 1260 L
1316 1273 L
1313 1279 L
1310 1282 L
1300 1286 L
1287 1286 M 1281 1282 L
1277 1279 L
1274 1273 L
1274 1260 L
1277 1253 L
1281 1250 L
1287 1247 L
1300 1247 M 1306 1250 L
1310 1253 L
1313 1260 L
1313 1273 L
1310 1279 L
1306 1282 L
1300 1286 L
currentpoint stroke [] 0 setdash M
1074 1112 M currentpoint stroke [] 0 setdash M
1090 1128 M 1090 1083 L
1093 1128 M 1093 1083 L
1093 1118 M 1100 1125 L
1109 1128 L
1116 1128 L
1125 1125 L
1129 1118 L
1129 1083 L
1116 1128 M 1122 1125 L
1125 1118 L
1125 1083 L
1080 1128 M 1093 1128 L
1080 1083 M 1103 1083 L
1116 1083 M 1138 1083 L
1170 1087 M 1172 1091 L
1172 1083 L
1170 1087 L
1168 1089 L
1164 1091 L
1156 1091 L
1152 1089 L
1150 1087 L
1150 1083 L
1152 1081 L
1156 1079 L
1166 1075 L
1170 1073 L
1172 1071 L
1150 1085 M 1152 1083 L
1156 1081 L
1166 1077 L
1170 1075 L
1172 1073 L
1172 1067 L
1170 1065 L
1166 1063 L
1158 1063 L
1154 1065 L
1152 1067 L
1150 1071 L
1150 1063 L
1152 1067 L
1190 1121 M 1248 1121 L
1190 1102 M 1248 1102 L
1310 1141 M 1306 1138 L
1310 1134 L
1313 1138 L
1313 1141 L
1310 1147 L
1303 1150 L
1293 1150 L
1284 1147 L
1277 1141 L
1274 1134 L
1271 1121 L
1271 1102 L
1274 1092 L
1281 1086 L
1290 1083 L
1297 1083 L
1306 1086 L
1313 1092 L
1316 1102 L
1316 1105 L
1313 1115 L
1306 1121 L
1297 1125 L
1293 1125 L
1284 1121 L
1277 1115 L
1274 1105 L
1293 1150 M 1287 1147 L
1281 1141 L
1277 1134 L
1274 1121 L
1274 1102 L
1277 1092 L
1284 1086 L
1290 1083 L
1297 1083 M 1303 1086 L
1310 1092 L
1313 1102 L
1313 1105 L
1310 1115 L
1303 1121 L
1297 1125 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial 46 1638 a @beginspecial 42 @hscale 42 @vscale
0 @angle @setspecial
%%BeginDocument: pentes.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 323 L
476 255 M 476 289 L
610 255 M 610 289 L
744 255 M 744 289 L
878 255 M 878 289 L
1013 255 M 1013 323 L
1147 255 M 1147 289 L
1281 255 M 1281 289 L
1416 255 M 1416 289 L
1550 255 M 1550 289 L
1684 255 M 1684 323 L
1818 255 M 1818 289 L
1953 255 M 1953 289 L
2087 255 M 2087 289 L
2221 255 M 2221 289 L
2356 255 M 2356 323 L
2490 255 M 2490 289 L
2624 255 M 2624 289 L
2758 255 M 2758 289 L
2893 255 M 2893 289 L
3027 255 M 3027 323 L
135 152 M 152 152 M 230 152 L
285 204 M 273 199 L
264 186 L
260 165 L
260 152 L
264 131 L
273 118 L
285 113 L
294 113 L
307 118 L
316 131 L
320 152 L
320 165 L
316 186 L
307 199 L
294 204 L
285 204 L
277 199 L
273 195 L
268 186 L
264 165 L
264 152 L
268 131 L
273 122 L
277 118 L
285 113 L
294 113 M 303 118 L
307 122 L
311 131 L
316 152 L
316 165 L
311 186 L
307 195 L
303 199 L
294 204 L
354 122 M 350 118 L
354 113 L
358 118 L
354 122 L
414 204 M 401 199 L
393 186 L
389 165 L
389 152 L
393 131 L
401 118 L
414 113 L
423 113 L
436 118 L
444 131 L
449 152 L
449 165 L
444 186 L
436 199 L
423 204 L
414 204 L
406 199 L
401 195 L
397 186 L
393 165 L
393 152 L
397 131 L
401 122 L
406 118 L
414 113 L
423 113 M 432 118 L
436 122 L
440 131 L
444 152 L
444 165 L
440 186 L
436 195 L
432 199 L
423 204 L
479 186 M 483 182 L
479 178 L
475 182 L
475 186 L
479 195 L
483 199 L
496 204 L
513 204 L
526 199 L
530 195 L
535 186 L
535 178 L
530 169 L
517 161 L
496 152 L
487 148 L
479 139 L
475 126 L
475 113 L
513 204 M 522 199 L
526 195 L
530 186 L
530 178 L
526 169 L
513 161 L
496 152 L
475 122 M 479 126 L
487 126 L
509 118 L
522 118 L
530 122 L
535 126 L
487 126 M 509 113 L
526 113 L
530 118 L
535 126 L
535 135 L
763 152 M 781 152 M 858 152 L
914 204 M 901 199 L
892 186 L
888 165 L
888 152 L
892 131 L
901 118 L
914 113 L
922 113 L
935 118 L
944 131 L
948 152 L
948 165 L
944 186 L
935 199 L
922 204 L
914 204 L
905 199 L
901 195 L
897 186 L
892 165 L
892 152 L
897 131 L
901 122 L
905 118 L
914 113 L
922 113 M 931 118 L
935 122 L
940 131 L
944 152 L
944 165 L
940 186 L
935 195 L
931 199 L
922 204 L
983 122 M 978 118 L
983 113 L
987 118 L
983 122 L
1043 204 M 1030 199 L
1021 186 L
1017 165 L
1017 152 L
1021 131 L
1030 118 L
1043 113 L
1051 113 L
1064 118 L
1073 131 L
1077 152 L
1077 165 L
1073 186 L
1064 199 L
1051 204 L
1043 204 L
1034 199 L
1030 195 L
1026 186 L
1021 165 L
1021 152 L
1026 131 L
1030 122 L
1034 118 L
1043 113 L
1051 113 M 1060 118 L
1064 122 L
1069 131 L
1073 152 L
1073 165 L
1069 186 L
1064 195 L
1060 199 L
1051 204 L
1116 186 M 1124 191 L
1137 204 L
1137 113 L
1133 199 M 1133 113 L
1116 113 M 1155 113 L
1197 204 M 1189 161 L
1197 169 L
1210 174 L
1223 174 L
1236 169 L
1245 161 L
1249 148 L
1249 139 L
1245 126 L
1236 118 L
1223 113 L
1210 113 L
1197 118 L
1193 122 L
1189 131 L
1189 135 L
1193 139 L
1197 135 L
1193 131 L
1223 174 M 1232 169 L
1240 161 L
1245 148 L
1245 139 L
1240 126 L
1232 118 L
1223 113 L
1197 204 M 1240 204 L
1197 199 M 1219 199 L
1240 204 L
1478 152 M 1495 152 M 1572 152 L
1628 204 M 1615 199 L
1607 186 L
1602 165 L
1602 152 L
1607 131 L
1615 118 L
1628 113 L
1637 113 L
1650 118 L
1658 131 L
1663 152 L
1663 165 L
1658 186 L
1650 199 L
1637 204 L
1628 204 L
1620 199 L
1615 195 L
1611 186 L
1607 165 L
1607 152 L
1611 131 L
1615 122 L
1620 118 L
1628 113 L
1637 113 M 1645 118 L
1650 122 L
1654 131 L
1658 152 L
1658 165 L
1654 186 L
1650 195 L
1645 199 L
1637 204 L
1697 122 M 1693 118 L
1697 113 L
1701 118 L
1697 122 L
1757 204 M 1744 199 L
1736 186 L
1731 165 L
1731 152 L
1736 131 L
1744 118 L
1757 113 L
1766 113 L
1779 118 L
1787 131 L
1792 152 L
1792 165 L
1787 186 L
1779 199 L
1766 204 L
1757 204 L
1749 199 L
1744 195 L
1740 186 L
1736 165 L
1736 152 L
1740 131 L
currentpoint stroke M
1744 122 L
1749 118 L
1757 113 L
1766 113 M 1774 118 L
1779 122 L
1783 131 L
1787 152 L
1787 165 L
1783 186 L
1779 195 L
1774 199 L
1766 204 L
1830 186 M 1839 191 L
1852 204 L
1852 113 L
1847 199 M 1847 113 L
1830 113 M 1869 113 L
2106 152 M 2123 152 M 2201 152 L
2257 204 M 2244 199 L
2235 186 L
2231 165 L
2231 152 L
2235 131 L
2244 118 L
2257 113 L
2265 113 L
2278 118 L
2287 131 L
2291 152 L
2291 165 L
2287 186 L
2278 199 L
2265 204 L
2257 204 L
2248 199 L
2244 195 L
2239 186 L
2235 165 L
2235 152 L
2239 131 L
2244 122 L
2248 118 L
2257 113 L
2265 113 M 2274 118 L
2278 122 L
2282 131 L
2287 152 L
2287 165 L
2282 186 L
2278 195 L
2274 199 L
2265 204 L
2325 122 M 2321 118 L
2325 113 L
2330 118 L
2325 122 L
2386 204 M 2373 199 L
2364 186 L
2360 165 L
2360 152 L
2364 131 L
2373 118 L
2386 113 L
2394 113 L
2407 118 L
2416 131 L
2420 152 L
2420 165 L
2416 186 L
2407 199 L
2394 204 L
2386 204 L
2377 199 L
2373 195 L
2368 186 L
2364 165 L
2364 152 L
2368 131 L
2373 122 L
2377 118 L
2386 113 L
2394 113 M 2403 118 L
2407 122 L
2411 131 L
2416 152 L
2416 165 L
2411 186 L
2407 195 L
2403 199 L
2394 204 L
2471 204 M 2459 199 L
2450 186 L
2446 165 L
2446 152 L
2450 131 L
2459 118 L
2471 113 L
2480 113 L
2493 118 L
2502 131 L
2506 152 L
2506 165 L
2502 186 L
2493 199 L
2480 204 L
2471 204 L
2463 199 L
2459 195 L
2454 186 L
2450 165 L
2450 152 L
2454 131 L
2459 122 L
2463 118 L
2471 113 L
2480 113 M 2489 118 L
2493 122 L
2497 131 L
2502 152 L
2502 165 L
2497 186 L
2493 195 L
2489 199 L
2480 204 L
2540 204 M 2532 161 L
2540 169 L
2553 174 L
2566 174 L
2579 169 L
2587 161 L
2592 148 L
2592 139 L
2587 126 L
2579 118 L
2566 113 L
2553 113 L
2540 118 L
2536 122 L
2532 131 L
2532 135 L
2536 139 L
2540 135 L
2536 131 L
2566 174 M 2575 169 L
2583 161 L
2587 148 L
2587 139 L
2583 126 L
2575 118 L
2566 113 L
2540 204 M 2583 204 L
2540 199 M 2562 199 L
2583 204 L
2984 152 M 3023 204 M 3010 199 L
3001 186 L
2997 165 L
2997 152 L
3001 131 L
3010 118 L
3023 113 L
3031 113 L
3044 118 L
3053 131 L
3057 152 L
3057 165 L
3053 186 L
3044 199 L
3031 204 L
3023 204 L
3014 199 L
3010 195 L
3005 186 L
3001 165 L
3001 152 L
3005 131 L
3010 122 L
3014 118 L
3023 113 L
3031 113 M 3040 118 L
3044 122 L
3048 131 L
3053 152 L
3053 165 L
3048 186 L
3044 195 L
3040 199 L
3031 204 L
341 2261 M 3027 2261 L
341 2261 M 341 2192 L
476 2261 M 476 2226 L
610 2261 M 610 2226 L
744 2261 M 744 2226 L
878 2261 M 878 2226 L
1013 2261 M 1013 2192 L
1147 2261 M 1147 2226 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2226 L
1550 2261 M 1550 2226 L
1684 2261 M 1684 2192 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2226 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2226 L
2356 2261 M 2356 2192 L
2490 2261 M 2490 2226 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2226 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 255 M 433 255 L
341 355 M 387 355 L
341 455 M 387 455 L
341 556 M 387 556 L
341 656 M 387 656 L
341 756 M 387 756 L
341 857 M 387 857 L
341 957 M 387 957 L
341 1057 M 387 1057 L
341 1157 M 387 1157 L
341 1258 M 387 1258 L
341 1358 M 387 1358 L
341 1458 M 387 1458 L
341 1559 M 387 1559 L
341 1659 M 387 1659 L
341 1759 M 387 1759 L
341 1859 M 387 1859 L
341 1960 M 387 1960 L
341 2060 M 387 2060 L
341 2160 M 387 2160 L
341 2261 M 433 2261 L
187 255 M 225 306 M 212 302 L
204 289 L
200 268 L
200 255 L
204 233 L
212 220 L
225 216 L
234 216 L
247 220 L
255 233 L
260 255 L
260 268 L
255 289 L
247 302 L
234 306 L
225 306 L
217 302 L
212 298 L
208 289 L
204 268 L
204 255 L
208 233 L
212 225 L
217 220 L
225 216 L
234 216 M 242 220 L
247 225 L
251 233 L
255 255 L
255 268 L
251 289 L
247 298 L
242 302 L
234 306 L
-27 2261 M 10 2312 M 0 2308 L
0 2295 L
0 2273 L
0 2261 L
0 2239 L
0 2226 L
10 2222 L
19 2222 L
32 2226 L
41 2239 L
45 2261 L
45 2273 L
41 2295 L
32 2308 L
19 2312 L
10 2312 L
2 2308 L
0 2304 L
0 2295 L
0 2273 L
0 2261 L
0 2239 L
0 2230 L
2 2226 L
10 2222 L
19 2222 M 28 2226 L
32 2230 L
36 2239 L
41 2261 L
41 2273 L
36 2295 L
32 2304 L
28 2308 L
19 2312 L
79 2230 M 75 2226 L
currentpoint stroke M
79 2222 L
83 2226 L
79 2230 L
139 2312 M 126 2308 L
118 2295 L
114 2273 L
114 2261 L
118 2239 L
126 2226 L
139 2222 L
148 2222 L
161 2226 L
169 2239 L
174 2261 L
174 2273 L
169 2295 L
161 2308 L
148 2312 L
139 2312 L
131 2308 L
126 2304 L
122 2295 L
118 2273 L
118 2261 L
122 2239 L
126 2230 L
131 2226 L
139 2222 L
148 2222 M 157 2226 L
161 2230 L
165 2239 L
169 2261 L
169 2273 L
165 2295 L
161 2304 L
157 2308 L
148 2312 L
204 2295 M 208 2291 L
204 2286 L
200 2291 L
200 2295 L
204 2304 L
208 2308 L
221 2312 L
238 2312 L
251 2308 L
255 2304 L
260 2295 L
260 2286 L
255 2278 L
242 2269 L
221 2261 L
212 2256 L
204 2248 L
200 2235 L
200 2222 L
238 2312 M 247 2308 L
251 2304 L
255 2295 L
255 2286 L
251 2278 L
238 2269 L
221 2261 L
200 2230 M 204 2235 L
212 2235 L
234 2226 L
247 2226 L
255 2230 L
260 2235 L
212 2235 M 234 2222 L
251 2222 L
255 2226 L
260 2235 L
260 2243 L
3027 255 M 3027 2261 L
3027 255 M 2935 255 L
3027 355 M 2981 355 L
3027 455 M 2981 455 L
3027 556 M 2981 556 L
3027 656 M 2981 656 L
3027 756 M 2981 756 L
3027 857 M 2981 857 L
3027 957 M 2981 957 L
3027 1057 M 2981 1057 L
3027 1157 M 2981 1157 L
3027 1258 M 2981 1258 L
3027 1358 M 2981 1358 L
3027 1458 M 2981 1458 L
3027 1559 M 2981 1559 L
3027 1659 M 2981 1659 L
3027 1759 M 2981 1759 L
3027 1859 M 2981 1859 L
3027 1960 M 2981 1960 L
3027 2060 M 2981 2060 L
3027 2160 M 2981 2160 L
3027 2261 M 2935 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 323 L
476 255 M 476 289 L
610 255 M 610 289 L
744 255 M 744 289 L
878 255 M 878 289 L
1013 255 M 1013 323 L
1147 255 M 1147 289 L
1281 255 M 1281 289 L
1416 255 M 1416 289 L
1550 255 M 1550 289 L
1684 255 M 1684 323 L
1818 255 M 1818 289 L
1953 255 M 1953 289 L
2087 255 M 2087 289 L
2221 255 M 2221 289 L
2356 255 M 2356 323 L
2490 255 M 2490 289 L
2624 255 M 2624 289 L
2758 255 M 2758 289 L
2893 255 M 2893 289 L
3027 255 M 3027 323 L
135 152 M 152 152 M 230 152 L
285 204 M 273 199 L
264 186 L
260 165 L
260 152 L
264 131 L
273 118 L
285 113 L
294 113 L
307 118 L
316 131 L
320 152 L
320 165 L
316 186 L
307 199 L
294 204 L
285 204 L
277 199 L
273 195 L
268 186 L
264 165 L
264 152 L
268 131 L
273 122 L
277 118 L
285 113 L
294 113 M 303 118 L
307 122 L
311 131 L
316 152 L
316 165 L
311 186 L
307 195 L
303 199 L
294 204 L
354 122 M 350 118 L
354 113 L
358 118 L
354 122 L
414 204 M 401 199 L
393 186 L
389 165 L
389 152 L
393 131 L
401 118 L
414 113 L
423 113 L
436 118 L
444 131 L
449 152 L
449 165 L
444 186 L
436 199 L
423 204 L
414 204 L
406 199 L
401 195 L
397 186 L
393 165 L
393 152 L
397 131 L
401 122 L
406 118 L
414 113 L
423 113 M 432 118 L
436 122 L
440 131 L
444 152 L
444 165 L
440 186 L
436 195 L
432 199 L
423 204 L
479 186 M 483 182 L
479 178 L
475 182 L
475 186 L
479 195 L
483 199 L
496 204 L
513 204 L
526 199 L
530 195 L
535 186 L
535 178 L
530 169 L
517 161 L
496 152 L
487 148 L
479 139 L
475 126 L
475 113 L
513 204 M 522 199 L
526 195 L
530 186 L
530 178 L
526 169 L
513 161 L
496 152 L
475 122 M 479 126 L
487 126 L
509 118 L
522 118 L
530 122 L
535 126 L
487 126 M 509 113 L
526 113 L
530 118 L
535 126 L
535 135 L
763 152 M 781 152 M 858 152 L
914 204 M 901 199 L
892 186 L
888 165 L
888 152 L
892 131 L
901 118 L
914 113 L
922 113 L
935 118 L
944 131 L
948 152 L
948 165 L
944 186 L
935 199 L
922 204 L
914 204 L
905 199 L
901 195 L
897 186 L
892 165 L
892 152 L
897 131 L
901 122 L
905 118 L
914 113 L
922 113 M 931 118 L
935 122 L
940 131 L
944 152 L
944 165 L
940 186 L
935 195 L
931 199 L
922 204 L
983 122 M 978 118 L
983 113 L
987 118 L
983 122 L
1043 204 M 1030 199 L
1021 186 L
1017 165 L
1017 152 L
1021 131 L
1030 118 L
1043 113 L
1051 113 L
1064 118 L
1073 131 L
1077 152 L
1077 165 L
1073 186 L
1064 199 L
1051 204 L
1043 204 L
1034 199 L
1030 195 L
1026 186 L
1021 165 L
1021 152 L
1026 131 L
1030 122 L
1034 118 L
1043 113 L
1051 113 M 1060 118 L
1064 122 L
1069 131 L
1073 152 L
1073 165 L
1069 186 L
1064 195 L
1060 199 L
currentpoint stroke M
1051 204 L
1116 186 M 1124 191 L
1137 204 L
1137 113 L
1133 199 M 1133 113 L
1116 113 M 1155 113 L
1197 204 M 1189 161 L
1197 169 L
1210 174 L
1223 174 L
1236 169 L
1245 161 L
1249 148 L
1249 139 L
1245 126 L
1236 118 L
1223 113 L
1210 113 L
1197 118 L
1193 122 L
1189 131 L
1189 135 L
1193 139 L
1197 135 L
1193 131 L
1223 174 M 1232 169 L
1240 161 L
1245 148 L
1245 139 L
1240 126 L
1232 118 L
1223 113 L
1197 204 M 1240 204 L
1197 199 M 1219 199 L
1240 204 L
1478 152 M 1495 152 M 1572 152 L
1628 204 M 1615 199 L
1607 186 L
1602 165 L
1602 152 L
1607 131 L
1615 118 L
1628 113 L
1637 113 L
1650 118 L
1658 131 L
1663 152 L
1663 165 L
1658 186 L
1650 199 L
1637 204 L
1628 204 L
1620 199 L
1615 195 L
1611 186 L
1607 165 L
1607 152 L
1611 131 L
1615 122 L
1620 118 L
1628 113 L
1637 113 M 1645 118 L
1650 122 L
1654 131 L
1658 152 L
1658 165 L
1654 186 L
1650 195 L
1645 199 L
1637 204 L
1697 122 M 1693 118 L
1697 113 L
1701 118 L
1697 122 L
1757 204 M 1744 199 L
1736 186 L
1731 165 L
1731 152 L
1736 131 L
1744 118 L
1757 113 L
1766 113 L
1779 118 L
1787 131 L
1792 152 L
1792 165 L
1787 186 L
1779 199 L
1766 204 L
1757 204 L
1749 199 L
1744 195 L
1740 186 L
1736 165 L
1736 152 L
1740 131 L
1744 122 L
1749 118 L
1757 113 L
1766 113 M 1774 118 L
1779 122 L
1783 131 L
1787 152 L
1787 165 L
1783 186 L
1779 195 L
1774 199 L
1766 204 L
1830 186 M 1839 191 L
1852 204 L
1852 113 L
1847 199 M 1847 113 L
1830 113 M 1869 113 L
2106 152 M 2123 152 M 2201 152 L
2257 204 M 2244 199 L
2235 186 L
2231 165 L
2231 152 L
2235 131 L
2244 118 L
2257 113 L
2265 113 L
2278 118 L
2287 131 L
2291 152 L
2291 165 L
2287 186 L
2278 199 L
2265 204 L
2257 204 L
2248 199 L
2244 195 L
2239 186 L
2235 165 L
2235 152 L
2239 131 L
2244 122 L
2248 118 L
2257 113 L
2265 113 M 2274 118 L
2278 122 L
2282 131 L
2287 152 L
2287 165 L
2282 186 L
2278 195 L
2274 199 L
2265 204 L
2325 122 M 2321 118 L
2325 113 L
2330 118 L
2325 122 L
2386 204 M 2373 199 L
2364 186 L
2360 165 L
2360 152 L
2364 131 L
2373 118 L
2386 113 L
2394 113 L
2407 118 L
2416 131 L
2420 152 L
2420 165 L
2416 186 L
2407 199 L
2394 204 L
2386 204 L
2377 199 L
2373 195 L
2368 186 L
2364 165 L
2364 152 L
2368 131 L
2373 122 L
2377 118 L
2386 113 L
2394 113 M 2403 118 L
2407 122 L
2411 131 L
2416 152 L
2416 165 L
2411 186 L
2407 195 L
2403 199 L
2394 204 L
2471 204 M 2459 199 L
2450 186 L
2446 165 L
2446 152 L
2450 131 L
2459 118 L
2471 113 L
2480 113 L
2493 118 L
2502 131 L
2506 152 L
2506 165 L
2502 186 L
2493 199 L
2480 204 L
2471 204 L
2463 199 L
2459 195 L
2454 186 L
2450 165 L
2450 152 L
2454 131 L
2459 122 L
2463 118 L
2471 113 L
2480 113 M 2489 118 L
2493 122 L
2497 131 L
2502 152 L
2502 165 L
2497 186 L
2493 195 L
2489 199 L
2480 204 L
2540 204 M 2532 161 L
2540 169 L
2553 174 L
2566 174 L
2579 169 L
2587 161 L
2592 148 L
2592 139 L
2587 126 L
2579 118 L
2566 113 L
2553 113 L
2540 118 L
2536 122 L
2532 131 L
2532 135 L
2536 139 L
2540 135 L
2536 131 L
2566 174 M 2575 169 L
2583 161 L
2587 148 L
2587 139 L
2583 126 L
2575 118 L
2566 113 L
2540 204 M 2583 204 L
2540 199 M 2562 199 L
2583 204 L
2984 152 M 3023 204 M 3010 199 L
3001 186 L
2997 165 L
2997 152 L
3001 131 L
3010 118 L
3023 113 L
3031 113 L
3044 118 L
3053 131 L
3057 152 L
3057 165 L
3053 186 L
3044 199 L
3031 204 L
3023 204 L
3014 199 L
3010 195 L
3005 186 L
3001 165 L
3001 152 L
3005 131 L
3010 122 L
3014 118 L
3023 113 L
3031 113 M 3040 118 L
3044 122 L
3048 131 L
3053 152 L
3053 165 L
3048 186 L
3044 195 L
3040 199 L
3031 204 L
341 2261 M 3027 2261 L
341 2261 M 341 2192 L
476 2261 M 476 2226 L
610 2261 M 610 2226 L
744 2261 M 744 2226 L
878 2261 M 878 2226 L
1013 2261 M 1013 2192 L
1147 2261 M 1147 2226 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2226 L
1550 2261 M 1550 2226 L
1684 2261 M 1684 2192 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2226 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2226 L
2356 2261 M 2356 2192 L
currentpoint stroke M
2490 2261 M 2490 2226 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2226 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 255 M 433 255 L
341 355 M 387 355 L
341 455 M 387 455 L
341 556 M 387 556 L
341 656 M 387 656 L
341 756 M 387 756 L
341 857 M 387 857 L
341 957 M 387 957 L
341 1057 M 387 1057 L
341 1157 M 387 1157 L
341 1258 M 387 1258 L
341 1358 M 387 1358 L
341 1458 M 387 1458 L
341 1559 M 387 1559 L
341 1659 M 387 1659 L
341 1759 M 387 1759 L
341 1859 M 387 1859 L
341 1960 M 387 1960 L
341 2060 M 387 2060 L
341 2160 M 387 2160 L
341 2261 M 433 2261 L
187 255 M 225 306 M 212 302 L
204 289 L
200 268 L
200 255 L
204 233 L
212 220 L
225 216 L
234 216 L
247 220 L
255 233 L
260 255 L
260 268 L
255 289 L
247 302 L
234 306 L
225 306 L
217 302 L
212 298 L
208 289 L
204 268 L
204 255 L
208 233 L
212 225 L
217 220 L
225 216 L
234 216 M 242 220 L
247 225 L
251 233 L
255 255 L
255 268 L
251 289 L
247 298 L
242 302 L
234 306 L
-27 2261 M 10 2312 M 0 2308 L
0 2295 L
0 2273 L
0 2261 L
0 2239 L
0 2226 L
10 2222 L
19 2222 L
32 2226 L
41 2239 L
45 2261 L
45 2273 L
41 2295 L
32 2308 L
19 2312 L
10 2312 L
2 2308 L
0 2304 L
0 2295 L
0 2273 L
0 2261 L
0 2239 L
0 2230 L
2 2226 L
10 2222 L
19 2222 M 28 2226 L
32 2230 L
36 2239 L
41 2261 L
41 2273 L
36 2295 L
32 2304 L
28 2308 L
19 2312 L
79 2230 M 75 2226 L
79 2222 L
83 2226 L
79 2230 L
139 2312 M 126 2308 L
118 2295 L
114 2273 L
114 2261 L
118 2239 L
126 2226 L
139 2222 L
148 2222 L
161 2226 L
169 2239 L
174 2261 L
174 2273 L
169 2295 L
161 2308 L
148 2312 L
139 2312 L
131 2308 L
126 2304 L
122 2295 L
118 2273 L
118 2261 L
122 2239 L
126 2230 L
131 2226 L
139 2222 L
148 2222 M 157 2226 L
161 2230 L
165 2239 L
169 2261 L
169 2273 L
165 2295 L
161 2304 L
157 2308 L
148 2312 L
204 2295 M 208 2291 L
204 2286 L
200 2291 L
200 2295 L
204 2304 L
208 2308 L
221 2312 L
238 2312 L
251 2308 L
255 2304 L
260 2295 L
260 2286 L
255 2278 L
242 2269 L
221 2261 L
212 2256 L
204 2248 L
200 2235 L
200 2222 L
238 2312 M 247 2308 L
251 2304 L
255 2295 L
255 2286 L
251 2278 L
238 2269 L
221 2261 L
200 2230 M 204 2235 L
212 2235 L
234 2226 L
247 2226 L
255 2230 L
260 2235 L
212 2235 M 234 2222 L
251 2222 L
255 2226 L
260 2235 L
260 2243 L
3027 255 M 3027 2261 L
3027 255 M 2935 255 L
3027 355 M 2981 355 L
3027 455 M 2981 455 L
3027 556 M 2981 556 L
3027 656 M 2981 656 L
3027 756 M 2981 756 L
3027 857 M 2981 857 L
3027 957 M 2981 957 L
3027 1057 M 2981 1057 L
3027 1157 M 2981 1157 L
3027 1258 M 2981 1258 L
3027 1358 M 2981 1358 L
3027 1458 M 2981 1458 L
3027 1559 M 2981 1559 L
3027 1659 M 2981 1659 L
3027 1759 M 2981 1759 L
3027 1859 M 2981 1859 L
3027 1960 M 2981 1960 L
3027 2060 M 2981 2060 L
3027 2160 M 2981 2160 L
3027 2261 M 2935 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1635 51 M 1652 55 M 1660 64 L
1673 68 L
1669 72 L
1660 68 L
1652 55 L
1648 42 L
1648 29 L
1652 16 L
1656 12 L
1665 12 L
1673 16 L
1682 29 L
1686 42 L
1648 29 M 1652 21 L
1656 16 L
1665 16 L
1673 21 L
1682 29 L
1682 42 M 1682 29 L
1686 16 L
1691 12 L
1699 12 L
1708 16 L
1716 29 L
1721 42 L
1721 55 L
1716 68 L
1712 72 L
1708 68 L
1716 64 L
1721 55 L
1682 29 M 1686 21 L
1691 16 L
1699 16 L
1708 21 L
1716 29 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
137 985 M 85 1006 M 176 1006 L
85 1011 M 176 1011 L
85 993 M 85 1023 L
176 993 M 176 1023 L
115 1054 M 175 1054 L
115 1058 M 175 1058 L
128 1058 M 120 1066 L
115 1079 L
115 1088 L
120 1101 L
128 1105 L
175 1105 L
115 1088 M 120 1097 L
128 1101 L
175 1101 L
128 1105 M 120 1114 L
115 1127 L
115 1135 L
120 1148 L
128 1152 L
175 1152 L
115 1135 M 120 1144 L
128 1148 L
175 1148 L
115 1041 M 115 1058 L
175 1041 M 175 1071 L
175 1088 M 175 1118 L
175 1135 M 175 1165 L
85 1187 M 128 1217 L
175 1182 L
85 1182 M 128 1213 L
85 1182 M 85 1247 L
111 1251 L
85 1243 L
171 1187 M 171 1243 L
175 1182 M 175 1247 L
150 1251 L
175 1243 L
68 1311 M 76 1303 L
89 1294 L
107 1286 L
128 1281 L
145 1281 L
167 1286 L
184 1294 L
197 1303 L
205 1311 L
76 1303 M 94 1294 L
107 1290 L
128 1286 L
145 1286 L
167 1290 L
180 1294 L
197 1303 L
85 1346 M 89 1341 L
94 1346 L
89 1350 L
85 1346 L
115 1346 M 175 1346 L
115 1350 M 175 1350 L
115 1333 M 115 1350 L
175 1333 M 175 1363 L
132 1389 M 124 1397 L
119 1410 L
115 1406 L
119 1397 L
132 1389 L
145 1384 L
158 1384 L
171 1389 L
175 1393 L
175 1402 L
currentpoint stroke M
171 1410 L
158 1419 L
145 1423 L
158 1384 M 166 1389 L
171 1393 L
171 1402 L
166 1410 L
158 1419 L
145 1419 M 158 1419 L
171 1423 L
175 1427 L
175 1436 L
171 1444 L
158 1453 L
145 1457 L
132 1457 L
119 1453 L
115 1449 L
119 1444 L
124 1453 L
132 1457 L
158 1419 M 166 1423 L
171 1427 L
171 1436 L
166 1444 L
158 1453 L
68 1483 M 76 1492 L
89 1500 L
106 1509 L
128 1513 L
145 1513 L
166 1509 L
184 1500 L
196 1492 L
205 1483 L
76 1492 M 93 1500 L
106 1505 L
128 1509 L
145 1509 L
166 1505 L
179 1500 L
196 1492 L
currentpoint stroke [] 0 setdash M
476 1929 M 744 1757 L
1013 1585 L
1281 1411 L
1550 1237 L
1818 1063 L
2087 887 L
2356 710 L
2624 530 L
2893 347 L
3027 255 L
476 1987 M 744 1816 L
1013 1642 L
1281 1466 L
1550 1287 L
1818 1105 L
2087 920 L
2356 732 L
2624 542 L
2893 351 L
3027 255 L
927 2261 M 1013 2184 L
1281 1941 L
1550 1691 L
1818 1437 L
2087 1179 L
2356 917 L
2624 653 L
2893 388 L
3027 255 L
585 1458 M currentpoint stroke [] 0 setdash M
612 1485 M 612 1410 L
618 1485 M 618 1410 L
618 1469 M 628 1480 L
645 1485 L
655 1485 L
671 1480 L
677 1469 L
677 1410 L
655 1485 M 666 1480 L
671 1469 L
671 1410 L
596 1485 M 618 1485 L
596 1410 M 634 1410 L
655 1410 M 693 1410 L
746 1416 M 749 1423 L
749 1410 L
746 1416 L
742 1420 L
736 1423 L
723 1423 L
717 1420 L
713 1416 L
713 1410 L
717 1407 L
723 1403 L
739 1397 L
746 1394 L
749 1391 L
713 1413 M 717 1410 L
723 1407 L
739 1400 L
746 1397 L
749 1394 L
749 1384 L
746 1381 L
739 1378 L
726 1378 L
720 1381 L
717 1384 L
713 1391 L
713 1378 L
717 1384 L
780 1474 M 877 1474 L
780 1442 M 877 1442 L
930 1501 M 941 1507 L
957 1523 L
957 1410 L
952 1517 M 952 1410 L
930 1410 M 979 1410 L
1054 1523 M 1038 1517 L
1027 1501 L
1022 1474 L
1022 1458 L
1027 1431 L
1038 1415 L
1054 1410 L
1065 1410 L
1081 1415 L
1091 1431 L
1097 1458 L
1097 1474 L
1091 1501 L
1081 1517 L
1065 1523 L
1054 1523 L
1043 1517 L
1038 1512 L
1032 1501 L
1027 1474 L
1027 1458 L
1032 1431 L
1038 1421 L
1043 1415 L
1054 1410 L
1065 1410 M 1075 1415 L
1081 1421 L
1086 1431 L
1091 1458 L
1091 1474 L
1086 1501 L
1081 1512 L
1075 1517 L
1065 1523 L
currentpoint stroke [] 0 setdash M
976 1750 M currentpoint stroke [] 0 setdash M
1003 1777 M 1003 1702 L
1008 1777 M 1008 1702 L
1008 1761 M 1019 1771 L
1035 1777 L
1046 1777 L
1062 1771 L
1067 1761 L
1067 1702 L
1046 1777 M 1057 1771 L
1062 1761 L
1062 1702 L
987 1777 M 1008 1777 L
987 1702 M 1024 1702 L
1046 1702 M 1084 1702 L
1136 1708 M 1139 1715 L
1139 1702 L
1136 1708 L
1133 1711 L
1126 1715 L
1114 1715 L
1107 1711 L
1104 1708 L
1104 1702 L
1107 1698 L
1114 1695 L
1130 1689 L
1136 1686 L
1139 1682 L
1104 1705 M 1107 1702 L
1114 1698 L
1130 1692 L
1136 1689 L
1139 1686 L
1139 1676 L
1136 1673 L
1130 1669 L
1117 1669 L
1110 1673 L
1107 1676 L
1104 1682 L
1104 1669 L
1107 1676 L
1171 1766 M 1267 1766 L
1171 1734 M 1267 1734 L
1332 1814 M 1316 1809 L
1310 1798 L
1310 1782 L
1316 1771 L
1332 1766 L
1353 1766 L
1369 1771 L
1375 1782 L
1375 1798 L
1369 1809 L
1353 1814 L
1332 1814 L
1321 1809 L
1316 1798 L
1316 1782 L
1321 1771 L
1332 1766 L
1353 1766 M 1364 1771 L
1369 1782 L
1369 1798 L
1364 1809 L
1353 1814 L
1332 1766 M 1316 1761 L
1310 1755 L
1305 1745 L
1305 1723 L
1310 1712 L
1316 1707 L
1332 1702 L
1353 1702 L
1369 1707 L
1375 1712 L
1380 1723 L
1380 1745 L
1375 1755 L
1369 1761 L
1353 1766 L
1332 1766 M 1321 1761 L
1316 1755 L
1310 1745 L
1310 1723 L
1316 1712 L
1321 1707 L
1332 1702 L
1353 1702 M 1364 1707 L
1369 1712 L
1375 1723 L
1375 1745 L
1369 1755 L
1364 1761 L
1353 1766 L
currentpoint stroke [] 0 setdash M
1416 1896 M currentpoint stroke [] 0 setdash M
1442 1923 M 1442 1848 L
1448 1923 M 1448 1848 L
1448 1907 M 1459 1917 L
1475 1923 L
1485 1923 L
1501 1917 L
1507 1907 L
1507 1848 L
1485 1923 M 1496 1917 L
1501 1907 L
1501 1848 L
1426 1923 M 1448 1923 L
1426 1848 M 1464 1848 L
1485 1848 M 1523 1848 L
1576 1854 M 1579 1860 L
1579 1848 L
1576 1854 L
1572 1857 L
1566 1860 L
1553 1860 L
1547 1857 L
1543 1854 L
1543 1848 L
1547 1844 L
1553 1841 L
1569 1835 L
1576 1831 L
1579 1828 L
1543 1851 M 1547 1848 L
1553 1844 L
1569 1838 L
1576 1835 L
1579 1831 L
1579 1822 L
1576 1819 L
1569 1815 L
1556 1815 L
1550 1819 L
1547 1822 L
1543 1828 L
1543 1815 L
1547 1822 L
1610 1912 M 1707 1912 L
1610 1880 M 1707 1880 L
1809 1944 M 1803 1939 L
1809 1933 L
1814 1939 L
1814 1944 L
1809 1955 L
1798 1960 L
1782 1960 L
currentpoint stroke M
1766 1955 L
1755 1944 L
1750 1933 L
1744 1912 L
1744 1880 L
1750 1864 L
1760 1853 L
1777 1848 L
1787 1848 L
1803 1853 L
1814 1864 L
1819 1880 L
1819 1885 L
1814 1901 L
1803 1912 L
1787 1917 L
1782 1917 L
1766 1912 L
1755 1901 L
1750 1885 L
1782 1960 M 1771 1955 L
1760 1944 L
1755 1933 L
1750 1912 L
1750 1880 L
1755 1864 L
1766 1853 L
1777 1848 L
1787 1848 M 1798 1853 L
1809 1864 L
1814 1880 L
1814 1885 L
1809 1901 L
1798 1912 L
1787 1917 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 4:
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: FigI4.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 46 -39 a @beginspecial 50 @hscale 40 @vscale 270 @angle
@setspecial
%%BeginDocument: FigI41.ps
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
TeXDict begin 1000 300 300 @start end
TeXDict begin @a4
bop -190 3150 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 340 L
463 255 M 463 298 L
585 255 M 585 298 L
708 255 M 708 298 L
830 255 M 830 340 L
952 255 M 952 298 L
1074 255 M 1074 298 L
1196 255 M 1196 298 L
1318 255 M 1318 340 L
1440 255 M 1440 298 L
1562 255 M 1562 298 L
1684 255 M 1684 298 L
1806 255 M 1806 340 L
1928 255 M 1928 298 L
2050 255 M 2050 298 L
2172 255 M 2172 298 L
2294 255 M 2294 340 L
2417 255 M 2417 298 L
2539 255 M 2539 298 L
2661 255 M 2661 298 L
2783 255 M 2783 340 L
2905 255 M 2905 298 L
3027 255 M 3027 298 L
218 126 M 239 126 M 336 126 L
422 180 M 422 78 L
427 191 M 427 78 L
427 191 M 368 110 L
454 110 L
406 78 M 443 78 L
706 126 M 728 126 M 824 126 L
867 169 M 873 164 L
867 159 L
862 164 L
862 169 L
867 180 L
873 185 L
889 191 L
910 191 L
926 185 L
932 180 L
937 169 L
937 159 L
932 148 L
916 137 L
889 126 L
878 121 L
867 110 L
862 94 L
862 78 L
910 191 M 921 185 L
926 180 L
932 169 L
932 159 L
926 148 L
910 137 L
889 126 L
862 89 M 867 94 L
878 94 L
905 83 L
921 83 L
932 89 L
937 94 L
878 94 M 905 78 L
926 78 L
932 83 L
937 94 L
937 105 L
1264 126 M 1313 191 M 1296 185 L
1286 169 L
1280 142 L
1280 126 L
1286 99 L
1296 83 L
1313 78 L
1323 78 L
1339 83 L
1350 99 L
1355 126 L
1355 142 L
1350 169 L
1339 185 L
1323 191 L
1313 191 L
1302 185 L
1296 180 L
1291 169 L
1286 142 L
1286 126 L
1291 99 L
1296 89 L
1302 83 L
1313 78 L
1323 78 M 1334 83 L
1339 89 L
1345 99 L
1350 126 L
1350 142 L
1345 169 L
1339 180 L
1334 185 L
1323 191 L
1752 126 M 1774 169 M 1779 164 L
1774 159 L
1768 164 L
1768 169 L
1774 180 L
1779 185 L
1795 191 L
1817 191 L
1833 185 L
1838 180 L
1844 169 L
1844 159 L
1838 148 L
1822 137 L
1795 126 L
1785 121 L
1774 110 L
1768 94 L
1768 78 L
1817 191 M 1828 185 L
1833 180 L
1838 169 L
1838 159 L
1833 148 L
1817 137 L
1795 126 L
1768 89 M 1774 94 L
1785 94 L
1811 83 L
1828 83 L
1838 89 L
1844 94 L
1785 94 M 1811 78 L
1833 78 L
1838 83 L
1844 94 L
1844 105 L
2241 126 M 2305 180 M 2305 78 L
2311 191 M 2311 78 L
2311 191 M 2251 110 L
2337 110 L
2289 78 M 2327 78 L
2729 126 M 2810 175 M 2804 169 L
2810 164 L
2815 169 L
2815 175 L
2810 185 L
2799 191 L
2783 191 L
2767 185 L
2756 175 L
2750 164 L
2745 142 L
2745 110 L
2750 94 L
2761 83 L
2777 78 L
2788 78 L
2804 83 L
2815 94 L
2820 110 L
2820 116 L
2815 132 L
2804 142 L
2788 148 L
2783 148 L
2767 142 L
2756 132 L
2750 116 L
2783 191 M 2772 185 L
2761 175 L
2756 164 L
2750 142 L
2750 110 L
2756 94 L
2767 83 L
2777 78 L
2788 78 M 2799 83 L
2810 94 L
2815 110 L
2815 116 L
2810 132 L
2799 142 L
2788 148 L
341 2261 M 3027 2261 L
341 2261 M 341 2175 L
463 2261 M 463 2218 L
585 2261 M 585 2218 L
708 2261 M 708 2218 L
830 2261 M 830 2175 L
952 2261 M 952 2218 L
1074 2261 M 1074 2218 L
1196 2261 M 1196 2218 L
1318 2261 M 1318 2175 L
1440 2261 M 1440 2218 L
1562 2261 M 1562 2218 L
1684 2261 M 1684 2218 L
1806 2261 M 1806 2175 L
1928 2261 M 1928 2218 L
2050 2261 M 2050 2218 L
2172 2261 M 2172 2218 L
2294 2261 M 2294 2175 L
2417 2261 M 2417 2218 L
2539 2261 M 2539 2218 L
2661 2261 M 2661 2218 L
2783 2261 M 2783 2175 L
2905 2261 M 2905 2218 L
3027 2261 M 3027 2218 L
341 255 M 341 2261 L
341 255 M 456 255 L
148 255 M 196 319 M 180 314 L
169 298 L
164 271 L
164 255 L
169 228 L
180 212 L
196 206 L
207 206 L
223 212 L
234 228 L
239 255 L
239 271 L
234 298 L
223 314 L
207 319 L
196 319 L
186 314 L
180 308 L
175 298 L
169 271 L
169 255 L
175 228 L
180 217 L
186 212 L
196 206 L
207 206 M 218 212 L
223 217 L
229 228 L
234 255 L
234 271 L
229 298 L
223 308 L
218 314 L
207 319 L
3027 255 M 3027 2261 L
3027 255 M 2912 255 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1622 64 M 1644 69 M 1655 80 L
1671 85 L
1665 91 L
1655 85 L
1644 69 L
1638 53 L
1638 37 L
1644 21 L
1649 15 L
1660 15 L
1671 21 L
1681 37 L
1687 53 L
1638 37 M 1644 26 L
1649 21 L
1660 21 L
1671 26 L
1681 37 L
1681 53 M 1681 37 L
1687 21 L
1692 15 L
1703 15 L
1714 21 L
1724 37 L
1730 53 L
1730 69 L
1724 85 L
1719 91 L
1714 85 L
1724 80 L
1730 69 L
1681 37 M 1687 26 L
1692 21 L
1703 21 L
1714 26 L
1724 37 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
171 1070 M 193 1091 M 209 1097 L
214 1102 L
220 1113 L
220 1123 L
214 1139 L
198 1150 L
182 1156 L
166 1156 L
155 1150 L
150 1145 L
144 1134 L
144 1123 L
150 1107 L
166 1097 L
182 1091 L
257 1070 L
currentpoint stroke M
220 1123 M 214 1134 L
198 1145 L
182 1150 L
161 1150 L
150 1145 L
144 1123 M 150 1113 L
166 1102 L
182 1097 L
257 1075 L
85 1231 M 96 1220 L
112 1209 L
134 1199 L
160 1193 L
182 1193 L
209 1199 L
230 1209 L
246 1220 L
257 1231 L
96 1220 M 117 1209 L
134 1204 L
160 1199 L
182 1199 L
209 1204 L
225 1209 L
246 1220 L
166 1268 M 155 1279 L
150 1295 L
144 1290 L
150 1279 L
166 1268 L
182 1263 L
198 1263 L
214 1268 L
219 1274 L
219 1284 L
214 1295 L
198 1306 L
182 1311 L
198 1263 M 209 1268 L
214 1274 L
214 1284 L
209 1295 L
198 1306 L
182 1306 M 198 1306 L
214 1311 L
219 1317 L
219 1327 L
214 1338 L
198 1349 L
182 1354 L
166 1354 L
150 1349 L
144 1343 L
150 1338 L
155 1349 L
166 1354 L
198 1306 M 209 1311 L
214 1317 L
214 1327 L
209 1338 L
198 1349 L
85 1386 M 96 1397 L
112 1408 L
133 1419 L
160 1424 L
182 1424 L
209 1419 L
230 1408 L
246 1397 L
257 1386 L
96 1397 M 117 1408 L
133 1413 L
160 1419 L
182 1419 L
209 1413 L
225 1408 L
246 1397 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
341 255 M 342 255 L
342 255 L
342 255 L
343 255 L
343 255 L
344 255 L
344 255 L
345 255 L
345 255 L
346 255 L
346 255 L
347 255 L
347 255 L
348 255 L
348 255 L
349 255 L
349 255 L
350 255 L
350 255 L
351 255 L
351 255 L
352 255 L
352 255 L
353 255 L
353 255 L
354 255 L
354 255 L
355 255 L
355 255 L
356 255 L
356 255 L
357 255 L
357 255 L
358 255 L
358 255 L
359 255 L
359 255 L
360 255 L
360 256 L
361 256 L
361 256 L
362 256 L
362 256 L
362 256 L
363 256 L
363 256 L
364 256 L
364 256 L
365 255 L
365 255 L
366 255 L
366 255 L
367 255 L
367 255 L
368 255 L
368 255 L
369 255 L
369 255 L
370 255 L
370 255 L
371 255 L
371 255 L
372 255 L
372 255 L
373 255 L
373 255 L
374 255 L
374 255 L
375 255 L
375 255 L
376 255 L
376 255 L
377 255 L
377 255 L
378 255 L
378 255 L
379 255 L
379 255 L
380 255 L
380 255 L
381 255 L
381 255 L
382 255 L
382 255 L
383 255 L
383 255 L
383 255 L
384 255 L
384 255 L
385 255 L
385 255 L
386 255 L
386 255 L
387 255 L
387 255 L
388 255 L
388 255 L
389 255 L
389 255 L
390 255 L
390 255 L
391 255 L
391 255 L
392 255 L
392 255 L
393 255 L
393 255 L
394 255 L
394 255 L
395 255 L
395 255 L
396 255 L
396 255 L
397 255 L
397 255 L
398 255 L
398 255 L
399 256 L
399 256 L
400 256 L
400 256 L
401 256 L
401 256 L
402 256 L
402 256 L
403 256 L
403 256 L
404 256 L
404 255 L
404 255 L
405 255 L
405 255 L
406 255 L
406 255 L
407 255 L
407 255 L
408 255 L
408 255 L
409 255 L
409 255 L
410 255 L
410 255 L
411 255 L
411 255 L
412 255 L
412 255 L
413 255 L
413 255 L
414 255 L
414 255 L
415 255 L
415 255 L
416 255 L
416 255 L
417 255 L
417 255 L
418 255 L
418 255 L
419 255 L
419 255 L
420 255 L
420 255 L
421 255 L
421 255 L
422 255 L
422 255 L
423 255 L
423 255 L
424 255 L
424 255 L
425 255 L
425 255 L
425 255 L
426 255 L
426 255 L
427 255 L
427 255 L
428 256 L
428 256 L
429 256 L
429 256 L
430 256 L
430 256 L
431 257 L
431 257 L
432 257 L
432 256 L
433 256 L
433 256 L
434 256 L
434 256 L
435 256 L
435 255 L
436 255 L
436 255 L
437 255 L
437 255 L
438 255 L
438 255 L
439 255 L
439 255 L
440 255 L
440 255 L
441 255 L
441 255 L
442 255 L
442 255 L
443 255 L
443 255 L
444 255 L
444 255 L
445 255 L
445 255 L
446 255 L
446 255 L
446 255 L
447 255 L
447 255 L
448 255 L
448 255 L
449 255 L
449 255 L
450 255 L
currentpoint stroke M
450 255 L
451 255 L
451 255 L
452 255 L
452 255 L
453 255 L
453 255 L
454 255 L
454 255 L
455 255 L
455 255 L
456 255 L
456 255 L
457 255 L
457 255 L
458 255 L
458 255 L
459 255 L
459 255 L
460 255 L
460 255 L
461 255 L
461 255 L
462 255 L
462 255 L
463 255 L
463 255 L
464 255 L
464 255 L
465 255 L
465 255 L
466 255 L
466 255 L
467 255 L
467 255 L
467 255 L
468 256 L
468 256 L
469 256 L
469 256 L
470 256 L
470 257 L
471 257 L
471 257 L
472 257 L
472 257 L
473 257 L
473 257 L
474 257 L
474 256 L
475 256 L
475 256 L
476 256 L
476 256 L
477 256 L
477 255 L
478 255 L
478 255 L
479 255 L
479 255 L
480 255 L
480 255 L
481 255 L
481 255 L
482 255 L
482 255 L
483 255 L
483 255 L
484 255 L
484 255 L
485 255 L
485 255 L
486 255 L
486 255 L
487 255 L
487 255 L
488 255 L
488 255 L
488 255 L
489 255 L
489 255 L
490 255 L
490 255 L
491 255 L
491 255 L
492 255 L
492 255 L
493 255 L
493 255 L
494 255 L
494 255 L
495 255 L
495 255 L
496 255 L
496 255 L
497 255 L
497 255 L
498 255 L
498 256 L
499 256 L
499 256 L
500 256 L
500 256 L
501 256 L
501 257 L
502 257 L
502 257 L
503 257 L
503 257 L
504 257 L
504 257 L
505 257 L
505 256 L
506 256 L
506 256 L
507 256 L
507 256 L
508 256 L
508 255 L
508 255 L
509 255 L
509 255 L
510 255 L
510 255 L
511 255 L
511 255 L
512 255 L
512 255 L
513 255 L
513 255 L
514 255 L
514 255 L
515 255 L
515 255 L
516 255 L
516 255 L
517 255 L
517 255 L
518 255 L
518 255 L
519 255 L
519 255 L
520 255 L
520 255 L
521 255 L
521 255 L
522 255 L
522 255 L
523 255 L
523 255 L
524 255 L
524 255 L
525 255 L
525 255 L
526 255 L
526 255 L
527 255 L
527 255 L
528 255 L
528 255 L
529 255 L
529 255 L
529 255 L
530 255 L
530 255 L
531 255 L
531 255 L
532 255 L
532 255 L
533 255 L
533 255 L
534 255 L
534 255 L
535 255 L
535 255 L
536 255 L
536 255 L
537 255 L
537 255 L
538 255 L
538 255 L
539 255 L
539 255 L
540 256 L
540 256 L
541 256 L
541 256 L
542 256 L
542 256 L
543 256 L
543 256 L
544 256 L
544 257 L
545 257 L
545 257 L
546 258 L
546 258 L
547 259 L
547 260 L
548 260 L
548 261 L
549 261 L
549 260 L
550 260 L
550 259 L
550 258 L
551 258 L
551 257 L
552 257 L
552 257 L
553 256 L
553 256 L
554 256 L
554 256 L
555 256 L
555 256 L
556 256 L
556 256 L
557 256 L
557 256 L
558 256 L
558 256 L
559 256 L
559 256 L
560 256 L
560 256 L
561 256 L
561 256 L
562 256 L
562 256 L
563 256 L
563 256 L
564 256 L
564 256 L
565 256 L
565 256 L
566 256 L
566 256 L
567 256 L
567 256 L
568 256 L
568 256 L
569 256 L
569 256 L
570 256 L
570 256 L
571 256 L
571 257 L
571 257 L
572 257 L
572 257 L
573 258 L
573 258 L
574 258 L
574 259 L
575 260 L
575 260 L
576 261 L
576 263 L
577 264 L
577 266 L
578 269 L
578 271 L
579 273 L
579 274 L
580 274 L
580 272 L
581 270 L
581 267 L
582 265 L
582 263 L
583 262 L
583 261 L
584 260 L
584 259 L
585 259 L
585 258 L
586 258 L
586 257 L
587 257 L
587 257 L
588 257 L
588 257 L
589 257 L
589 256 L
590 256 L
590 256 L
591 256 L
591 256 L
592 256 L
592 256 L
592 256 L
593 256 L
593 256 L
594 256 L
594 256 L
595 256 L
595 256 L
596 256 L
596 256 L
currentpoint stroke M
597 256 L
597 256 L
598 256 L
598 256 L
599 256 L
599 257 L
600 257 L
600 257 L
601 257 L
601 257 L
602 258 L
602 258 L
603 259 L
603 259 L
604 260 L
604 261 L
605 262 L
605 264 L
606 265 L
606 267 L
607 268 L
607 269 L
608 268 L
608 267 L
609 265 L
609 263 L
610 262 L
610 261 L
611 260 L
611 259 L
612 258 L
612 258 L
613 258 L
613 257 L
613 257 L
614 257 L
614 257 L
615 257 L
615 256 L
616 256 L
616 256 L
617 256 L
617 256 L
618 256 L
618 256 L
619 256 L
619 256 L
620 256 L
620 256 L
621 256 L
621 256 L
622 256 L
622 256 L
623 256 L
623 256 L
624 256 L
624 256 L
625 256 L
625 256 L
626 256 L
626 256 L
627 256 L
627 256 L
628 256 L
628 256 L
629 256 L
629 256 L
630 256 L
630 256 L
631 256 L
631 257 L
632 257 L
632 257 L
633 257 L
633 257 L
634 257 L
634 258 L
634 258 L
635 259 L
635 259 L
636 260 L
636 261 L
637 263 L
637 264 L
638 266 L
638 268 L
639 269 L
639 269 L
640 268 L
640 267 L
641 265 L
641 263 L
642 262 L
642 261 L
643 260 L
643 259 L
644 259 L
644 258 L
645 258 L
645 257 L
646 257 L
646 257 L
647 257 L
647 257 L
648 257 L
648 256 L
649 256 L
649 256 L
650 256 L
650 256 L
651 256 L
651 256 L
652 256 L
652 256 L
653 256 L
653 256 L
654 256 L
654 256 L
655 256 L
655 256 L
655 256 L
656 256 L
656 256 L
657 256 L
657 256 L
658 256 L
658 256 L
659 256 L
659 256 L
660 256 L
660 256 L
661 256 L
661 256 L
662 256 L
662 256 L
663 256 L
663 256 L
664 256 L
664 257 L
665 257 L
665 257 L
666 257 L
666 257 L
667 257 L
667 257 L
668 258 L
668 258 L
669 258 L
669 259 L
670 259 L
670 260 L
671 261 L
671 262 L
672 263 L
672 265 L
673 267 L
673 269 L
674 271 L
674 272 L
675 272 L
675 271 L
675 269 L
676 267 L
676 265 L
677 263 L
677 262 L
678 261 L
678 260 L
679 260 L
679 259 L
680 259 L
680 258 L
681 258 L
681 258 L
682 258 L
682 257 L
683 257 L
683 257 L
684 257 L
684 257 L
685 257 L
685 257 L
686 257 L
686 257 L
687 257 L
687 257 L
688 257 L
688 257 L
689 257 L
689 257 L
690 257 L
690 257 L
691 257 L
691 257 L
692 257 L
692 257 L
693 257 L
693 257 L
694 257 L
694 257 L
695 258 L
695 258 L
696 258 L
696 258 L
696 258 L
697 258 L
697 258 L
698 259 L
698 259 L
699 259 L
699 259 L
700 259 L
700 260 L
701 260 L
701 260 L
702 261 L
702 261 L
703 262 L
703 263 L
704 264 L
704 265 L
705 266 L
705 267 L
706 269 L
706 271 L
707 274 L
707 277 L
708 281 L
708 286 L
709 292 L
709 300 L
710 310 L
710 321 L
711 331 L
711 337 L
712 338 L
712 333 L
713 324 L
713 313 L
714 303 L
714 295 L
715 288 L
715 283 L
716 278 L
716 275 L
717 272 L
717 270 L
717 269 L
718 267 L
718 266 L
719 265 L
719 264 L
720 264 L
720 263 L
721 263 L
721 262 L
722 262 L
722 262 L
723 262 L
723 262 L
724 262 L
724 262 L
725 262 L
725 262 L
726 262 L
726 262 L
727 263 L
727 263 L
728 263 L
728 264 L
729 264 L
729 265 L
730 266 L
730 267 L
731 269 L
731 270 L
732 272 L
732 275 L
733 278 L
733 282 L
734 287 L
734 294 L
735 302 L
735 312 L
736 323 L
736 333 L
737 341 L
737 343 L
738 339 L
738 329 L
738 318 L
739 308 L
739 298 L
740 291 L
740 285 L
741 280 L
741 277 L
742 274 L
742 271 L
743 269 L
currentpoint stroke M
743 268 L
744 267 L
744 266 L
745 265 L
745 264 L
746 263 L
746 263 L
747 262 L
747 262 L
748 262 L
748 261 L
749 261 L
749 261 L
750 261 L
750 261 L
751 261 L
751 260 L
752 260 L
752 260 L
753 260 L
753 261 L
754 261 L
754 261 L
755 261 L
755 261 L
756 261 L
756 262 L
757 262 L
757 262 L
758 263 L
758 264 L
759 264 L
759 265 L
759 266 L
760 268 L
760 269 L
761 272 L
761 274 L
762 278 L
762 282 L
763 288 L
763 294 L
764 301 L
764 307 L
765 310 L
765 310 L
766 306 L
766 299 L
767 293 L
767 287 L
768 282 L
768 278 L
769 274 L
769 272 L
770 270 L
770 268 L
771 267 L
771 266 L
772 265 L
772 265 L
773 264 L
773 264 L
774 264 L
774 264 L
775 264 L
775 264 L
776 264 L
776 264 L
777 264 L
777 264 L
778 264 L
778 265 L
779 265 L
779 266 L
780 266 L
780 267 L
780 268 L
781 269 L
781 270 L
782 272 L
782 273 L
783 275 L
783 278 L
784 281 L
784 284 L
785 289 L
785 294 L
786 301 L
786 310 L
787 322 L
787 336 L
788 353 L
788 373 L
789 392 L
789 408 L
790 414 L
790 408 L
791 392 L
791 372 L
792 353 L
792 336 L
793 322 L
793 310 L
794 301 L
794 294 L
795 289 L
795 284 L
796 281 L
796 278 L
797 275 L
797 273 L
798 272 L
798 270 L
799 269 L
799 268 L
800 267 L
800 267 L
801 266 L
801 265 L
801 265 L
802 264 L
802 264 L
803 264 L
803 264 L
804 263 L
804 263 L
805 263 L
805 263 L
806 263 L
806 263 L
807 263 L
807 263 L
808 263 L
808 263 L
809 263 L
809 263 L
810 263 L
810 263 L
811 264 L
811 264 L
812 264 L
812 265 L
813 265 L
813 265 L
814 266 L
814 267 L
815 267 L
815 268 L
816 269 L
816 270 L
817 271 L
817 272 L
818 274 L
818 276 L
819 278 L
819 280 L
820 283 L
820 287 L
821 291 L
821 297 L
821 304 L
822 312 L
822 323 L
823 336 L
823 353 L
824 374 L
824 399 L
825 426 L
825 449 L
826 462 L
826 460 L
827 443 L
827 418 L
828 392 L
828 369 L
829 349 L
829 333 L
830 320 L
830 310 L
831 303 L
831 296 L
832 291 L
832 287 L
833 284 L
833 281 L
834 279 L
834 277 L
835 276 L
835 274 L
836 273 L
836 273 L
837 272 L
837 271 L
838 271 L
838 271 L
839 270 L
839 270 L
840 270 L
840 271 L
841 271 L
841 271 L
842 272 L
842 272 L
842 273 L
843 274 L
843 275 L
844 277 L
844 279 L
845 281 L
845 283 L
846 287 L
846 291 L
847 296 L
847 302 L
848 309 L
848 319 L
849 332 L
849 347 L
850 367 L
850 389 L
851 413 L
851 433 L
852 443 L
852 440 L
853 424 L
853 401 L
854 378 L
854 357 L
855 339 L
855 325 L
856 314 L
856 305 L
857 298 L
857 293 L
858 289 L
858 285 L
859 282 L
859 280 L
860 278 L
860 276 L
861 275 L
861 274 L
862 273 L
862 272 L
863 271 L
863 271 L
863 270 L
864 270 L
864 270 L
865 270 L
865 270 L
866 270 L
866 270 L
867 270 L
867 271 L
868 271 L
868 272 L
869 273 L
869 274 L
870 275 L
870 276 L
871 278 L
871 280 L
872 283 L
872 285 L
873 289 L
873 294 L
874 300 L
874 307 L
875 316 L
875 328 L
876 343 L
876 360 L
877 380 L
877 399 L
878 414 L
878 418 L
879 410 L
879 394 L
880 374 L
880 355 L
881 339 L
881 326 L
882 315 L
882 307 L
883 301 L
883 296 L
884 292 L
884 289 L
884 287 L
885 285 L
885 283 L
886 283 L
886 282 L
887 282 L
887 281 L
888 282 L
888 282 L
889 283 L
889 284 L
currentpoint stroke M
890 285 L
890 287 L
891 289 L
891 291 L
892 294 L
892 297 L
893 301 L
893 306 L
894 312 L
894 319 L
895 327 L
895 338 L
896 351 L
896 368 L
897 389 L
897 416 L
898 450 L
898 492 L
899 542 L
899 598 L
900 650 L
900 684 L
901 688 L
901 660 L
902 610 L
902 555 L
903 502 L
903 458 L
904 422 L
904 394 L
905 371 L
905 353 L
905 339 L
906 328 L
906 318 L
907 311 L
907 304 L
908 299 L
908 294 L
909 291 L
909 287 L
910 285 L
910 282 L
911 280 L
911 278 L
912 276 L
912 275 L
913 274 L
913 273 L
914 271 L
914 271 L
915 270 L
915 269 L
916 268 L
916 268 L
917 267 L
917 267 L
918 266 L
918 266 L
919 265 L
919 265 L
920 265 L
920 264 L
921 264 L
921 264 L
922 264 L
922 263 L
923 263 L
923 263 L
924 263 L
924 263 L
925 263 L
925 263 L
926 263 L
926 263 L
926 263 L
927 263 L
927 263 L
928 263 L
928 263 L
929 263 L
929 264 L
930 264 L
930 264 L
931 265 L
931 266 L
932 266 L
932 267 L
933 269 L
933 270 L
934 273 L
934 275 L
935 279 L
935 282 L
936 286 L
936 289 L
937 290 L
937 288 L
938 285 L
938 282 L
939 278 L
939 275 L
940 273 L
940 271 L
941 269 L
941 268 L
942 267 L
942 266 L
943 266 L
943 266 L
944 265 L
944 265 L
945 265 L
945 265 L
946 265 L
946 266 L
947 266 L
947 266 L
947 267 L
948 267 L
948 268 L
949 269 L
949 270 L
950 271 L
950 272 L
951 273 L
951 275 L
952 277 L
952 280 L
953 283 L
953 288 L
954 293 L
954 299 L
955 307 L
955 317 L
956 330 L
956 345 L
957 363 L
957 380 L
958 393 L
958 398 L
959 391 L
959 377 L
960 360 L
960 343 L
961 329 L
961 317 L
962 307 L
962 300 L
963 294 L
963 290 L
964 286 L
964 283 L
965 281 L
965 279 L
966 278 L
966 277 L
967 277 L
967 276 L
967 276 L
968 276 L
968 276 L
969 277 L
969 278 L
970 279 L
970 280 L
971 281 L
971 283 L
972 286 L
972 289 L
973 293 L
973 297 L
974 303 L
974 310 L
975 319 L
975 330 L
976 344 L
976 362 L
977 385 L
977 412 L
978 443 L
978 472 L
979 494 L
979 500 L
980 487 L
980 461 L
981 430 L
981 400 L
982 375 L
982 354 L
983 338 L
983 325 L
984 314 L
984 306 L
985 299 L
985 294 L
986 290 L
986 286 L
987 283 L
987 281 L
988 279 L
988 277 L
988 276 L
989 275 L
989 274 L
990 273 L
990 273 L
991 272 L
991 272 L
992 272 L
992 272 L
993 273 L
993 273 L
994 274 L
994 275 L
995 276 L
995 278 L
996 281 L
996 284 L
997 288 L
997 294 L
998 301 L
998 309 L
999 319 L
999 330 L
1000 338 L
1000 341 L
1001 338 L
1001 330 L
1002 320 L
1002 310 L
1003 301 L
1003 293 L
1004 287 L
1004 283 L
1005 279 L
1005 276 L
1006 273 L
1006 271 L
1007 270 L
1007 269 L
1008 267 L
1008 267 L
1009 266 L
1009 265 L
1009 265 L
1010 264 L
1010 264 L
1011 263 L
1011 263 L
1012 263 L
1012 263 L
1013 262 L
1013 262 L
1014 262 L
1014 262 L
1015 262 L
1015 262 L
1016 262 L
1016 262 L
1017 262 L
1017 262 L
1018 262 L
1018 263 L
1019 263 L
1019 263 L
1020 264 L
1020 264 L
1021 264 L
1021 265 L
1022 266 L
1022 267 L
1023 268 L
1023 269 L
1024 271 L
1024 273 L
1025 276 L
1025 279 L
1026 283 L
1026 289 L
1027 295 L
1027 303 L
1028 311 L
1028 317 L
1029 319 L
1029 317 L
1030 311 L
1030 304 L
1030 297 L
1031 290 L
1031 285 L
1032 281 L
1032 277 L
1033 275 L
1033 273 L
1034 272 L
1034 270 L
1035 270 L
1035 269 L
1036 269 L
currentpoint stroke M
1036 269 L
1037 269 L
1037 269 L
1038 269 L
1038 270 L
1039 271 L
1039 272 L
1040 273 L
1040 275 L
1041 277 L
1041 280 L
1042 283 L
1042 288 L
1043 293 L
1043 300 L
1044 309 L
1044 321 L
1045 333 L
1045 347 L
1046 358 L
1046 363 L
1047 360 L
1047 351 L
1048 338 L
1048 324 L
1049 312 L
1049 303 L
1050 295 L
1050 289 L
1051 284 L
1051 280 L
1051 277 L
1052 274 L
1052 272 L
1053 270 L
1053 269 L
1054 268 L
1054 267 L
1055 266 L
1055 265 L
1056 265 L
1056 264 L
1057 264 L
1057 263 L
1058 263 L
1058 263 L
1059 263 L
1059 262 L
1060 262 L
1060 262 L
1061 262 L
1061 262 L
1062 262 L
1062 262 L
1063 262 L
1063 262 L
1064 262 L
1064 262 L
1065 262 L
1065 262 L
1066 262 L
1066 262 L
1067 263 L
1067 263 L
1068 263 L
1068 263 L
1069 264 L
1069 264 L
1070 265 L
1070 265 L
1071 266 L
1071 267 L
1072 268 L
1072 269 L
1072 270 L
1073 271 L
1073 273 L
1074 275 L
1074 277 L
1075 280 L
1075 284 L
1076 289 L
1076 294 L
1077 302 L
1077 311 L
1078 322 L
1078 336 L
1079 353 L
1079 369 L
1080 381 L
1080 386 L
1081 381 L
1081 368 L
1082 352 L
1082 337 L
1083 323 L
1083 312 L
1084 303 L
1084 296 L
1085 291 L
1085 287 L
1086 284 L
1086 282 L
1087 280 L
1087 279 L
1088 279 L
1088 279 L
1089 279 L
1089 280 L
1090 282 L
1090 285 L
1091 289 L
1091 293 L
1092 299 L
1092 305 L
1093 310 L
1093 313 L
1093 311 L
1094 307 L
1094 300 L
1095 294 L
1095 288 L
1096 283 L
1096 279 L
1097 276 L
1097 273 L
1098 271 L
1098 269 L
1099 268 L
1099 267 L
1100 266 L
1100 265 L
1101 265 L
1101 264 L
1102 264 L
1102 263 L
1103 263 L
1103 263 L
1104 262 L
1104 262 L
1105 262 L
1105 262 L
1106 262 L
1106 262 L
1107 262 L
1107 262 L
1108 262 L
1108 262 L
1109 262 L
1109 262 L
1110 262 L
1110 262 L
1111 262 L
1111 262 L
1112 262 L
1112 262 L
1113 262 L
1113 262 L
1113 263 L
1114 263 L
1114 263 L
1115 263 L
1115 264 L
1116 264 L
1116 265 L
1117 266 L
1117 266 L
1118 267 L
1118 269 L
1119 270 L
1119 272 L
1120 274 L
1120 277 L
1121 281 L
1121 285 L
1122 290 L
1122 296 L
1123 301 L
1123 304 L
1124 303 L
1124 300 L
1125 295 L
1125 289 L
1126 285 L
1126 281 L
1127 278 L
1127 275 L
1128 274 L
1128 272 L
1129 271 L
1129 270 L
1130 270 L
1130 270 L
1131 270 L
1131 269 L
1132 270 L
1132 270 L
1133 270 L
1133 271 L
1134 271 L
1134 272 L
1134 273 L
1135 274 L
1135 275 L
1136 277 L
1136 279 L
1137 281 L
1137 284 L
1138 288 L
1138 292 L
1139 298 L
1139 306 L
1140 315 L
1140 325 L
1141 337 L
1141 348 L
1142 355 L
1142 356 L
1143 351 L
1143 341 L
1144 330 L
1144 320 L
1145 312 L
1145 305 L
1146 300 L
1146 297 L
1147 294 L
1147 292 L
1148 291 L
1148 290 L
1149 290 L
1149 291 L
1150 291 L
1150 293 L
1151 294 L
1151 296 L
1152 299 L
1152 302 L
1153 306 L
1153 311 L
1154 317 L
1154 324 L
1155 333 L
1155 344 L
1155 358 L
1156 376 L
1156 397 L
1157 425 L
1157 459 L
1158 500 L
1158 544 L
1159 585 L
1159 612 L
1160 615 L
1160 593 L
1161 556 L
1161 514 L
1162 477 L
1162 445 L
1163 421 L
1163 403 L
1164 391 L
1164 383 L
1165 378 L
1165 378 L
1166 381 L
1166 387 L
1167 398 L
1167 414 L
1168 435 L
1168 463 L
1169 496 L
1169 532 L
1170 563 L
1170 581 L
1171 578 L
1171 556 L
1172 523 L
1172 488 L
1173 456 L
1173 431 L
1174 412 L
1174 398 L
1175 388 L
1175 383 L
1176 380 L
1176 381 L
1176 384 L
1177 391 L
1177 401 L
1178 415 L
1178 434 L
1179 459 L
1179 491 L
1180 533 L
1180 586 L
1181 653 L
1181 731 L
1182 815 L
1182 888 L
currentpoint stroke M
1183 929 L
1183 920 L
1184 865 L
1184 785 L
1185 700 L
1185 623 L
1186 558 L
1186 507 L
1187 466 L
1187 433 L
1188 408 L
1188 387 L
1189 371 L
1189 357 L
1190 347 L
1190 338 L
1191 331 L
1191 325 L
1192 321 L
1192 318 L
1193 316 L
1193 316 L
1194 316 L
1194 317 L
1195 317 L
1195 317 L
1196 315 L
1196 311 L
1197 305 L
1197 300 L
1197 295 L
1198 291 L
1198 288 L
1199 285 L
1199 283 L
1200 280 L
1200 279 L
1201 277 L
1201 276 L
1202 275 L
1202 274 L
1203 273 L
1203 272 L
1204 272 L
1204 271 L
1205 270 L
1205 270 L
1206 269 L
1206 269 L
1207 269 L
1207 268 L
1208 268 L
1208 268 L
1209 267 L
1209 267 L
1210 267 L
1210 267 L
1211 267 L
1211 267 L
1212 267 L
1212 267 L
1213 267 L
1213 267 L
1214 267 L
1214 266 L
1215 266 L
1215 266 L
1216 265 L
1216 265 L
1217 265 L
1217 265 L
1218 264 L
1218 264 L
1218 264 L
1219 264 L
1219 264 L
1220 264 L
1220 264 L
1221 264 L
1221 264 L
1222 264 L
1222 264 L
1223 264 L
1223 264 L
1224 264 L
1224 264 L
1225 264 L
1225 264 L
1226 264 L
1226 264 L
1227 264 L
1227 264 L
1228 264 L
1228 264 L
1229 265 L
1229 265 L
1230 265 L
1230 265 L
1231 265 L
1231 265 L
1232 266 L
1232 266 L
1233 266 L
1233 266 L
1234 267 L
1234 267 L
1235 267 L
1235 268 L
1236 268 L
1236 269 L
1237 269 L
1237 270 L
1238 271 L
1238 272 L
1239 274 L
1239 275 L
1239 277 L
1240 280 L
1240 282 L
1241 284 L
1241 286 L
1242 287 L
1242 287 L
1243 287 L
1243 287 L
1244 287 L
1244 288 L
1245 290 L
1245 293 L
1246 297 L
1246 301 L
1247 306 L
1247 311 L
1248 315 L
1248 316 L
1249 314 L
1249 311 L
1250 308 L
1250 305 L
1251 303 L
1251 303 L
1252 303 L
1252 305 L
1253 308 L
1253 312 L
1254 318 L
1254 325 L
1255 333 L
1255 342 L
1256 350 L
1256 354 L
1257 355 L
1257 352 L
1258 347 L
1258 342 L
1259 339 L
1259 337 L
1259 337 L
1260 339 L
1260 342 L
1261 347 L
1261 354 L
1262 362 L
1262 373 L
1263 386 L
1263 402 L
1264 423 L
1264 448 L
1265 479 L
1265 517 L
1266 561 L
1266 611 L
1267 666 L
1267 723 L
1268 787 L
1268 864 L
1269 958 L
1269 1066 L
1270 1169 L
1270 1238 L
1271 1243 L
1271 1179 L
1272 1068 L
1272 942 L
1273 823 L
1273 723 L
1274 641 L
1274 576 L
1275 524 L
1275 483 L
1276 451 L
1276 425 L
1277 403 L
1277 386 L
1278 371 L
1278 359 L
1279 349 L
1279 340 L
1280 332 L
1280 326 L
1280 320 L
1281 315 L
1281 311 L
1282 308 L
1282 304 L
1283 302 L
1283 299 L
1284 297 L
1284 295 L
1285 293 L
1285 292 L
1286 291 L
1286 289 L
1287 288 L
1287 287 L
1288 286 L
1288 285 L
1289 285 L
1289 284 L
1290 284 L
1290 283 L
1291 283 L
1291 283 L
1292 283 L
1292 283 L
1293 283 L
1293 283 L
1294 283 L
1294 284 L
1295 284 L
1295 285 L
1296 286 L
1296 287 L
1297 288 L
1297 289 L
1298 291 L
1298 292 L
1299 295 L
1299 297 L
1300 300 L
1300 303 L
1301 308 L
1301 312 L
1301 318 L
1302 326 L
1302 335 L
1303 346 L
1303 360 L
1304 377 L
1304 399 L
1305 426 L
1305 461 L
1306 502 L
1306 548 L
1307 594 L
1307 630 L
1308 643 L
1308 629 L
1309 593 L
1309 548 L
1310 503 L
1310 464 L
1311 433 L
1311 408 L
1312 390 L
1312 376 L
1313 366 L
1313 360 L
1314 357 L
1314 356 L
1315 359 L
1315 364 L
1316 372 L
1316 382 L
1317 392 L
1317 401 L
1318 407 L
1318 407 L
1319 401 L
1319 392 L
1320 382 L
1320 372 L
1321 364 L
1321 359 L
1322 356 L
1322 357 L
1322 360 L
1323 366 L
1323 376 L
1324 390 L
1324 408 L
1325 433 L
1325 464 L
1326 503 L
1326 548 L
1327 593 L
1327 629 L
1328 643 L
1328 630 L
1329 594 L
currentpoint stroke M
1329 548 L
1330 502 L
1330 461 L
1331 426 L
1331 399 L
1332 377 L
1332 360 L
1333 346 L
1333 335 L
1334 326 L
1334 318 L
1335 312 L
1335 308 L
1336 303 L
1336 300 L
1337 297 L
1337 295 L
1338 292 L
1338 291 L
1339 289 L
1339 288 L
1340 287 L
1340 286 L
1341 285 L
1341 284 L
1342 284 L
1342 283 L
1343 283 L
1343 283 L
1343 283 L
1344 283 L
1344 283 L
1345 283 L
1345 283 L
1346 284 L
1346 284 L
1347 285 L
1347 285 L
1348 286 L
1348 287 L
1349 288 L
1349 289 L
1350 291 L
1350 292 L
1351 293 L
1351 295 L
1352 297 L
1352 299 L
1353 302 L
1353 304 L
1354 308 L
1354 311 L
1355 316 L
1355 320 L
1356 326 L
1356 332 L
1357 340 L
1357 349 L
1358 359 L
1358 371 L
1359 386 L
1359 403 L
1360 425 L
1360 451 L
1361 483 L
1361 524 L
1362 576 L
1362 641 L
1363 723 L
1363 823 L
1364 942 L
1364 1068 L
1364 1179 L
1365 1244 L
1365 1238 L
1366 1169 L
1366 1066 L
1367 958 L
1367 864 L
1368 787 L
1368 723 L
1369 665 L
1369 611 L
1370 561 L
1370 517 L
1371 479 L
1371 448 L
1372 423 L
1372 402 L
1373 386 L
1373 373 L
1374 362 L
1374 354 L
1375 347 L
1375 342 L
1376 339 L
1376 337 L
1377 337 L
1377 339 L
1378 342 L
1378 347 L
1379 352 L
1379 355 L
1380 354 L
1380 350 L
1381 342 L
1381 333 L
1382 325 L
1382 318 L
1383 312 L
1383 308 L
1384 305 L
1384 303 L
1385 303 L
1385 303 L
1385 305 L
1386 308 L
1386 311 L
1387 314 L
1387 316 L
1388 315 L
1388 311 L
1389 307 L
1389 301 L
1390 297 L
1390 293 L
1391 290 L
1391 288 L
1392 287 L
1392 287 L
1393 287 L
1393 287 L
1394 287 L
1394 286 L
1395 284 L
1395 282 L
1396 280 L
1396 277 L
1397 275 L
1397 274 L
1398 272 L
1398 271 L
1399 270 L
1399 269 L
1400 269 L
1400 268 L
1401 268 L
1401 267 L
1402 267 L
1402 267 L
1403 266 L
1403 266 L
1404 266 L
1404 266 L
1405 265 L
1405 265 L
1405 265 L
1406 265 L
1406 265 L
1407 265 L
1407 264 L
1408 264 L
1408 264 L
1409 264 L
1409 264 L
1410 264 L
1410 264 L
1411 264 L
1411 264 L
1412 264 L
1412 264 L
1413 264 L
1413 264 L
1414 264 L
1414 264 L
1415 264 L
1415 264 L
1416 264 L
1416 264 L
1417 264 L
1417 264 L
1418 264 L
1418 264 L
1419 265 L
1419 265 L
1420 265 L
1420 265 L
1421 266 L
1421 266 L
1422 266 L
1422 267 L
1423 267 L
1423 267 L
1424 267 L
1424 267 L
1425 267 L
1425 267 L
1426 267 L
1426 267 L
1426 267 L
1427 267 L
1427 268 L
1428 268 L
1428 268 L
1429 269 L
1429 269 L
1430 269 L
1430 270 L
1431 270 L
1431 271 L
1432 272 L
1432 272 L
1433 273 L
1433 274 L
1434 275 L
1434 276 L
1435 277 L
1435 279 L
1436 280 L
1436 283 L
1437 285 L
1437 288 L
1438 291 L
1438 295 L
1439 300 L
1439 305 L
1440 311 L
1440 315 L
1441 317 L
1441 317 L
1442 317 L
1442 316 L
1443 316 L
1443 316 L
1444 318 L
1444 321 L
1445 325 L
1445 331 L
1446 338 L
1446 347 L
1447 357 L
1447 371 L
1447 387 L
1448 408 L
1448 433 L
1449 466 L
1449 507 L
1450 558 L
1450 623 L
1451 700 L
1451 785 L
1452 865 L
1452 920 L
1453 929 L
1453 888 L
1454 815 L
1454 731 L
1455 653 L
1455 586 L
1456 533 L
1456 491 L
1457 459 L
1457 434 L
1458 415 L
1458 401 L
1459 391 L
1459 384 L
1460 381 L
1460 380 L
1461 383 L
1461 388 L
1462 398 L
1462 412 L
1463 431 L
1463 456 L
1464 488 L
1464 523 L
1465 556 L
1465 578 L
1466 581 L
1466 563 L
1467 532 L
1467 496 L
1468 463 L
1468 435 L
1468 414 L
1469 398 L
1469 387 L
1470 381 L
1470 378 L
1471 378 L
1471 383 L
1472 391 L
1472 403 L
1473 421 L
1473 445 L
1474 476 L
1474 514 L
1475 556 L
1475 593 L
currentpoint stroke M
1476 615 L
1476 612 L
1477 585 L
1477 544 L
1478 500 L
1478 459 L
1479 425 L
1479 397 L
1480 376 L
1480 358 L
1481 344 L
1481 333 L
1482 324 L
1482 317 L
1483 311 L
1483 306 L
1484 302 L
1484 299 L
1485 296 L
1485 294 L
1486 293 L
1486 291 L
1487 291 L
1487 290 L
1488 290 L
1488 291 L
1489 292 L
1489 294 L
1489 296 L
1490 300 L
1490 305 L
1491 312 L
1491 320 L
1492 330 L
1492 341 L
1493 351 L
1493 356 L
1494 355 L
1494 348 L
1495 337 L
1495 325 L
1496 315 L
1496 306 L
1497 298 L
1497 292 L
1498 288 L
1498 284 L
1499 281 L
1499 279 L
1500 277 L
1500 275 L
1501 274 L
1501 273 L
1502 272 L
1502 271 L
1503 271 L
1503 270 L
1504 270 L
1504 270 L
1505 269 L
1505 270 L
1506 270 L
1506 270 L
1507 270 L
1507 271 L
1508 272 L
1508 274 L
1509 275 L
1509 278 L
1510 281 L
1510 285 L
1510 289 L
1511 295 L
1511 300 L
1512 303 L
1512 304 L
1513 301 L
1513 296 L
1514 290 L
1514 285 L
1515 281 L
1515 277 L
1516 274 L
1516 272 L
1517 270 L
1517 269 L
1518 267 L
1518 266 L
1519 266 L
1519 265 L
1520 264 L
1520 264 L
1521 263 L
1521 263 L
1522 263 L
1522 263 L
1523 262 L
1523 262 L
1524 262 L
1524 262 L
1525 262 L
1525 262 L
1526 262 L
1526 262 L
1527 262 L
1527 262 L
1528 262 L
1528 262 L
1529 262 L
1529 262 L
1530 262 L
1530 262 L
1531 262 L
1531 262 L
1531 262 L
1532 262 L
1532 263 L
1533 263 L
1533 263 L
1534 264 L
1534 264 L
1535 265 L
1535 265 L
1536 266 L
1536 267 L
1537 268 L
1537 269 L
1538 271 L
1538 273 L
1539 276 L
1539 279 L
1540 283 L
1540 288 L
1541 294 L
1541 300 L
1542 307 L
1542 311 L
1543 313 L
1543 310 L
1544 305 L
1544 299 L
1545 293 L
1545 289 L
1546 285 L
1546 282 L
1547 280 L
1547 279 L
1548 279 L
1548 279 L
1549 279 L
1549 280 L
1550 282 L
1550 284 L
1551 287 L
1551 291 L
1552 296 L
1552 303 L
1552 312 L
1553 323 L
1553 337 L
1554 352 L
1554 368 L
1555 381 L
1555 386 L
1556 381 L
1556 369 L
1557 353 L
1557 336 L
1558 322 L
1558 311 L
1559 302 L
1559 294 L
1560 289 L
1560 284 L
1561 280 L
1561 277 L
1562 275 L
1562 273 L
1563 271 L
1563 270 L
1564 269 L
1564 268 L
1565 267 L
1565 266 L
1566 265 L
1566 265 L
1567 264 L
1567 264 L
1568 263 L
1568 263 L
1569 263 L
1569 263 L
1570 262 L
1570 262 L
1571 262 L
1571 262 L
1572 262 L
1572 262 L
1572 262 L
1573 262 L
1573 262 L
1574 262 L
1574 262 L
1575 262 L
1575 262 L
1576 262 L
1576 262 L
1577 263 L
1577 263 L
1578 263 L
1578 263 L
1579 264 L
1579 264 L
1580 265 L
1580 265 L
1581 266 L
1581 267 L
1582 268 L
1582 269 L
1583 270 L
1583 272 L
1584 274 L
1584 277 L
1585 280 L
1585 284 L
1586 289 L
1586 295 L
1587 303 L
1587 312 L
1588 324 L
1588 338 L
1589 351 L
1589 360 L
1590 363 L
1590 358 L
1591 347 L
1591 333 L
1592 321 L
1592 309 L
1593 300 L
1593 293 L
1593 288 L
1594 283 L
1594 280 L
1595 277 L
1595 275 L
1596 273 L
1596 272 L
1597 271 L
1597 270 L
1598 269 L
1598 269 L
1599 269 L
1599 269 L
1600 269 L
1600 269 L
1601 270 L
1601 270 L
1602 272 L
1602 273 L
1603 275 L
1603 277 L
1604 281 L
1604 285 L
1605 290 L
1605 297 L
1606 304 L
1606 311 L
1607 317 L
1607 319 L
1608 317 L
1608 311 L
1609 303 L
1609 295 L
1610 289 L
1610 283 L
1611 279 L
1611 276 L
1612 273 L
1612 271 L
1613 269 L
1613 268 L
1614 267 L
1614 266 L
1614 265 L
1615 264 L
1615 264 L
1616 264 L
1616 263 L
1617 263 L
1617 263 L
1618 262 L
1618 262 L
1619 262 L
1619 262 L
1620 262 L
1620 262 L
1621 262 L
1621 262 L
1622 262 L
currentpoint stroke M
1622 262 L
1623 262 L
1623 263 L
1624 263 L
1624 263 L
1625 263 L
1625 264 L
1626 264 L
1626 265 L
1627 265 L
1627 266 L
1628 267 L
1628 267 L
1629 269 L
1629 270 L
1630 271 L
1630 273 L
1631 276 L
1631 279 L
1632 283 L
1632 287 L
1633 293 L
1633 301 L
1634 310 L
1634 320 L
1635 330 L
1635 338 L
1635 341 L
1636 338 L
1636 330 L
1637 319 L
1637 309 L
1638 301 L
1638 294 L
1639 289 L
1639 284 L
1640 281 L
1640 278 L
1641 276 L
1641 275 L
1642 274 L
1642 273 L
1643 273 L
1643 272 L
1644 272 L
1644 272 L
1645 272 L
1645 273 L
1646 273 L
1646 274 L
1647 275 L
1647 276 L
1648 277 L
1648 279 L
1649 281 L
1649 283 L
1650 286 L
1650 290 L
1651 294 L
1651 299 L
1652 306 L
1652 314 L
1653 325 L
1653 338 L
1654 354 L
1654 375 L
1655 400 L
1655 430 L
1656 461 L
1656 487 L
1656 500 L
1657 494 L
1657 472 L
1658 443 L
1658 412 L
1659 385 L
1659 362 L
1660 344 L
1660 330 L
1661 319 L
1661 310 L
1662 303 L
1662 297 L
1663 293 L
1663 289 L
1664 286 L
1664 283 L
1665 281 L
1665 280 L
1666 279 L
1666 278 L
1667 277 L
1667 276 L
1668 276 L
1668 276 L
1669 276 L
1669 277 L
1670 277 L
1670 278 L
1671 279 L
1671 281 L
1672 283 L
1672 286 L
1673 290 L
1673 294 L
1674 300 L
1674 307 L
1675 317 L
1675 329 L
1676 343 L
1676 360 L
1677 377 L
1677 391 L
1677 398 L
1678 393 L
1678 380 L
1679 363 L
1679 345 L
1680 330 L
1680 317 L
1681 307 L
1681 299 L
1682 293 L
1682 288 L
1683 283 L
1683 280 L
1684 277 L
1684 275 L
1685 273 L
1685 272 L
1686 271 L
1686 270 L
1687 269 L
1687 268 L
1688 267 L
1688 267 L
1689 266 L
1689 266 L
1690 266 L
1690 265 L
1691 265 L
1691 265 L
1692 265 L
1692 265 L
1693 266 L
1693 266 L
1694 266 L
1694 267 L
1695 268 L
1695 269 L
1696 271 L
1696 273 L
1697 275 L
1697 278 L
1698 282 L
1698 285 L
1698 288 L
1699 290 L
1699 289 L
1700 286 L
1700 282 L
1701 279 L
1701 275 L
1702 273 L
1702 270 L
1703 269 L
1703 267 L
1704 266 L
1704 266 L
1705 265 L
1705 264 L
1706 264 L
1706 264 L
1707 263 L
1707 263 L
1708 263 L
1708 263 L
1709 263 L
1709 263 L
1710 263 L
1710 263 L
1711 263 L
1711 263 L
1712 263 L
1712 263 L
1713 263 L
1713 263 L
1714 263 L
1714 264 L
1715 264 L
1715 264 L
1716 264 L
1716 265 L
1717 265 L
1717 265 L
1718 266 L
1718 266 L
1718 267 L
1719 267 L
1719 268 L
1720 268 L
1720 269 L
1721 270 L
1721 271 L
1722 271 L
1722 273 L
1723 274 L
1723 275 L
1724 276 L
1724 278 L
1725 280 L
1725 282 L
1726 285 L
1726 287 L
1727 291 L
1727 294 L
1728 299 L
1728 304 L
1729 311 L
1729 318 L
1730 328 L
1730 339 L
1731 353 L
1731 371 L
1732 394 L
1732 422 L
1733 458 L
1733 502 L
1734 555 L
1734 610 L
1735 660 L
1735 688 L
1736 684 L
1736 650 L
1737 598 L
1737 542 L
1738 492 L
1738 450 L
1739 416 L
1739 389 L
1739 368 L
1740 351 L
1740 338 L
1741 327 L
1741 319 L
1742 312 L
1742 306 L
1743 301 L
1743 297 L
1744 294 L
1744 291 L
1745 289 L
1745 287 L
1746 285 L
1746 284 L
1747 283 L
1747 282 L
1748 282 L
1748 281 L
1749 282 L
1749 282 L
1750 283 L
1750 283 L
1751 285 L
1751 287 L
1752 289 L
1752 292 L
1753 296 L
1753 301 L
1754 307 L
1754 315 L
1755 326 L
1755 339 L
1756 355 L
1756 374 L
1757 394 L
1757 410 L
1758 418 L
1758 414 L
1759 399 L
1759 380 L
1760 360 L
1760 343 L
1760 328 L
1761 316 L
1761 307 L
1762 300 L
1762 294 L
1763 289 L
1763 285 L
1764 283 L
1764 280 L
1765 278 L
1765 276 L
1766 275 L
1766 274 L
1767 273 L
1767 272 L
1768 271 L
1768 271 L
currentpoint stroke M
1769 270 L
1769 270 L
1770 270 L
1770 270 L
1771 270 L
1771 270 L
1772 270 L
1772 270 L
1773 271 L
1773 271 L
1774 272 L
1774 273 L
1775 274 L
1775 275 L
1776 276 L
1776 278 L
1777 280 L
1777 282 L
1778 285 L
1778 289 L
1779 293 L
1779 298 L
1780 305 L
1780 314 L
1781 325 L
1781 339 L
1781 357 L
1782 378 L
1782 401 L
1783 424 L
1783 440 L
1784 443 L
1784 433 L
1785 413 L
1785 389 L
1786 367 L
1786 347 L
1787 332 L
1787 319 L
1788 309 L
1788 302 L
1789 296 L
1789 291 L
1790 287 L
1790 283 L
1791 281 L
1791 279 L
1792 277 L
1792 275 L
1793 274 L
1793 273 L
1794 272 L
1794 272 L
1795 271 L
1795 271 L
1796 271 L
1796 270 L
1797 270 L
1797 270 L
1798 271 L
1798 271 L
1799 271 L
1799 272 L
1800 273 L
1800 273 L
1801 274 L
1801 276 L
1802 277 L
1802 279 L
1802 281 L
1803 284 L
1803 287 L
1804 291 L
1804 296 L
1805 303 L
1805 310 L
1806 320 L
1806 333 L
1807 349 L
1807 369 L
1808 392 L
1808 418 L
1809 443 L
1809 460 L
1810 462 L
1810 449 L
1811 426 L
1811 399 L
1812 374 L
1812 353 L
1813 336 L
1813 323 L
1814 312 L
1814 304 L
1815 297 L
1815 291 L
1816 287 L
1816 283 L
1817 280 L
1817 278 L
1818 276 L
1818 274 L
1819 272 L
1819 271 L
1820 270 L
1820 269 L
1821 268 L
1821 267 L
1822 267 L
1822 266 L
1823 265 L
1823 265 L
1823 265 L
1824 264 L
1824 264 L
1825 264 L
1825 263 L
1826 263 L
1826 263 L
1827 263 L
1827 263 L
1828 263 L
1828 263 L
1829 263 L
1829 263 L
1830 263 L
1830 263 L
1831 263 L
1831 263 L
1832 263 L
1832 264 L
1833 264 L
1833 264 L
1834 264 L
1834 265 L
1835 265 L
1835 266 L
1836 267 L
1836 267 L
1837 268 L
1837 269 L
1838 270 L
1838 272 L
1839 273 L
1839 275 L
1840 278 L
1840 281 L
1841 284 L
1841 289 L
1842 294 L
1842 301 L
1843 310 L
1843 322 L
1844 336 L
1844 353 L
1844 372 L
1845 392 L
1845 408 L
1846 414 L
1846 408 L
1847 392 L
1847 373 L
1848 353 L
1848 336 L
1849 322 L
1849 310 L
1850 301 L
1850 294 L
1851 289 L
1851 284 L
1852 281 L
1852 278 L
1853 275 L
1853 273 L
1854 272 L
1854 270 L
1855 269 L
1855 268 L
1856 267 L
1856 266 L
1857 266 L
1857 265 L
1858 265 L
1858 264 L
1859 264 L
1859 264 L
1860 264 L
1860 264 L
1861 264 L
1861 264 L
1862 264 L
1862 264 L
1863 264 L
1863 264 L
1864 265 L
1864 265 L
1864 266 L
1865 267 L
1865 268 L
1866 270 L
1866 272 L
1867 274 L
1867 278 L
1868 282 L
1868 287 L
1869 293 L
1869 299 L
1870 306 L
1870 310 L
1871 310 L
1871 307 L
1872 301 L
1872 294 L
1873 288 L
1873 282 L
1874 278 L
1874 274 L
1875 272 L
1875 269 L
1876 268 L
1876 266 L
1877 265 L
1877 264 L
1878 264 L
1878 263 L
1879 262 L
1879 262 L
1880 262 L
1880 261 L
1881 261 L
1881 261 L
1882 261 L
1882 261 L
1883 261 L
1883 260 L
1884 260 L
1884 260 L
1885 260 L
1885 261 L
1885 261 L
1886 261 L
1886 261 L
1887 261 L
1887 261 L
1888 262 L
1888 262 L
1889 262 L
1889 263 L
1890 263 L
1890 264 L
1891 265 L
1891 266 L
1892 267 L
1892 268 L
1893 269 L
1893 271 L
1894 274 L
1894 277 L
1895 280 L
1895 285 L
1896 291 L
1896 298 L
1897 308 L
1897 318 L
1898 329 L
1898 339 L
1899 343 L
1899 341 L
1900 333 L
1900 323 L
1901 312 L
1901 302 L
1902 294 L
1902 287 L
1903 282 L
1903 278 L
1904 275 L
1904 272 L
1905 270 L
1905 269 L
1906 267 L
1906 266 L
1906 265 L
1907 264 L
1907 264 L
1908 263 L
1908 263 L
1909 263 L
1909 262 L
1910 262 L
1910 262 L
1911 262 L
1911 262 L
1912 262 L
1912 262 L
1913 262 L
1913 262 L
1914 262 L
1914 262 L
1915 263 L
currentpoint stroke M
1915 263 L
1916 264 L
1916 264 L
1917 265 L
1917 266 L
1918 267 L
1918 269 L
1919 270 L
1919 272 L
1920 275 L
1920 278 L
1921 283 L
1921 288 L
1922 295 L
1922 303 L
1923 313 L
1923 324 L
1924 333 L
1924 338 L
1925 337 L
1925 331 L
1926 321 L
1926 310 L
1927 300 L
1927 292 L
1927 286 L
1928 281 L
1928 277 L
1929 274 L
1929 271 L
1930 269 L
1930 267 L
1931 266 L
1931 265 L
1932 264 L
1932 263 L
1933 262 L
1933 261 L
1934 261 L
1934 260 L
1935 260 L
1935 260 L
1936 259 L
1936 259 L
1937 259 L
1937 259 L
1938 259 L
1938 258 L
1939 258 L
1939 258 L
1940 258 L
1940 258 L
1941 258 L
1941 258 L
1942 257 L
1942 257 L
1943 257 L
1943 257 L
1944 257 L
1944 257 L
1945 257 L
1945 257 L
1946 257 L
1946 257 L
1947 257 L
1947 257 L
1948 257 L
1948 257 L
1948 257 L
1949 257 L
1949 257 L
1950 257 L
1950 257 L
1951 257 L
1951 257 L
1952 257 L
1952 257 L
1953 257 L
1953 257 L
1954 258 L
1954 258 L
1955 258 L
1955 258 L
1956 259 L
1956 259 L
1957 260 L
1957 260 L
1958 261 L
1958 262 L
1959 263 L
1959 265 L
1960 267 L
1960 269 L
1961 271 L
1961 272 L
1962 272 L
1962 271 L
1963 269 L
1963 267 L
1964 265 L
1964 263 L
1965 262 L
1965 261 L
1966 260 L
1966 259 L
1967 259 L
1967 258 L
1968 258 L
1968 258 L
1969 257 L
1969 257 L
1969 257 L
1970 257 L
1970 257 L
1971 257 L
1971 257 L
1972 256 L
1972 256 L
1973 256 L
1973 256 L
1974 256 L
1974 256 L
1975 256 L
1975 256 L
1976 256 L
1976 256 L
1977 256 L
1977 256 L
1978 256 L
1978 256 L
1979 256 L
1979 256 L
1980 256 L
1980 256 L
1981 256 L
1981 256 L
1982 256 L
1982 256 L
1983 256 L
1983 256 L
1984 256 L
1984 256 L
1985 256 L
1985 256 L
1986 256 L
1986 256 L
1987 256 L
1987 256 L
1988 256 L
1988 257 L
1989 257 L
1989 257 L
1990 257 L
1990 257 L
1990 257 L
1991 258 L
1991 258 L
1992 259 L
1992 259 L
1993 260 L
1993 261 L
1994 262 L
1994 263 L
1995 265 L
1995 267 L
1996 268 L
1996 269 L
1997 269 L
1997 268 L
1998 266 L
1998 264 L
1999 263 L
1999 261 L
2000 260 L
2000 259 L
2001 259 L
2001 258 L
2002 258 L
2002 257 L
2003 257 L
2003 257 L
2004 257 L
2004 257 L
2005 257 L
2005 256 L
2006 256 L
2006 256 L
2007 256 L
2007 256 L
2008 256 L
2008 256 L
2009 256 L
2009 256 L
2010 256 L
2010 256 L
2010 256 L
2011 256 L
2011 256 L
2012 256 L
2012 256 L
2013 256 L
2013 256 L
2014 256 L
2014 256 L
2015 256 L
2015 256 L
2016 256 L
2016 256 L
2017 256 L
2017 256 L
2018 256 L
2018 256 L
2019 256 L
2019 256 L
2020 256 L
2020 256 L
2021 257 L
2021 257 L
2022 257 L
2022 257 L
2023 257 L
2023 258 L
2024 258 L
2024 258 L
2025 259 L
2025 260 L
2026 261 L
2026 262 L
2027 263 L
2027 265 L
2028 267 L
2028 268 L
2029 269 L
2029 268 L
2030 267 L
2030 265 L
2031 264 L
2031 262 L
2031 261 L
2032 260 L
2032 259 L
2033 259 L
2033 258 L
2034 258 L
2034 257 L
2035 257 L
2035 257 L
2036 257 L
2036 257 L
2037 256 L
2037 256 L
2038 256 L
2038 256 L
2039 256 L
2039 256 L
2040 256 L
2040 256 L
2041 256 L
2041 256 L
2042 256 L
2042 256 L
2043 256 L
2043 256 L
2044 256 L
2044 256 L
2045 256 L
2045 256 L
2046 256 L
2046 256 L
2047 256 L
2047 257 L
2048 257 L
2048 257 L
2049 257 L
2049 257 L
2050 257 L
2050 258 L
2051 258 L
2051 259 L
2052 259 L
2052 260 L
2052 261 L
2053 262 L
2053 263 L
2054 265 L
2054 267 L
2055 270 L
2055 272 L
2056 274 L
2056 274 L
2057 273 L
2057 271 L
2058 269 L
2058 266 L
2059 264 L
2059 263 L
2060 261 L
2060 260 L
2061 260 L
2061 259 L
currentpoint stroke M
2062 258 L
2062 258 L
2063 258 L
2063 257 L
2064 257 L
2064 257 L
2065 257 L
2065 256 L
2066 256 L
2066 256 L
2067 256 L
2067 256 L
2068 256 L
2068 256 L
2069 256 L
2069 256 L
2070 256 L
2070 256 L
2071 256 L
2071 256 L
2072 256 L
2072 256 L
2073 256 L
2073 256 L
2073 256 L
2074 256 L
2074 256 L
2075 256 L
2075 256 L
2076 256 L
2076 256 L
2077 256 L
2077 256 L
2078 256 L
2078 256 L
2079 256 L
2079 256 L
2080 256 L
2080 256 L
2081 256 L
2081 256 L
2082 256 L
2082 256 L
2083 256 L
2083 257 L
2084 257 L
2084 257 L
2085 258 L
2085 258 L
2086 259 L
2086 260 L
2087 260 L
2087 261 L
2088 261 L
2088 260 L
2089 260 L
2089 259 L
2090 258 L
2090 258 L
2091 257 L
2091 257 L
2092 257 L
2092 256 L
2093 256 L
2093 256 L
2094 256 L
2094 256 L
2094 256 L
2095 256 L
2095 256 L
2096 256 L
2096 255 L
2097 255 L
2097 255 L
2098 255 L
2098 255 L
2099 255 L
2099 255 L
2100 255 L
2100 255 L
2101 255 L
2101 255 L
2102 255 L
2102 255 L
2103 255 L
2103 255 L
2104 255 L
2104 255 L
2105 255 L
2105 255 L
2106 255 L
2106 255 L
2107 255 L
2107 255 L
2108 255 L
2108 255 L
2109 255 L
2109 255 L
2110 255 L
2110 255 L
2111 255 L
2111 255 L
2112 255 L
2112 255 L
2113 255 L
2113 255 L
2114 255 L
2114 255 L
2115 255 L
2115 255 L
2115 255 L
2116 255 L
2116 255 L
2117 255 L
2117 255 L
2118 255 L
2118 255 L
2119 255 L
2119 255 L
2120 255 L
2120 255 L
2121 255 L
2121 255 L
2122 255 L
2122 255 L
2123 255 L
2123 255 L
2124 255 L
2124 255 L
2125 255 L
2125 255 L
2126 255 L
2126 255 L
2127 255 L
2127 255 L
2128 255 L
2128 256 L
2129 256 L
2129 256 L
2130 256 L
2130 256 L
2131 256 L
2131 257 L
2132 257 L
2132 257 L
2133 257 L
2133 257 L
2134 257 L
2134 257 L
2135 257 L
2135 256 L
2136 256 L
2136 256 L
2136 256 L
2137 256 L
2137 256 L
2138 255 L
2138 255 L
2139 255 L
2139 255 L
2140 255 L
2140 255 L
2141 255 L
2141 255 L
2142 255 L
2142 255 L
2143 255 L
2143 255 L
2144 255 L
2144 255 L
2145 255 L
2145 255 L
2146 255 L
2146 255 L
2147 255 L
2147 255 L
2148 255 L
2148 255 L
2149 255 L
2149 255 L
2150 255 L
2150 255 L
2151 255 L
2151 255 L
2152 255 L
2152 255 L
2153 255 L
2153 255 L
2154 255 L
2154 255 L
2155 255 L
2155 255 L
2156 255 L
2156 255 L
2156 255 L
2157 255 L
2157 255 L
2158 255 L
2158 255 L
2159 256 L
2159 256 L
2160 256 L
2160 256 L
2161 256 L
2161 256 L
2162 257 L
2162 257 L
2163 257 L
2163 257 L
2164 257 L
2164 257 L
2165 257 L
2165 257 L
2166 256 L
2166 256 L
2167 256 L
2167 256 L
2168 256 L
2168 255 L
2169 255 L
2169 255 L
2170 255 L
2170 255 L
2171 255 L
2171 255 L
2172 255 L
2172 255 L
2173 255 L
2173 255 L
2174 255 L
2174 255 L
2175 255 L
2175 255 L
2176 255 L
2176 255 L
2177 255 L
2177 255 L
2177 255 L
2178 255 L
2178 255 L
2179 255 L
2179 255 L
2180 255 L
2180 255 L
2181 255 L
2181 255 L
2182 255 L
2182 255 L
2183 255 L
2183 255 L
2184 255 L
2184 255 L
2185 255 L
2185 255 L
2186 255 L
2186 255 L
2187 255 L
2187 255 L
2188 255 L
2188 255 L
2189 255 L
2189 255 L
2190 255 L
2190 255 L
2191 255 L
2191 255 L
2192 255 L
2192 255 L
2193 255 L
2193 255 L
2194 255 L
2194 255 L
2195 255 L
2195 255 L
2196 255 L
2196 255 L
2197 255 L
2197 255 L
2198 255 L
2198 255 L
2198 255 L
2199 255 L
2199 255 L
2200 255 L
2200 255 L
2201 256 L
2201 256 L
2202 256 L
2202 256 L
2203 256 L
2203 256 L
2204 257 L
2204 257 L
2205 257 L
2205 256 L
2206 256 L
2206 256 L
2207 256 L
2207 256 L
2208 256 L
currentpoint stroke M
2208 255 L
2209 255 L
2209 255 L
2210 255 L
2210 255 L
2211 255 L
2211 255 L
2212 255 L
2212 255 L
2213 255 L
2213 255 L
2214 255 L
2214 255 L
2215 255 L
2215 255 L
2216 255 L
2216 255 L
2217 255 L
2217 255 L
2218 255 L
2218 255 L
2219 255 L
2219 255 L
2219 255 L
2220 255 L
2220 255 L
2221 255 L
2221 255 L
2222 255 L
2222 255 L
2223 255 L
2223 255 L
2224 255 L
2224 255 L
2225 255 L
2225 255 L
2226 255 L
2226 255 L
2227 255 L
2227 255 L
2228 255 L
2228 255 L
2229 255 L
2229 255 L
2230 255 L
2230 255 L
2231 255 L
2231 255 L
2232 255 L
2232 256 L
2233 256 L
2233 256 L
2234 256 L
2234 256 L
2235 256 L
2235 256 L
2236 256 L
2236 256 L
2237 256 L
2237 256 L
2238 255 L
2238 255 L
2239 255 L
2239 255 L
2240 255 L
2240 255 L
2240 255 L
2241 255 L
2241 255 L
2242 255 L
2242 255 L
2243 255 L
2243 255 L
2244 255 L
2244 255 L
2245 255 L
2245 255 L
2246 255 L
2246 255 L
2247 255 L
2247 255 L
2248 255 L
2248 255 L
2249 255 L
2249 255 L
2250 255 L
2250 255 L
2251 255 L
2251 255 L
2252 255 L
2252 255 L
2253 255 L
2253 255 L
2254 255 L
2254 255 L
2255 255 L
2255 255 L
2256 255 L
2256 255 L
2257 255 L
2257 255 L
2258 255 L
2258 255 L
2259 255 L
2259 255 L
2260 255 L
2260 255 L
2261 255 L
2261 255 L
2261 255 L
2262 255 L
2262 255 L
2263 255 L
2263 255 L
2264 255 L
2264 255 L
2265 255 L
2265 255 L
2266 255 L
2266 255 L
2267 255 L
2267 255 L
2268 255 L
2268 255 L
2269 255 L
2269 255 L
2270 255 L
2270 255 L
2271 255 L
2271 256 L
2272 256 L
2272 256 L
2273 256 L
2273 256 L
2274 256 L
2274 256 L
2275 256 L
2275 256 L
2276 256 L
2276 255 L
2277 255 L
2277 255 L
2278 255 L
2278 255 L
2279 255 L
2279 255 L
2280 255 L
2280 255 L
2281 255 L
2281 255 L
2282 255 L
2282 255 L
2282 255 L
2283 255 L
2283 255 L
2284 255 L
2284 255 L
2285 255 L
2285 255 L
2286 255 L
2286 255 L
2287 255 L
2287 255 L
2288 255 L
2288 255 L
2289 255 L
2289 255 L
2290 255 L
2290 255 L
2291 255 L
2291 255 L
2292 255 L
2292 255 L
2293 255 L
2293 255 L
2294 255 L
2294 255 L
2295 255 L
2295 255 L
2296 255 L
2296 255 L
2297 255 L
2297 255 L
2298 255 L
2298 255 L
2299 255 L
2299 255 L
2300 255 L
2300 255 L
2301 255 L
2301 255 L
2302 255 L
2302 255 L
2302 255 L
2303 255 L
2303 256 L
2304 256 L
2304 256 L
2305 256 L
2305 256 L
2306 257 L
2306 257 L
2307 257 L
2307 258 L
2308 258 L
2308 258 L
2309 257 L
2309 257 L
2310 257 L
2310 256 L
2311 256 L
2311 256 L
2312 256 L
2312 256 L
2313 255 L
2313 255 L
2314 255 L
2314 255 L
2315 255 L
2315 255 L
2316 255 L
2316 255 L
2317 255 L
2317 255 L
2318 255 L
2318 255 L
2319 255 L
2319 255 L
2320 255 L
2320 255 L
2321 255 L
2321 255 L
2322 255 L
2322 255 L
2323 255 L
2323 255 L
2323 255 L
2324 255 L
2324 255 L
2325 255 L
2325 255 L
2326 255 L
2326 255 L
2327 255 L
2327 255 L
2328 255 L
2328 255 L
2329 255 L
2329 255 L
2330 255 L
2330 255 L
2331 255 L
2331 255 L
2332 255 L
2332 255 L
2333 255 L
2333 255 L
2334 255 L
2334 256 L
2335 256 L
2335 256 L
2336 256 L
2336 256 L
2337 256 L
2337 256 L
2338 256 L
2338 256 L
2339 256 L
2339 255 L
2340 255 L
2340 255 L
2341 255 L
2341 255 L
2342 255 L
2342 255 L
2343 255 L
2343 255 L
2344 255 L
2344 255 L
2344 255 L
2345 255 L
2345 255 L
2346 255 L
2346 255 L
2347 255 L
2347 255 L
2348 255 L
2348 255 L
2349 255 L
2349 255 L
2350 255 L
2350 255 L
2351 255 L
2351 255 L
2352 255 L
2352 255 L
2353 255 L
2353 255 L
2354 255 L
2354 255 L
currentpoint stroke M
2355 255 L
2355 255 L
2356 255 L
2356 255 L
2357 255 L
2357 255 L
2358 255 L
2358 255 L
2359 255 L
2359 255 L
2360 255 L
2360 255 L
2361 255 L
2361 255 L
2362 255 L
2362 255 L
2363 255 L
2363 255 L
2364 255 L
2364 255 L
2365 255 L
2365 255 L
2365 255 L
2366 255 L
2366 255 L
2367 255 L
2367 255 L
2368 255 L
2368 255 L
2369 255 L
2369 255 L
2370 255 L
2370 255 L
2371 255 L
2371 255 L
2372 255 L
2372 255 L
2373 255 L
2373 255 L
2374 255 L
2374 255 L
2375 255 L
2375 255 L
2376 255 L
2376 255 L
2377 255 L
2377 255 L
2378 255 L
2378 255 L
2379 255 L
2379 255 L
2380 255 L
2380 255 L
2381 255 L
2381 255 L
2382 255 L
2382 255 L
2383 255 L
2383 255 L
2384 255 L
2384 255 L
2385 255 L
2385 255 L
2386 255 L
2386 255 L
2386 255 L
2387 255 L
2387 255 L
2388 255 L
2388 255 L
2389 255 L
2389 255 L
2390 255 L
2390 255 L
2391 255 L
2391 255 L
2392 255 L
2392 255 L
2393 255 L
2393 255 L
2394 255 L
2394 255 L
2395 255 L
2395 255 L
2396 255 L
2396 255 L
2397 255 L
2397 255 L
2398 255 L
2398 255 L
2399 255 L
2399 255 L
2400 255 L
2400 255 L
2401 255 L
2401 255 L
2402 255 L
2402 255 L
2403 255 L
2403 255 L
2404 255 L
2404 255 L
2405 255 L
2405 255 L
2406 255 L
2406 255 L
2407 255 L
2407 255 L
2407 255 L
2408 255 L
2408 255 L
2409 255 L
2409 255 L
2410 255 L
2410 255 L
2411 255 L
2411 255 L
2412 255 L
2412 255 L
2413 255 L
2413 255 L
2414 255 L
2414 255 L
2415 255 L
2415 255 L
2416 255 L
2416 255 L
2417 255 L
2417 255 L
2418 255 L
2418 255 L
2419 255 L
2419 255 L
2420 255 L
2420 255 L
2421 255 L
2421 255 L
2422 255 L
2422 255 L
2423 255 L
2423 255 L
2424 255 L
2424 255 L
2425 255 L
2425 255 L
2426 255 L
2426 255 L
2427 255 L
2427 255 L
2428 255 L
2428 255 L
2428 255 L
2429 255 L
2429 255 L
2430 255 L
2430 255 L
2431 255 L
2431 255 L
2432 255 L
2432 255 L
2433 255 L
2433 255 L
2434 255 L
2434 255 L
2435 255 L
2435 255 L
2436 255 L
2436 255 L
2437 255 L
2437 255 L
2438 255 L
2438 255 L
2439 255 L
2439 255 L
2440 255 L
2440 255 L
2441 255 L
2441 255 L
2442 255 L
2442 255 L
2443 255 L
2443 255 L
2444 255 L
2444 255 L
2445 255 L
2445 255 L
2446 255 L
2446 255 L
2447 255 L
2447 255 L
2448 255 L
2448 255 L
2449 255 L
2449 255 L
2449 255 L
2450 255 L
2450 255 L
2451 255 L
2451 255 L
2452 255 L
2452 255 L
2453 255 L
2453 255 L
2454 255 L
2454 255 L
2455 255 L
2455 255 L
2456 255 L
2456 255 L
2457 255 L
2457 255 L
2458 255 L
2458 255 L
2459 255 L
2459 255 L
2460 255 L
2460 255 L
2461 255 L
2461 255 L
2462 255 L
2462 255 L
2463 255 L
2463 255 L
2464 255 L
2464 255 L
2465 255 L
2465 255 L
2466 255 L
2466 255 L
2467 255 L
2467 255 L
2468 255 L
2468 255 L
2469 255 L
2469 255 L
2469 255 L
2470 255 L
2470 255 L
2471 255 L
2471 255 L
2472 255 L
2472 255 L
2473 255 L
2473 255 L
2474 255 L
2474 255 L
2475 255 L
2475 255 L
2476 255 L
2476 255 L
2477 255 L
2477 255 L
2478 255 L
2478 255 L
2479 255 L
2479 255 L
2480 255 L
2480 255 L
2481 255 L
2481 255 L
2482 255 L
2482 255 L
2483 255 L
2483 255 L
2484 255 L
2484 255 L
2485 255 L
2485 255 L
2486 255 L
2486 255 L
2487 255 L
2487 255 L
2488 255 L
2488 255 L
2489 255 L
2489 255 L
2490 255 L
2490 255 L
2490 255 L
2491 255 L
2491 255 L
2492 255 L
2492 255 L
2493 255 L
2493 255 L
2494 255 L
2494 255 L
2495 255 L
2495 255 L
2496 255 L
2496 255 L
2497 255 L
2497 255 L
2498 255 L
2498 255 L
2499 255 L
2499 255 L
2500 255 L
2500 255 L
2501 255 L
currentpoint stroke M
2501 255 L
2502 255 L
2502 255 L
2503 255 L
2503 255 L
2504 255 L
2504 255 L
2505 255 L
2505 255 L
2506 255 L
2506 255 L
2507 255 L
2507 255 L
2508 255 L
2508 255 L
2509 255 L
2509 255 L
2510 255 L
2510 255 L
2511 255 L
2511 255 L
2511 255 L
2512 255 L
2512 255 L
2513 255 L
2513 255 L
2514 255 L
2514 255 L
2515 255 L
2515 255 L
2516 255 L
2516 255 L
2517 255 L
2517 255 L
2518 255 L
2518 255 L
2519 255 L
2519 255 L
2520 255 L
2520 255 L
2521 255 L
2521 255 L
2522 255 L
2522 255 L
2523 255 L
2523 255 L
2524 255 L
2524 255 L
2525 255 L
2525 255 L
2526 255 L
2526 255 L
2527 255 L
2527 255 L
2528 255 L
2528 255 L
2529 255 L
2529 255 L
2530 255 L
2530 255 L
2531 255 L
2531 255 L
2532 255 L
2532 255 L
2532 255 L
2533 255 L
2533 255 L
2534 255 L
2534 255 L
2535 255 L
2535 255 L
2536 255 L
2536 255 L
2537 255 L
2537 255 L
2538 255 L
2538 255 L
currentpoint stroke [32 24] 0 setdash M
341 258 M 342 258 L
343 258 L
344 258 L
345 258 L
346 258 L
347 258 L
348 258 L
349 258 L
350 258 L
351 258 L
352 258 L
353 258 L
353 258 L
354 258 L
355 258 L
356 258 L
357 258 L
358 258 L
359 258 L
360 258 L
361 259 L
362 259 L
363 259 L
364 259 L
365 259 L
366 259 L
367 259 L
367 259 L
368 259 L
369 259 L
370 259 L
371 259 L
372 259 L
373 259 L
374 259 L
375 259 L
376 259 L
377 259 L
378 259 L
379 259 L
380 259 L
381 259 L
382 259 L
383 259 L
383 260 L
384 260 L
385 260 L
386 260 L
387 260 L
388 260 L
389 260 L
390 260 L
391 260 L
392 260 L
393 260 L
394 260 L
395 260 L
396 260 L
397 260 L
397 260 L
398 260 L
399 260 L
400 260 L
401 261 L
402 261 L
403 261 L
404 261 L
405 261 L
406 261 L
407 261 L
408 261 L
409 261 L
410 261 L
411 261 L
412 261 L
413 261 L
413 261 L
414 261 L
415 262 L
416 262 L
417 262 L
418 262 L
419 262 L
420 262 L
421 262 L
422 262 L
423 262 L
424 262 L
425 262 L
426 262 L
426 263 L
427 263 L
428 263 L
429 263 L
430 263 L
431 263 L
432 263 L
433 263 L
434 263 L
435 263 L
436 263 L
437 263 L
438 264 L
439 264 L
440 264 L
441 264 L
442 264 L
442 264 L
443 264 L
444 264 L
445 264 L
446 264 L
447 265 L
448 265 L
449 265 L
450 265 L
451 265 L
452 265 L
453 265 L
454 265 L
455 265 L
456 266 L
456 266 L
457 266 L
458 266 L
459 266 L
460 266 L
461 266 L
462 266 L
463 267 L
464 267 L
465 267 L
466 267 L
467 267 L
468 267 L
469 267 L
470 267 L
471 268 L
471 268 L
472 268 L
473 268 L
474 268 L
475 268 L
476 268 L
477 269 L
478 269 L
479 269 L
480 269 L
481 269 L
482 269 L
483 269 L
484 270 L
485 270 L
485 270 L
486 270 L
487 270 L
488 270 L
489 271 L
490 271 L
491 271 L
492 271 L
493 271 L
494 271 L
495 272 L
496 272 L
497 272 L
498 272 L
499 272 L
500 273 L
500 273 L
501 273 L
502 273 L
503 273 L
504 274 L
505 274 L
506 274 L
507 274 L
508 274 L
509 275 L
510 275 L
511 275 L
512 275 L
513 276 L
514 276 L
515 276 L
515 276 L
516 276 L
517 277 L
518 277 L
519 277 L
520 277 L
521 278 L
522 278 L
523 278 L
524 278 L
525 278 L
526 279 L
527 279 L
528 279 L
529 280 L
529 280 L
530 280 L
531 280 L
532 281 L
533 281 L
534 281 L
535 281 L
536 282 L
537 282 L
538 282 L
539 283 L
540 283 L
541 283 L
542 283 L
543 284 L
544 284 L
544 284 L
545 285 L
546 285 L
547 285 L
548 286 L
549 286 L
550 286 L
currentpoint stroke M
551 287 L
552 287 L
553 287 L
554 288 L
555 288 L
556 288 L
557 289 L
558 289 L
559 289 L
559 290 L
560 290 L
561 290 L
562 291 L
563 291 L
564 291 L
565 292 L
566 292 L
567 293 L
568 293 L
569 293 L
570 294 L
571 294 L
572 295 L
573 295 L
574 295 L
574 296 L
575 296 L
576 297 L
577 297 L
578 298 L
579 298 L
580 298 L
581 299 L
582 299 L
583 300 L
584 300 L
585 301 L
586 301 L
587 302 L
588 302 L
588 302 L
589 303 L
590 303 L
591 304 L
592 304 L
593 305 L
594 305 L
595 306 L
596 307 L
597 307 L
598 308 L
599 308 L
600 309 L
601 309 L
602 310 L
603 310 L
603 311 L
604 311 L
605 312 L
606 312 L
607 313 L
608 314 L
609 314 L
610 315 L
611 315 L
612 316 L
613 317 L
614 317 L
615 318 L
616 318 L
617 319 L
617 320 L
618 320 L
619 321 L
620 322 L
621 322 L
622 323 L
623 324 L
624 324 L
625 325 L
626 326 L
627 326 L
628 327 L
629 328 L
630 328 L
631 329 L
632 330 L
633 331 L
633 331 L
634 332 L
635 333 L
636 334 L
637 335 L
638 335 L
639 336 L
640 337 L
641 338 L
642 339 L
643 339 L
644 340 L
645 341 L
646 342 L
646 343 L
647 344 L
648 344 L
649 345 L
650 346 L
651 347 L
652 348 L
653 349 L
654 350 L
655 351 L
656 352 L
657 353 L
658 354 L
659 355 L
660 356 L
661 357 L
662 358 L
662 359 L
663 360 L
664 361 L
665 362 L
666 363 L
667 364 L
668 365 L
669 366 L
670 367 L
671 368 L
672 370 L
673 371 L
674 372 L
675 373 L
676 374 L
676 375 L
677 377 L
678 378 L
679 379 L
680 380 L
681 382 L
682 383 L
683 384 L
684 385 L
685 387 L
686 388 L
687 390 L
688 391 L
689 392 L
690 394 L
691 395 L
692 397 L
692 398 L
693 399 L
694 401 L
695 402 L
696 404 L
697 406 L
698 407 L
699 409 L
700 410 L
701 412 L
702 414 L
703 415 L
704 417 L
705 419 L
705 420 L
706 422 L
707 424 L
708 426 L
709 427 L
710 429 L
711 431 L
712 433 L
713 435 L
714 437 L
715 439 L
716 440 L
717 442 L
718 444 L
719 446 L
720 448 L
721 450 L
721 453 L
722 455 L
723 457 L
724 459 L
725 461 L
726 463 L
727 466 L
728 468 L
729 470 L
730 472 L
731 475 L
732 477 L
733 480 L
734 482 L
735 484 L
735 487 L
736 489 L
737 492 L
738 494 L
739 497 L
740 499 L
741 502 L
742 505 L
743 507 L
744 510 L
745 513 L
746 516 L
747 518 L
748 521 L
749 524 L
750 527 L
750 530 L
751 533 L
752 536 L
753 539 L
754 542 L
755 545 L
756 548 L
757 551 L
758 554 L
759 557 L
760 560 L
761 563 L
762 566 L
763 570 L
764 573 L
764 576 L
765 579 L
766 583 L
767 586 L
768 589 L
769 592 L
770 596 L
771 599 L
772 603 L
773 606 L
774 609 L
775 613 L
776 616 L
777 620 L
778 623 L
779 627 L
780 630 L
780 634 L
781 637 L
782 641 L
783 644 L
784 647 L
785 651 L
786 655 L
787 658 L
788 662 L
789 665 L
790 669 L
791 672 L
792 676 L
793 679 L
794 683 L
794 686 L
795 689 L
796 693 L
797 696 L
798 700 L
799 703 L
800 707 L
801 710 L
802 713 L
803 717 L
804 720 L
805 723 L
806 727 L
807 730 L
808 733 L
809 736 L
809 740 L
810 743 L
811 746 L
812 749 L
813 752 L
814 755 L
815 758 L
816 761 L
817 764 L
818 767 L
819 770 L
820 773 L
821 776 L
822 779 L
823 781 L
823 784 L
824 787 L
825 790 L
826 792 L
827 795 L
828 797 L
829 800 L
830 802 L
831 805 L
currentpoint stroke M
832 807 L
833 809 L
834 812 L
835 814 L
836 816 L
837 819 L
838 821 L
838 823 L
839 825 L
840 827 L
841 829 L
842 831 L
843 833 L
844 835 L
845 837 L
846 838 L
847 840 L
848 842 L
849 843 L
850 845 L
851 847 L
852 848 L
853 850 L
853 851 L
854 853 L
855 854 L
856 855 L
857 857 L
858 858 L
859 859 L
860 860 L
861 862 L
862 863 L
863 864 L
864 865 L
865 866 L
866 867 L
867 868 L
867 869 L
868 870 L
869 870 L
870 871 L
871 872 L
872 873 L
873 873 L
874 874 L
875 875 L
876 875 L
877 876 L
878 876 L
879 877 L
880 877 L
881 878 L
882 878 L
882 879 L
883 879 L
884 879 L
885 880 L
886 880 L
887 880 L
888 880 L
889 881 L
890 881 L
891 881 L
892 881 L
893 881 L
894 881 L
895 881 L
896 881 L
897 881 L
897 881 L
898 881 L
899 881 L
900 881 L
901 881 L
902 881 L
903 881 L
904 880 L
905 880 L
906 880 L
907 880 L
908 880 L
909 879 L
910 879 L
911 879 L
912 878 L
912 878 L
913 878 L
914 877 L
915 877 L
916 877 L
917 876 L
918 876 L
919 875 L
920 875 L
921 874 L
922 874 L
923 873 L
924 873 L
925 872 L
926 872 L
926 871 L
927 871 L
928 870 L
929 869 L
930 869 L
931 868 L
932 868 L
933 867 L
934 866 L
935 866 L
936 865 L
937 864 L
938 864 L
939 863 L
940 862 L
941 862 L
941 861 L
942 860 L
943 860 L
944 859 L
945 858 L
946 857 L
947 857 L
948 856 L
949 855 L
950 854 L
951 854 L
952 853 L
953 852 L
954 851 L
955 850 L
955 850 L
956 849 L
957 848 L
958 847 L
959 847 L
960 846 L
961 845 L
962 844 L
963 843 L
964 843 L
965 842 L
966 841 L
967 840 L
968 839 L
969 838 L
970 838 L
971 837 L
971 836 L
972 835 L
973 834 L
974 834 L
975 833 L
976 832 L
977 831 L
978 830 L
979 830 L
980 829 L
981 828 L
982 827 L
983 826 L
984 826 L
984 825 L
985 824 L
986 823 L
987 822 L
988 822 L
989 821 L
990 820 L
991 819 L
992 819 L
993 818 L
994 817 L
995 816 L
996 816 L
997 815 L
998 814 L
999 814 L
1000 813 L
1000 812 L
1001 812 L
1002 811 L
1003 810 L
1004 810 L
1005 809 L
1006 808 L
1007 808 L
1008 807 L
1009 807 L
1010 806 L
1011 805 L
1012 805 L
1013 804 L
1014 804 L
1014 803 L
1015 803 L
1016 802 L
1017 802 L
1018 801 L
1019 801 L
1020 800 L
1021 800 L
1022 799 L
1023 799 L
1024 799 L
1025 798 L
1026 798 L
1027 798 L
1028 797 L
1029 797 L
1030 797 L
1030 796 L
1031 796 L
1032 796 L
1033 795 L
1034 795 L
1035 795 L
1036 795 L
1037 795 L
1038 794 L
1039 794 L
1040 794 L
1041 794 L
1042 794 L
1043 794 L
1043 794 L
1044 794 L
1045 794 L
1046 794 L
1047 794 L
1048 794 L
1049 794 L
1050 794 L
1051 794 L
1052 794 L
1053 794 L
1054 794 L
1055 794 L
1056 794 L
1057 795 L
1058 795 L
1059 795 L
1059 795 L
1060 795 L
1061 796 L
1062 796 L
1063 796 L
1064 797 L
1065 797 L
1066 798 L
1067 798 L
1068 798 L
1069 799 L
1070 799 L
1071 800 L
1072 800 L
1073 801 L
1073 802 L
1074 802 L
1075 803 L
1076 804 L
1077 804 L
1078 805 L
1079 806 L
1080 807 L
1081 807 L
1082 808 L
1083 809 L
1084 810 L
1085 811 L
1086 812 L
1087 813 L
1088 814 L
1088 815 L
1089 816 L
1090 817 L
1091 819 L
1092 820 L
1093 821 L
1094 823 L
1095 824 L
1096 825 L
1097 827 L
1098 828 L
1099 830 L
1100 831 L
1101 833 L
1102 835 L
1102 836 L
1103 838 L
1104 840 L
1105 842 L
1106 844 L
1107 846 L
1108 848 L
1109 850 L
1110 852 L
1111 855 L
1112 857 L
currentpoint stroke M
1113 859 L
1114 862 L
1115 864 L
1116 867 L
1117 870 L
1118 873 L
1118 876 L
1119 878 L
1120 881 L
1121 885 L
1122 888 L
1123 891 L
1124 895 L
1125 898 L
1126 902 L
1127 905 L
1128 909 L
1129 913 L
1130 917 L
1131 921 L
1132 925 L
1132 930 L
1133 934 L
1134 939 L
1135 944 L
1136 949 L
1137 954 L
1138 959 L
1139 964 L
1140 969 L
1141 975 L
1142 981 L
1143 986 L
1144 992 L
1145 998 L
1146 1005 L
1147 1011 L
1147 1018 L
1148 1024 L
1149 1031 L
1150 1038 L
1151 1045 L
1152 1052 L
1153 1060 L
1154 1067 L
1155 1075 L
1156 1083 L
1157 1091 L
1158 1099 L
1159 1107 L
1160 1115 L
1161 1124 L
1161 1132 L
1162 1141 L
1163 1150 L
1164 1159 L
1165 1167 L
1166 1177 L
1167 1186 L
1168 1195 L
1169 1204 L
1170 1214 L
1171 1223 L
1172 1232 L
1173 1242 L
1174 1252 L
1175 1261 L
1176 1271 L
1176 1280 L
1177 1290 L
1178 1300 L
1179 1309 L
1180 1319 L
1181 1329 L
1182 1339 L
1183 1348 L
1184 1358 L
1185 1368 L
1186 1377 L
1187 1387 L
1188 1397 L
1189 1406 L
1190 1416 L
1191 1425 L
1191 1435 L
1192 1444 L
1193 1454 L
1194 1463 L
1195 1472 L
1196 1481 L
1197 1491 L
1198 1500 L
1199 1509 L
1200 1518 L
1201 1527 L
1202 1535 L
1203 1544 L
1204 1553 L
1205 1562 L
1205 1570 L
1206 1579 L
1207 1587 L
1208 1595 L
1209 1604 L
1210 1612 L
1211 1620 L
1212 1628 L
1213 1636 L
1214 1644 L
1215 1652 L
1216 1659 L
1217 1667 L
1218 1675 L
1219 1682 L
1220 1690 L
1220 1697 L
1221 1704 L
1222 1711 L
1223 1719 L
1224 1726 L
1225 1732 L
1226 1739 L
1227 1746 L
1228 1753 L
1229 1759 L
1230 1766 L
1231 1772 L
1232 1779 L
1233 1785 L
1234 1791 L
1234 1798 L
1235 1804 L
1236 1810 L
1237 1816 L
1238 1821 L
1239 1827 L
1240 1833 L
1241 1838 L
1242 1844 L
1243 1849 L
1244 1855 L
1245 1860 L
1246 1865 L
1247 1870 L
1248 1875 L
1249 1881 L
1250 1885 L
1250 1890 L
1251 1895 L
1252 1900 L
1253 1904 L
1254 1909 L
1255 1913 L
1256 1918 L
1257 1922 L
1258 1926 L
1259 1931 L
1260 1935 L
1261 1939 L
1262 1943 L
1263 1947 L
1264 1950 L
1264 1954 L
1265 1958 L
1266 1962 L
1267 1965 L
1268 1969 L
1269 1972 L
1270 1975 L
1271 1979 L
1272 1982 L
1273 1985 L
1274 1988 L
1275 1991 L
1276 1994 L
1277 1997 L
1278 2000 L
1279 2002 L
1279 2005 L
1280 2008 L
1281 2010 L
1282 2013 L
1283 2015 L
1284 2017 L
1285 2020 L
1286 2022 L
1287 2024 L
1288 2026 L
1289 2028 L
1290 2030 L
1291 2032 L
1292 2034 L
1293 2036 L
1293 2037 L
1294 2039 L
1295 2040 L
1296 2042 L
1297 2043 L
1298 2045 L
1299 2046 L
1300 2047 L
1301 2048 L
1302 2049 L
1303 2051 L
1304 2051 L
1305 2052 L
1306 2053 L
1307 2054 L
1308 2055 L
1309 2055 L
1309 2056 L
1310 2057 L
1311 2057 L
1312 2057 L
1313 2058 L
1314 2058 L
1315 2058 L
1316 2059 L
1317 2059 L
1319 2059 L
1320 2059 L
1321 2058 L
1322 2058 L
1322 2058 L
1323 2057 L
1324 2057 L
1325 2057 L
1326 2056 L
1327 2055 L
1328 2055 L
1329 2054 L
1330 2053 L
1331 2052 L
1332 2051 L
1333 2051 L
1334 2049 L
1335 2048 L
1336 2047 L
1337 2046 L
1338 2045 L
1338 2043 L
1339 2042 L
1340 2040 L
1341 2039 L
1342 2037 L
1343 2036 L
1344 2034 L
1345 2032 L
1346 2030 L
1347 2028 L
1348 2026 L
1349 2024 L
1350 2022 L
1351 2020 L
1352 2017 L
1352 2015 L
1353 2013 L
1354 2010 L
1355 2008 L
1356 2005 L
1357 2002 L
1358 2000 L
1359 1997 L
1360 1994 L
1361 1991 L
1362 1988 L
1363 1985 L
1364 1982 L
1365 1979 L
1366 1975 L
1367 1972 L
1368 1969 L
1368 1965 L
1369 1962 L
1370 1958 L
1371 1954 L
1372 1950 L
1373 1947 L
1374 1943 L
1375 1939 L
1376 1935 L
1377 1931 L
1378 1926 L
1379 1922 L
1380 1918 L
1381 1913 L
1381 1909 L
1382 1904 L
1383 1900 L
1384 1895 L
1385 1890 L
1386 1885 L
1387 1881 L
1388 1875 L
1389 1870 L
1390 1865 L
1391 1860 L
1392 1855 L
1393 1849 L
1394 1844 L
currentpoint stroke M
1395 1838 L
1396 1833 L
1397 1827 L
1397 1821 L
1398 1816 L
1399 1810 L
1400 1804 L
1401 1798 L
1402 1791 L
1403 1785 L
1404 1779 L
1405 1772 L
1406 1766 L
1407 1759 L
1408 1753 L
1409 1746 L
1410 1739 L
1411 1732 L
1411 1726 L
1412 1719 L
1413 1711 L
1414 1704 L
1415 1697 L
1416 1690 L
1417 1682 L
1418 1675 L
1419 1667 L
1420 1659 L
1421 1652 L
1422 1644 L
1423 1636 L
1424 1628 L
1425 1620 L
1426 1612 L
1426 1604 L
1427 1595 L
1428 1587 L
1429 1579 L
1430 1570 L
1431 1562 L
1432 1553 L
1433 1544 L
1434 1535 L
1435 1527 L
1436 1518 L
1437 1509 L
1438 1500 L
1439 1491 L
1440 1481 L
1440 1472 L
1441 1463 L
1442 1454 L
1443 1444 L
1444 1435 L
1445 1425 L
1446 1416 L
1447 1406 L
1448 1397 L
1449 1387 L
1450 1377 L
1451 1368 L
1452 1358 L
1453 1348 L
1454 1339 L
1455 1329 L
1456 1319 L
1456 1309 L
1457 1300 L
1458 1290 L
1459 1280 L
1460 1271 L
1461 1261 L
1462 1252 L
1463 1242 L
1464 1232 L
1465 1223 L
1466 1214 L
1467 1204 L
1468 1195 L
1469 1186 L
1470 1177 L
1470 1167 L
1471 1159 L
1472 1150 L
1473 1141 L
1474 1132 L
1475 1124 L
1476 1115 L
1477 1107 L
1478 1099 L
1479 1091 L
1480 1083 L
1481 1075 L
1482 1067 L
1483 1060 L
1484 1052 L
1485 1045 L
1485 1038 L
1486 1031 L
1487 1024 L
1488 1018 L
1489 1011 L
1490 1005 L
1491 998 L
1492 992 L
1493 986 L
1494 981 L
1495 975 L
1496 969 L
1497 964 L
1498 959 L
1499 954 L
1499 949 L
1500 944 L
1501 939 L
1502 934 L
1503 930 L
1504 925 L
1505 921 L
1506 917 L
1507 913 L
1508 909 L
1509 905 L
1510 902 L
1511 898 L
1512 895 L
1513 891 L
1514 888 L
1514 885 L
1515 881 L
1516 878 L
1517 876 L
1518 873 L
1519 870 L
1520 867 L
1521 864 L
1522 862 L
1523 859 L
1524 857 L
1525 855 L
1526 852 L
1527 850 L
1528 848 L
1529 846 L
1529 844 L
1530 842 L
1531 840 L
1532 838 L
1533 836 L
1534 835 L
1535 833 L
1536 831 L
1537 830 L
1538 828 L
1539 827 L
1540 825 L
1541 824 L
1542 823 L
1543 821 L
1543 820 L
1544 819 L
1545 817 L
1546 816 L
1547 815 L
1548 814 L
1549 813 L
1550 812 L
1551 811 L
1552 810 L
1553 809 L
1554 808 L
1555 807 L
1556 807 L
1557 806 L
1558 805 L
1558 804 L
1559 804 L
1560 803 L
1561 802 L
1562 802 L
1563 801 L
1564 800 L
1565 800 L
1566 799 L
1567 799 L
1568 798 L
1569 798 L
1570 798 L
1571 797 L
1572 797 L
1572 796 L
1573 796 L
1574 796 L
1575 795 L
1576 795 L
1577 795 L
1578 795 L
1579 795 L
1580 794 L
1581 794 L
1582 794 L
1583 794 L
1584 794 L
1585 794 L
1586 794 L
1587 794 L
1588 794 L
1588 794 L
1589 794 L
1590 794 L
1591 794 L
1592 794 L
1593 794 L
1594 794 L
1595 794 L
1596 794 L
1597 794 L
1598 794 L
1599 795 L
1600 795 L
1601 795 L
1602 795 L
1602 795 L
1603 796 L
1604 796 L
1605 796 L
1606 797 L
1607 797 L
1608 797 L
1609 798 L
1610 798 L
1611 798 L
1612 799 L
1613 799 L
1614 799 L
1615 800 L
1616 800 L
1617 801 L
1617 801 L
1618 802 L
1619 802 L
1620 803 L
1621 803 L
1622 804 L
1623 804 L
1624 805 L
1625 805 L
1626 806 L
1627 807 L
1628 807 L
1629 808 L
1630 808 L
1631 809 L
1631 810 L
1632 810 L
1633 811 L
1634 812 L
1635 812 L
1636 813 L
1637 814 L
1638 814 L
1639 815 L
1640 816 L
1641 816 L
1642 817 L
1643 818 L
1644 819 L
1645 819 L
1646 820 L
1647 821 L
1647 822 L
1648 822 L
1649 823 L
1650 824 L
1651 825 L
1652 826 L
1653 826 L
1654 827 L
1655 828 L
1656 829 L
1657 830 L
1658 830 L
1659 831 L
1660 832 L
1660 833 L
1661 834 L
1662 834 L
1663 835 L
1664 836 L
1665 837 L
1666 838 L
1667 838 L
1668 839 L
1669 840 L
1670 841 L
1671 842 L
1672 843 L
1673 843 L
1674 844 L
1675 845 L
currentpoint stroke M
1676 846 L
1676 847 L
1677 847 L
1678 848 L
1679 849 L
1680 850 L
1681 850 L
1682 851 L
1683 852 L
1684 853 L
1685 854 L
1686 854 L
1687 855 L
1688 856 L
1689 857 L
1690 857 L
1690 858 L
1691 859 L
1692 860 L
1693 860 L
1694 861 L
1695 862 L
1696 862 L
1697 863 L
1698 864 L
1699 864 L
1700 865 L
1701 866 L
1702 866 L
1703 867 L
1704 868 L
1705 868 L
1706 869 L
1706 869 L
1707 870 L
1708 871 L
1709 871 L
1710 872 L
1711 872 L
1712 873 L
1713 873 L
1714 874 L
1715 874 L
1716 875 L
1717 875 L
1718 876 L
1719 876 L
1719 877 L
1720 877 L
1721 877 L
1722 878 L
1723 878 L
1724 878 L
1725 879 L
1726 879 L
1727 879 L
1728 880 L
1729 880 L
1730 880 L
1731 880 L
1732 880 L
1733 881 L
1734 881 L
1735 881 L
1735 881 L
1736 881 L
1737 881 L
1738 881 L
1739 881 L
1740 881 L
1741 881 L
1742 881 L
1743 881 L
1744 881 L
1745 881 L
1746 881 L
1747 881 L
1748 880 L
1749 880 L
1749 880 L
1750 880 L
1751 879 L
1752 879 L
1753 879 L
1754 878 L
1755 878 L
1756 877 L
1757 877 L
1758 876 L
1759 876 L
1760 875 L
1761 875 L
1762 874 L
1763 873 L
1764 873 L
1764 872 L
1765 871 L
1766 870 L
1767 870 L
1768 869 L
1769 868 L
1770 867 L
1771 866 L
1772 865 L
1773 864 L
1774 863 L
1775 862 L
1776 860 L
1777 859 L
1778 858 L
1778 857 L
1779 855 L
1780 854 L
1781 853 L
1782 851 L
1783 850 L
1784 848 L
1785 847 L
1786 845 L
1787 843 L
1788 842 L
1789 840 L
1790 838 L
1791 837 L
1792 835 L
1793 833 L
1794 831 L
1794 829 L
1795 827 L
1796 825 L
1797 823 L
1798 821 L
1799 819 L
1800 816 L
1801 814 L
1802 812 L
1803 809 L
1804 807 L
1805 805 L
1806 802 L
1807 800 L
1808 797 L
1808 795 L
1809 792 L
1810 790 L
1811 787 L
1812 784 L
1813 781 L
1814 779 L
1815 776 L
1816 773 L
1817 770 L
1818 767 L
1819 764 L
1820 761 L
1821 758 L
1822 755 L
1823 752 L
1823 749 L
1824 746 L
1825 743 L
1826 740 L
1827 736 L
1828 733 L
1829 730 L
1830 727 L
1831 723 L
1832 720 L
1833 717 L
1834 713 L
1835 710 L
1836 707 L
1837 703 L
1837 700 L
1838 696 L
1839 693 L
1840 689 L
1841 686 L
1842 683 L
1843 679 L
1844 676 L
1845 672 L
1846 669 L
1847 665 L
1848 662 L
1849 658 L
1850 655 L
1851 651 L
1852 647 L
1852 644 L
1853 641 L
1854 637 L
1855 634 L
1856 630 L
1857 627 L
1858 623 L
1859 620 L
1860 616 L
1861 613 L
1862 609 L
1863 606 L
1864 603 L
1865 599 L
1866 596 L
1867 592 L
1867 589 L
1868 586 L
1869 583 L
1870 579 L
1871 576 L
1872 573 L
1873 570 L
1874 566 L
1875 563 L
1876 560 L
1877 557 L
1878 554 L
1879 551 L
1880 548 L
1881 545 L
1881 542 L
1882 539 L
1883 536 L
1884 533 L
1885 530 L
1886 527 L
1887 524 L
1888 521 L
1889 518 L
1890 516 L
1891 513 L
1892 510 L
1893 507 L
1894 505 L
1895 502 L
1896 499 L
1897 497 L
1897 494 L
1898 492 L
1899 489 L
1900 487 L
1901 484 L
1902 482 L
1903 480 L
1904 477 L
1905 475 L
1906 472 L
1907 470 L
1908 468 L
1909 466 L
1910 463 L
1910 461 L
1911 459 L
1912 457 L
1913 455 L
1914 453 L
1915 450 L
1916 448 L
1917 446 L
1918 444 L
1919 442 L
1920 440 L
1921 439 L
1922 437 L
1923 435 L
1924 433 L
1925 431 L
1926 429 L
1926 427 L
1927 426 L
1928 424 L
1929 422 L
1930 420 L
1931 419 L
1932 417 L
1933 415 L
1934 414 L
1935 412 L
1936 410 L
1937 409 L
1938 407 L
1939 406 L
1940 404 L
1940 402 L
1941 401 L
1942 399 L
1943 398 L
1944 397 L
1945 395 L
1946 394 L
1947 392 L
1948 391 L
1949 390 L
1950 388 L
1951 387 L
1952 385 L
1953 384 L
1954 383 L
1955 382 L
1956 380 L
currentpoint stroke M
1956 379 L
1957 378 L
1958 377 L
1959 375 L
1960 374 L
1961 373 L
1962 372 L
1963 371 L
1964 370 L
1965 368 L
1966 367 L
1967 366 L
1968 365 L
1969 364 L
1969 363 L
1970 362 L
1971 361 L
1972 360 L
1973 359 L
1974 358 L
1975 357 L
1976 356 L
1977 355 L
1978 354 L
1979 353 L
1980 352 L
1981 351 L
1982 350 L
1983 349 L
1984 348 L
1985 347 L
1985 346 L
1986 345 L
1987 344 L
1988 344 L
1989 343 L
1990 342 L
1991 341 L
1992 340 L
1993 339 L
1994 339 L
1995 338 L
1996 337 L
1997 336 L
1998 335 L
1999 335 L
1999 334 L
2000 333 L
2001 332 L
2002 331 L
2003 331 L
2004 330 L
2005 329 L
2006 328 L
2007 328 L
2008 327 L
2009 326 L
2010 326 L
2011 325 L
2012 324 L
2013 324 L
2014 323 L
2015 322 L
2015 322 L
2016 321 L
2017 320 L
2018 320 L
2019 319 L
2020 318 L
2021 318 L
2022 317 L
2023 317 L
2024 316 L
2025 315 L
2026 315 L
2027 314 L
2028 314 L
2028 313 L
2029 312 L
2030 312 L
2031 311 L
2032 311 L
2033 310 L
2034 310 L
2035 309 L
2036 309 L
2037 308 L
2038 308 L
2039 307 L
2040 307 L
2041 306 L
2042 305 L
2043 305 L
2044 304 L
2044 304 L
2045 303 L
2046 303 L
2047 302 L
2048 302 L
2049 302 L
2050 301 L
2051 301 L
2052 300 L
2053 300 L
2054 299 L
2055 299 L
2056 298 L
2057 298 L
2058 298 L
2058 297 L
2059 297 L
2060 296 L
2061 296 L
2062 295 L
2063 295 L
2064 295 L
2065 294 L
2066 294 L
2067 293 L
2068 293 L
2069 293 L
2070 292 L
2071 292 L
2072 291 L
2073 291 L
2073 291 L
2074 290 L
2075 290 L
2076 290 L
2077 289 L
2078 289 L
2079 289 L
2080 288 L
2081 288 L
2082 288 L
2083 287 L
2084 287 L
2085 287 L
2086 286 L
2087 286 L
2087 286 L
2088 285 L
2089 285 L
2090 285 L
2091 284 L
2092 284 L
2093 284 L
2094 283 L
2095 283 L
2096 283 L
2097 283 L
2098 282 L
2099 282 L
2100 282 L
2101 281 L
2102 281 L
2102 281 L
2103 281 L
2104 280 L
2105 280 L
2106 280 L
2107 280 L
2108 279 L
2109 279 L
2110 279 L
2111 278 L
2112 278 L
2113 278 L
2114 278 L
2115 278 L
2116 277 L
2117 277 L
2117 277 L
2118 277 L
2119 276 L
2120 276 L
2121 276 L
2122 276 L
2123 276 L
2124 275 L
2125 275 L
2126 275 L
2127 275 L
2128 274 L
2129 274 L
2130 274 L
2131 274 L
2131 274 L
2132 273 L
2133 273 L
2134 273 L
2135 273 L
2136 273 L
2137 272 L
2138 272 L
2139 272 L
2140 272 L
2141 272 L
2142 271 L
2143 271 L
2144 271 L
2145 271 L
2146 271 L
2146 271 L
2147 270 L
2148 270 L
2149 270 L
2150 270 L
2151 270 L
2152 270 L
2153 269 L
2154 269 L
2155 269 L
2156 269 L
2157 269 L
2158 269 L
2159 269 L
2160 268 L
2161 268 L
2161 268 L
2162 268 L
2163 268 L
2164 268 L
2165 268 L
2166 267 L
2167 267 L
2168 267 L
2169 267 L
2170 267 L
2171 267 L
2172 267 L
2173 267 L
2174 266 L
2175 266 L
2176 266 L
2176 266 L
2177 266 L
2178 266 L
2179 266 L
2180 266 L
2181 265 L
2182 265 L
2183 265 L
2184 265 L
2185 265 L
2186 265 L
2187 265 L
2188 265 L
2189 265 L
2190 264 L
2190 264 L
2191 264 L
2192 264 L
2193 264 L
2194 264 L
2195 264 L
2196 264 L
2197 264 L
2198 264 L
2199 263 L
2200 263 L
2201 263 L
2202 263 L
2203 263 L
2204 263 L
2205 263 L
2205 263 L
2206 263 L
2207 263 L
2208 263 L
2209 263 L
2210 262 L
2211 262 L
2212 262 L
2213 262 L
2214 262 L
2215 262 L
2216 262 L
2217 262 L
2218 262 L
2219 262 L
2219 262 L
2220 262 L
2221 261 L
2222 261 L
2223 261 L
2224 261 L
2225 261 L
2226 261 L
2227 261 L
2228 261 L
2229 261 L
2230 261 L
2231 261 L
2232 261 L
2233 261 L
2234 261 L
2235 261 L
2235 260 L
2236 260 L
currentpoint stroke M
2237 260 L
2238 260 L
2239 260 L
2240 260 L
2241 260 L
2242 260 L
2243 260 L
2244 260 L
2245 260 L
2246 260 L
2247 260 L
2248 260 L
2248 260 L
2249 260 L
2250 260 L
2251 260 L
2252 260 L
2253 259 L
2254 259 L
2255 259 L
2256 259 L
2257 259 L
2258 259 L
2259 259 L
2260 259 L
2261 259 L
2262 259 L
2263 259 L
2264 259 L
2264 259 L
2265 259 L
2266 259 L
2267 259 L
2268 259 L
2269 259 L
2270 259 L
2271 259 L
2272 259 L
2273 259 L
2274 259 L
2275 259 L
2276 258 L
2277 258 L
2278 258 L
2278 258 L
2279 258 L
2280 258 L
2281 258 L
2282 258 L
2283 258 L
2284 258 L
2285 258 L
2286 258 L
2287 258 L
2288 258 L
2289 258 L
2290 258 L
2291 258 L
2292 258 L
2293 258 L
2294 258 L
2294 258 L
2295 258 L
2296 258 L
2297 258 L
2298 258 L
2299 258 L
2300 258 L
2301 258 L
2302 258 L
2303 257 L
2304 257 L
2305 257 L
2306 257 L
2307 257 L
2307 257 L
2308 257 L
2309 257 L
2310 257 L
2311 257 L
2312 257 L
2313 257 L
2314 257 L
2315 257 L
2316 257 L
2317 257 L
2318 257 L
2319 257 L
2320 257 L
2321 257 L
2322 257 L
2323 257 L
2323 257 L
2324 257 L
2325 257 L
2326 257 L
2327 257 L
2328 257 L
2329 257 L
2330 257 L
2331 257 L
2332 257 L
2333 257 L
2334 257 L
2335 257 L
2336 257 L
2337 257 L
2337 257 L
2338 257 L
2339 257 L
2340 257 L
2341 257 L
2342 257 L
2343 257 L
2344 257 L
2345 256 L
2346 256 L
2347 256 L
2348 256 L
2349 256 L
2350 256 L
2351 256 L
2352 256 L
2353 256 L
2353 256 L
2354 256 L
2355 256 L
2356 256 L
2357 256 L
2358 256 L
2359 256 L
2360 256 L
2361 256 L
2362 256 L
2363 256 L
2364 256 L
2365 256 L
2366 256 L
2366 256 L
2367 256 L
2368 256 L
2369 256 L
2370 256 L
2371 256 L
2372 256 L
2373 256 L
2374 256 L
2375 256 L
2376 256 L
2377 256 L
2378 256 L
2379 256 L
2380 256 L
2381 256 L
2382 256 L
2382 256 L
2383 256 L
2384 256 L
2385 256 L
2386 256 L
2387 256 L
2388 256 L
2389 256 L
2390 256 L
2391 256 L
2392 256 L
2393 256 L
2394 256 L
2395 256 L
2396 256 L
2396 256 L
2397 256 L
2398 256 L
2399 256 L
2400 256 L
2401 256 L
2402 256 L
2403 256 L
2404 256 L
2405 256 L
2406 256 L
2407 256 L
2408 256 L
2409 256 L
2410 256 L
2411 256 L
2411 256 L
2412 256 L
2413 256 L
2414 256 L
2415 256 L
2416 256 L
2417 256 L
2418 256 L
2419 256 L
2420 256 L
2421 256 L
2422 256 L
2423 256 L
2424 256 L
2425 255 L
2425 255 L
2426 255 L
2427 255 L
2428 255 L
2429 255 L
2430 255 L
2431 255 L
2432 255 L
2433 255 L
2434 255 L
2435 255 L
2436 255 L
2437 255 L
2438 255 L
2439 255 L
2440 255 L
2440 255 L
2441 255 L
2442 255 L
2443 255 L
2444 255 L
2445 255 L
2446 255 L
2447 255 L
2448 255 L
2449 255 L
2450 255 L
2451 255 L
2452 255 L
2453 255 L
2454 255 L
2455 255 L
2455 255 L
2456 255 L
2457 255 L
2458 255 L
2459 255 L
2460 255 L
2461 255 L
2462 255 L
2463 255 L
2464 255 L
2465 255 L
2466 255 L
2467 255 L
2468 255 L
2469 255 L
2469 255 L
2470 255 L
2471 255 L
2472 255 L
2473 255 L
2474 255 L
2475 255 L
2476 255 L
2477 255 L
2478 255 L
2479 255 L
2480 255 L
2481 255 L
2482 255 L
2483 255 L
2484 255 L
2484 255 L
2485 255 L
2486 255 L
2487 255 L
2488 255 L
2489 255 L
2490 255 L
2491 255 L
2492 255 L
2493 255 L
2494 255 L
2495 255 L
2496 255 L
2497 255 L
2498 255 L
2499 255 L
2499 255 L
2500 255 L
2501 255 L
2502 255 L
2503 255 L
2504 255 L
2505 255 L
2506 255 L
2507 255 L
2508 255 L
2509 255 L
2510 255 L
2511 255 L
2512 255 L
2513 255 L
2514 255 L
2514 255 L
2515 255 L
2516 255 L
2517 255 L
currentpoint stroke M
2518 255 L
2519 255 L
2520 255 L
2521 255 L
2522 255 L
2523 255 L
2524 255 L
2525 255 L
2526 255 L
2527 255 L
2528 255 L
2528 255 L
2529 255 L
2530 255 L
2531 255 L
2532 255 L
2533 255 L
2534 255 L
2535 255 L
2536 255 L
2537 255 L
585 1823 M currentpoint stroke [] 0 setdash M
612 1887 M 612 1807 L
618 1791 L
628 1780 L
645 1775 L
655 1775 L
671 1780 L
682 1791 L
688 1807 L
688 1887 L
618 1887 M 618 1807 L
623 1791 L
634 1780 L
645 1775 L
596 1887 M 634 1887 L
671 1887 M 704 1887 L
736 1839 M 833 1839 L
736 1807 M 833 1807 L
876 1866 M 881 1861 L
876 1855 L
870 1861 L
870 1866 L
876 1877 L
881 1882 L
897 1887 L
918 1887 L
935 1882 L
940 1877 L
945 1866 L
945 1855 L
940 1844 L
924 1834 L
897 1823 L
886 1818 L
876 1807 L
870 1791 L
870 1775 L
918 1887 M 929 1882 L
935 1877 L
940 1866 L
940 1855 L
935 1844 L
918 1834 L
897 1823 L
870 1785 M 876 1791 L
886 1791 L
913 1780 L
929 1780 L
940 1785 L
945 1791 L
886 1791 M 913 1775 L
935 1775 L
940 1780 L
945 1791 L
945 1801 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
 @endspecial 164 1674 a @beginspecial 45 @hscale 45 @vscale
0 @angle @setspecial
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 289 L
476 255 M 476 289 L
610 255 M 610 323 L
744 255 M 744 289 L
878 255 M 878 289 L
1013 255 M 1013 289 L
1147 255 M 1147 323 L
1281 255 M 1281 289 L
1416 255 M 1416 289 L
1550 255 M 1550 289 L
1684 255 M 1684 323 L
1818 255 M 1818 289 L
1953 255 M 1953 289 L
2087 255 M 2087 289 L
2221 255 M 2221 323 L
2356 255 M 2356 289 L
2490 255 M 2490 289 L
2624 255 M 2624 289 L
2758 255 M 2758 323 L
2893 255 M 2893 289 L
3027 255 M 3027 289 L
511 152 M 528 152 M 606 152 L
674 195 M 674 113 L
679 204 M 679 113 L
679 204 M 631 139 L
700 139 L
661 113 M 692 113 L
1048 152 M 1065 152 M 1143 152 L
1177 186 M 1181 182 L
1177 178 L
1173 182 L
1173 186 L
1177 195 L
1181 199 L
1194 204 L
1211 204 L
1224 199 L
1229 195 L
1233 186 L
1233 178 L
1229 169 L
1216 161 L
1194 152 L
1186 148 L
1177 139 L
1173 126 L
1173 113 L
1211 204 M 1220 199 L
1224 195 L
1229 186 L
1229 178 L
1224 169 L
1211 161 L
1194 152 L
1173 122 M 1177 126 L
1186 126 L
1207 118 L
1220 118 L
1229 122 L
1233 126 L
1186 126 M 1207 113 L
1224 113 L
1229 118 L
1233 126 L
1233 135 L
1641 152 M 1680 204 M 1667 199 L
1658 186 L
1654 165 L
1654 152 L
1658 131 L
1667 118 L
1680 113 L
1688 113 L
1701 118 L
1710 131 L
1714 152 L
1714 165 L
1710 186 L
1701 199 L
1688 204 L
1680 204 L
1671 199 L
1667 195 L
1663 186 L
1658 165 L
1658 152 L
1663 131 L
1667 122 L
1671 118 L
1680 113 L
1688 113 M 1697 118 L
1701 122 L
1706 131 L
1710 152 L
1710 165 L
1706 186 L
1701 195 L
1697 199 L
1688 204 L
2178 152 M 2195 186 M 2200 182 L
2195 178 L
2191 182 L
2191 186 L
2195 195 L
2200 199 L
2213 204 L
2230 204 L
2243 199 L
2247 195 L
2251 186 L
2251 178 L
2247 169 L
2234 161 L
2213 152 L
2204 148 L
2195 139 L
2191 126 L
2191 113 L
2230 204 M 2238 199 L
2243 195 L
2247 186 L
2247 178 L
2243 169 L
2230 161 L
2213 152 L
2191 122 M 2195 126 L
2204 126 L
2225 118 L
2238 118 L
2247 122 L
2251 126 L
2204 126 M 2225 113 L
2243 113 L
2247 118 L
2251 126 L
2251 135 L
2715 152 M 2767 195 M 2767 113 L
2771 204 M 2771 113 L
2771 204 M 2724 139 L
2793 139 L
2754 113 M 2784 113 L
341 2261 M 3027 2261 L
341 2261 M 341 2226 L
476 2261 M 476 2226 L
610 2261 M 610 2192 L
744 2261 M 744 2226 L
878 2261 M 878 2226 L
1013 2261 M 1013 2226 L
1147 2261 M 1147 2192 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2226 L
1550 2261 M 1550 2226 L
1684 2261 M 1684 2192 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2226 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2192 L
2356 2261 M 2356 2226 L
2490 2261 M 2490 2226 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2192 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2226 L
341 255 M 341 2261 L
341 255 M 433 255 L
341 355 M 387 355 L
341 455 M 387 455 L
341 556 M 387 556 L
341 656 M 433 656 L
341 756 M 387 756 L
341 857 M 387 857 L
341 957 M 387 957 L
341 1057 M 433 1057 L
341 1157 M 387 1157 L
341 1258 M 387 1258 L
341 1358 M 387 1358 L
341 1458 M 433 1458 L
341 1559 M 387 1559 L
341 1659 M 387 1659 L
341 1759 M 387 1759 L
341 1859 M 433 1859 L
341 1960 M 387 1960 L
341 2060 M 387 2060 L
341 2160 M 387 2160 L
341 2261 M 433 2261 L
187 255 M 225 306 M 212 302 L
204 289 L
200 268 L
200 255 L
204 233 L
212 220 L
225 216 L
234 216 L
247 220 L
255 233 L
260 255 L
260 268 L
255 289 L
247 302 L
234 306 L
225 306 L
217 302 L
212 298 L
208 289 L
204 268 L
204 255 L
208 233 L
212 225 L
217 220 L
225 216 L
234 216 M 242 220 L
247 225 L
251 233 L
255 255 L
255 268 L
251 289 L
247 298 L
242 302 L
234 306 L
58 656 M 96 707 M 83 703 L
75 690 L
70 669 L
70 656 L
75 634 L
83 622 L
96 617 L
105 617 L
118 622 L
126 634 L
131 656 L
131 669 L
126 690 L
118 703 L
105 707 L
96 707 L
88 703 L
83 699 L
79 690 L
75 669 L
75 656 L
79 634 L
83 626 L
88 622 L
96 617 L
105 617 M 113 622 L
118 626 L
122 634 L
126 656 L
126 669 L
122 690 L
118 699 L
113 703 L
105 707 L
165 626 M 161 622 L
165 617 L
169 622 L
165 626 L
204 690 M 208 686 L
204 682 L
199 686 L
199 690 L
204 699 L
208 703 L
221 707 L
238 707 L
251 703 L
255 699 L
260 690 L
260 682 L
255 673 L
242 664 L
221 656 L
212 652 L
204 643 L
199 630 L
199 617 L
238 707 M 247 703 L
251 699 L
255 690 L
255 682 L
251 673 L
238 664 L
221 656 L
199 626 M 204 630 L
212 630 L
234 622 L
247 622 L
255 626 L
260 630 L
212 630 M 234 617 L
251 617 L
255 622 L
260 630 L
260 639 L
58 1057 M 96 1109 M 83 1104 L
75 1091 L
70 1070 L
70 1057 L
75 1036 L
currentpoint stroke M
83 1023 L
96 1018 L
105 1018 L
118 1023 L
126 1036 L
131 1057 L
131 1070 L
126 1091 L
118 1104 L
105 1109 L
96 1109 L
88 1104 L
83 1100 L
79 1091 L
75 1070 L
75 1057 L
79 1036 L
83 1027 L
88 1023 L
96 1018 L
105 1018 M 113 1023 L
118 1027 L
122 1036 L
126 1057 L
126 1070 L
122 1091 L
118 1100 L
113 1104 L
105 1109 L
165 1027 M 161 1023 L
165 1018 L
169 1023 L
165 1027 L
238 1100 M 238 1018 L
242 1109 M 242 1018 L
242 1109 M 195 1044 L
264 1044 L
225 1018 M 255 1018 L
58 1458 M 96 1510 M 83 1505 L
75 1493 L
70 1471 L
70 1458 L
75 1437 L
83 1424 L
96 1419 L
105 1419 L
118 1424 L
126 1437 L
131 1458 L
131 1471 L
126 1493 L
118 1505 L
105 1510 L
96 1510 L
88 1505 L
83 1501 L
79 1493 L
75 1471 L
75 1458 L
79 1437 L
83 1428 L
88 1424 L
96 1419 L
105 1419 M 113 1424 L
118 1428 L
122 1437 L
126 1458 L
126 1471 L
122 1493 L
118 1501 L
113 1505 L
105 1510 L
165 1428 M 161 1424 L
165 1419 L
169 1424 L
165 1428 L
251 1497 M 247 1493 L
251 1488 L
255 1493 L
255 1497 L
251 1505 L
242 1510 L
229 1510 L
217 1505 L
208 1497 L
204 1488 L
199 1471 L
199 1445 L
204 1432 L
212 1424 L
225 1419 L
234 1419 L
247 1424 L
255 1432 L
260 1445 L
260 1450 L
255 1462 L
247 1471 L
234 1475 L
229 1475 L
217 1471 L
208 1462 L
204 1450 L
229 1510 M 221 1505 L
212 1497 L
208 1488 L
204 1471 L
204 1445 L
208 1432 L
217 1424 L
225 1419 L
234 1419 M 242 1424 L
251 1432 L
255 1445 L
255 1450 L
251 1462 L
242 1471 L
234 1475 L
58 1859 M 96 1911 M 83 1907 L
75 1894 L
70 1872 L
70 1859 L
75 1838 L
83 1825 L
96 1821 L
105 1821 L
118 1825 L
126 1838 L
131 1859 L
131 1872 L
126 1894 L
118 1907 L
105 1911 L
96 1911 L
88 1907 L
83 1902 L
79 1894 L
75 1872 L
75 1859 L
79 1838 L
83 1829 L
88 1825 L
96 1821 L
105 1821 M 113 1825 L
118 1829 L
122 1838 L
126 1859 L
126 1872 L
122 1894 L
118 1902 L
113 1907 L
105 1911 L
165 1829 M 161 1825 L
165 1821 L
169 1825 L
165 1829 L
221 1911 M 208 1907 L
204 1898 L
204 1885 L
208 1877 L
221 1872 L
238 1872 L
251 1877 L
255 1885 L
255 1898 L
251 1907 L
238 1911 L
221 1911 L
212 1907 L
208 1898 L
208 1885 L
212 1877 L
221 1872 L
238 1872 M 247 1877 L
251 1885 L
251 1898 L
247 1907 L
238 1911 L
221 1872 M 208 1868 L
204 1864 L
199 1855 L
199 1838 L
204 1829 L
208 1825 L
221 1821 L
238 1821 L
251 1825 L
255 1829 L
260 1838 L
260 1855 L
255 1864 L
251 1868 L
238 1872 L
221 1872 M 212 1868 L
208 1864 L
204 1855 L
204 1838 L
208 1829 L
212 1825 L
221 1821 L
238 1821 M 247 1825 L
251 1829 L
255 1838 L
255 1855 L
251 1864 L
247 1868 L
238 1872 L
187 2261 M 212 2295 M 221 2299 L
234 2312 L
234 2222 L
229 2308 M 229 2222 L
212 2222 M 251 2222 L
3027 255 M 3027 2261 L
3027 255 M 2935 255 L
3027 355 M 2981 355 L
3027 455 M 2981 455 L
3027 556 M 2981 556 L
3027 656 M 2935 656 L
3027 756 M 2981 756 L
3027 857 M 2981 857 L
3027 957 M 2981 957 L
3027 1057 M 2935 1057 L
3027 1157 M 2981 1157 L
3027 1258 M 2981 1258 L
3027 1358 M 2981 1358 L
3027 1458 M 2935 1458 L
3027 1559 M 2981 1559 L
3027 1659 M 2981 1659 L
3027 1759 M 2981 1759 L
3027 1859 M 2935 1859 L
3027 1960 M 2981 1960 L
3027 2060 M 2981 2060 L
3027 2160 M 2981 2160 L
3027 2261 M 2935 2261 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1622 64 M 1644 69 M 1655 80 L
1671 85 L
1665 91 L
1655 85 L
1644 69 L
1638 53 L
1638 37 L
1644 21 L
1649 15 L
1660 15 L
1671 21 L
1681 37 L
1687 53 L
1638 37 M 1644 26 L
1649 21 L
1660 21 L
1671 26 L
1681 37 L
1681 53 M 1681 37 L
1687 21 L
1692 15 L
1703 15 L
1714 21 L
1724 37 L
1730 53 L
1730 69 L
1724 85 L
1719 91 L
1714 85 L
1724 80 L
1730 69 L
1681 37 M 1687 26 L
1692 21 L
1703 21 L
1714 26 L
1724 37 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
171 1258 M currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
342 255 M 342 255 L
343 255 L
343 255 L
344 255 L
344 255 L
345 255 L
345 255 L
346 255 L
346 255 L
347 255 L
347 255 L
348 255 L
349 255 L
349 255 L
350 255 L
350 255 L
351 255 L
351 255 L
352 255 L
352 255 L
353 255 L
353 255 L
354 255 L
354 255 L
355 255 L
355 255 L
356 255 L
357 255 L
357 255 L
358 255 L
currentpoint stroke M
358 255 L
359 255 L
359 255 L
360 255 L
360 255 L
361 255 L
361 255 L
362 255 L
362 255 L
363 255 L
364 255 L
364 255 L
365 255 L
365 255 L
366 255 L
366 255 L
367 255 L
367 255 L
368 255 L
368 255 L
369 255 L
369 255 L
370 255 L
371 255 L
371 255 L
372 255 L
372 255 L
373 255 L
373 255 L
374 255 L
374 255 L
375 255 L
375 255 L
376 255 L
376 255 L
377 255 L
378 255 L
378 255 L
379 255 L
379 255 L
380 255 L
380 255 L
381 255 L
381 255 L
382 255 L
382 255 L
383 255 L
383 255 L
384 255 L
384 255 L
385 255 L
386 255 L
386 255 L
387 255 L
387 255 L
388 255 L
388 255 L
389 255 L
389 255 L
390 255 L
390 255 L
391 255 L
392 255 L
392 255 L
393 255 L
393 255 L
394 255 L
394 255 L
395 255 L
395 255 L
396 255 L
396 255 L
397 255 L
397 255 L
398 255 L
398 255 L
399 255 L
400 255 L
400 255 L
401 255 L
401 255 L
402 255 L
402 255 L
403 255 L
403 255 L
404 255 L
404 255 L
405 255 L
405 255 L
406 255 L
407 255 L
407 255 L
408 255 L
408 255 L
409 255 L
409 255 L
410 255 L
410 255 L
411 255 L
411 255 L
412 255 L
412 255 L
413 255 L
413 255 L
414 255 L
415 255 L
415 255 L
416 255 L
416 255 L
417 255 L
417 255 L
418 255 L
418 255 L
419 255 L
419 255 L
420 255 L
421 255 L
421 255 L
422 255 L
422 255 L
423 255 L
423 255 L
424 255 L
424 255 L
425 255 L
425 255 L
426 255 L
426 255 L
427 255 L
427 255 L
428 255 L
429 255 L
429 255 L
430 255 L
430 255 L
431 255 L
431 255 L
432 255 L
432 255 L
433 255 L
433 255 L
434 255 L
434 255 L
435 255 L
436 255 L
436 255 L
437 255 L
437 255 L
438 255 L
438 255 L
439 255 L
439 255 L
440 255 L
440 255 L
441 255 L
441 255 L
442 255 L
442 255 L
443 255 L
444 255 L
444 255 L
445 255 L
445 255 L
446 255 L
446 255 L
447 255 L
447 255 L
448 255 L
448 255 L
449 255 L
450 255 L
450 255 L
451 255 L
451 255 L
452 255 L
452 255 L
453 255 L
453 255 L
454 255 L
454 255 L
455 255 L
455 255 L
456 255 L
456 255 L
457 255 L
458 255 L
458 255 L
459 255 L
459 255 L
460 255 L
460 255 L
461 255 L
461 255 L
462 255 L
462 255 L
463 255 L
463 255 L
464 255 L
465 255 L
465 255 L
466 255 L
466 255 L
467 255 L
467 255 L
468 255 L
468 255 L
469 255 L
469 255 L
470 255 L
470 255 L
471 255 L
471 255 L
472 255 L
473 255 L
473 255 L
474 255 L
474 255 L
475 255 L
475 255 L
476 255 L
476 255 L
477 255 L
477 255 L
478 255 L
479 255 L
479 255 L
480 255 L
480 255 L
481 255 L
481 255 L
482 255 L
482 255 L
483 255 L
483 255 L
484 255 L
484 255 L
485 255 L
485 255 L
486 255 L
487 255 L
487 255 L
488 255 L
488 255 L
489 255 L
489 255 L
490 255 L
490 255 L
491 255 L
491 255 L
492 255 L
492 255 L
493 255 L
494 255 L
494 255 L
495 255 L
495 255 L
496 255 L
496 255 L
497 255 L
497 255 L
498 255 L
498 255 L
499 255 L
499 255 L
500 255 L
500 255 L
501 255 L
502 255 L
502 255 L
503 255 L
503 255 L
504 255 L
504 255 L
505 255 L
505 255 L
506 255 L
506 255 L
507 255 L
508 255 L
508 255 L
509 255 L
509 255 L
510 255 L
510 255 L
511 255 L
511 255 L
512 255 L
512 255 L
513 255 L
513 255 L
514 255 L
514 255 L
515 255 L
516 255 L
516 255 L
517 255 L
517 255 L
518 255 L
518 255 L
519 255 L
currentpoint stroke M
519 255 L
520 255 L
520 255 L
521 255 L
521 255 L
522 255 L
523 255 L
523 255 L
524 255 L
524 255 L
525 255 L
525 255 L
526 255 L
526 255 L
527 255 L
527 255 L
528 255 L
528 255 L
529 255 L
529 255 L
530 255 L
531 255 L
531 255 L
532 255 L
532 255 L
533 255 L
533 255 L
534 255 L
534 255 L
535 255 L
535 255 L
536 255 L
537 255 L
537 255 L
538 255 L
538 255 L
539 255 L
539 255 L
540 255 L
540 255 L
541 255 L
541 255 L
542 255 L
542 255 L
543 255 L
543 255 L
544 255 L
545 255 L
545 255 L
546 255 L
546 255 L
547 255 L
547 255 L
548 255 L
548 255 L
549 255 L
549 255 L
550 255 L
550 255 L
551 255 L
552 255 L
552 255 L
553 255 L
553 255 L
554 255 L
554 255 L
555 255 L
555 255 L
556 255 L
556 255 L
557 255 L
557 255 L
558 255 L
559 255 L
559 255 L
560 255 L
560 255 L
561 255 L
561 255 L
562 255 L
562 255 L
563 255 L
563 255 L
564 255 L
564 255 L
565 255 L
566 255 L
566 255 L
567 255 L
567 255 L
568 255 L
568 255 L
569 255 L
569 255 L
570 255 L
570 255 L
571 255 L
571 255 L
572 255 L
572 255 L
573 255 L
574 255 L
574 255 L
575 255 L
575 255 L
576 255 L
576 255 L
577 255 L
577 255 L
578 255 L
578 255 L
579 255 L
579 255 L
580 255 L
581 255 L
581 255 L
582 256 L
582 256 L
583 256 L
583 256 L
584 256 L
584 256 L
585 256 L
585 256 L
586 256 L
586 256 L
587 256 L
588 256 L
588 256 L
589 256 L
589 256 L
590 256 L
590 256 L
591 256 L
591 256 L
592 256 L
592 256 L
593 256 L
593 256 L
594 256 L
595 256 L
595 256 L
596 256 L
596 256 L
597 256 L
597 256 L
598 256 L
598 256 L
599 256 L
599 256 L
600 256 L
600 256 L
601 256 L
601 256 L
602 256 L
603 256 L
603 256 L
604 256 L
604 256 L
605 256 L
605 256 L
606 256 L
606 256 L
607 256 L
607 256 L
608 256 L
609 256 L
609 256 L
610 256 L
610 256 L
611 256 L
611 256 L
612 256 L
612 256 L
613 256 L
613 256 L
614 256 L
614 256 L
615 256 L
615 256 L
616 256 L
617 256 L
617 256 L
618 256 L
618 256 L
619 256 L
619 256 L
620 256 L
620 256 L
621 256 L
621 256 L
622 256 L
622 256 L
623 256 L
624 256 L
624 256 L
625 256 L
625 256 L
626 256 L
626 256 L
627 256 L
627 256 L
628 256 L
628 256 L
629 256 L
629 256 L
630 256 L
630 256 L
631 256 L
632 256 L
632 256 L
633 256 L
633 256 L
634 256 L
634 256 L
635 256 L
635 256 L
636 256 L
636 256 L
637 256 L
638 256 L
638 256 L
639 256 L
639 256 L
640 256 L
640 256 L
641 256 L
641 256 L
642 256 L
642 256 L
643 256 L
643 256 L
644 256 L
644 256 L
645 256 L
646 256 L
646 256 L
647 256 L
647 256 L
648 256 L
648 256 L
649 256 L
649 256 L
650 256 L
650 256 L
651 256 L
651 256 L
652 256 L
653 256 L
653 256 L
654 256 L
654 256 L
655 256 L
655 256 L
656 256 L
656 256 L
657 256 L
657 256 L
658 256 L
658 256 L
659 256 L
659 256 L
660 256 L
661 256 L
661 256 L
662 256 L
662 256 L
663 256 L
663 256 L
664 256 L
664 256 L
665 256 L
665 256 L
666 256 L
667 256 L
667 256 L
668 256 L
668 256 L
669 256 L
669 256 L
670 256 L
670 256 L
671 256 L
671 256 L
672 256 L
672 256 L
673 256 L
673 256 L
674 257 L
675 257 L
675 257 L
676 257 L
676 257 L
677 257 L
677 257 L
678 257 L
678 257 L
679 257 L
679 257 L
680 257 L
currentpoint stroke M
680 257 L
681 257 L
682 257 L
682 257 L
683 257 L
683 257 L
684 257 L
684 257 L
685 257 L
685 257 L
686 257 L
686 257 L
687 257 L
687 257 L
688 257 L
688 257 L
689 257 L
690 257 L
690 257 L
691 257 L
691 257 L
692 257 L
692 257 L
693 257 L
693 257 L
694 257 L
694 257 L
695 257 L
696 257 L
696 257 L
697 257 L
697 257 L
698 257 L
698 257 L
699 257 L
699 257 L
700 257 L
700 257 L
701 257 L
701 257 L
702 257 L
702 257 L
703 257 L
704 257 L
704 257 L
705 257 L
705 257 L
706 257 L
706 257 L
707 257 L
707 257 L
708 257 L
708 257 L
709 257 L
709 257 L
710 257 L
711 257 L
711 257 L
712 257 L
712 257 L
713 257 L
713 257 L
714 257 L
714 257 L
715 257 L
715 257 L
716 257 L
716 257 L
717 257 L
717 257 L
718 257 L
719 257 L
719 257 L
720 257 L
720 257 L
721 257 L
721 257 L
722 257 L
722 257 L
723 257 L
723 257 L
724 257 L
725 257 L
725 257 L
726 257 L
726 257 L
727 257 L
727 257 L
728 257 L
728 257 L
729 257 L
729 257 L
730 257 L
730 257 L
731 257 L
731 257 L
732 257 L
733 257 L
733 257 L
734 257 L
734 257 L
735 257 L
735 257 L
736 257 L
736 257 L
737 257 L
737 257 L
738 257 L
738 257 L
739 257 L
740 257 L
740 257 L
741 257 L
741 257 L
742 257 L
742 257 L
743 257 L
743 257 L
744 257 L
744 257 L
745 257 L
745 257 L
746 257 L
746 257 L
747 257 L
748 257 L
748 257 L
749 257 L
749 257 L
750 257 L
750 257 L
751 257 L
751 257 L
752 257 L
752 257 L
753 257 L
754 257 L
754 257 L
755 258 L
755 258 L
756 258 L
756 258 L
757 258 L
757 258 L
758 258 L
758 258 L
759 258 L
759 258 L
760 258 L
760 258 L
761 258 L
762 258 L
762 258 L
763 258 L
763 258 L
764 258 L
764 258 L
765 258 L
765 258 L
766 258 L
766 258 L
767 258 L
767 258 L
768 258 L
769 258 L
769 258 L
770 258 L
770 258 L
771 258 L
771 258 L
772 258 L
772 258 L
773 258 L
773 258 L
774 258 L
774 258 L
775 258 L
776 258 L
776 258 L
777 258 L
777 258 L
778 258 L
778 258 L
779 258 L
779 258 L
780 258 L
780 258 L
781 258 L
781 258 L
782 258 L
783 258 L
783 258 L
784 258 L
784 258 L
785 258 L
785 258 L
786 258 L
786 258 L
787 258 L
787 258 L
788 258 L
788 258 L
789 258 L
789 258 L
790 258 L
791 258 L
791 258 L
792 258 L
792 258 L
793 258 L
793 258 L
794 258 L
794 258 L
795 258 L
795 258 L
796 258 L
796 258 L
797 258 L
798 258 L
798 258 L
799 258 L
799 258 L
800 258 L
800 258 L
801 258 L
801 258 L
802 258 L
802 258 L
803 258 L
803 258 L
804 258 L
805 258 L
805 258 L
806 258 L
806 258 L
807 258 L
807 258 L
808 258 L
808 258 L
809 258 L
809 258 L
810 258 L
810 258 L
811 258 L
812 258 L
812 258 L
813 258 L
813 258 L
814 258 L
814 258 L
815 258 L
815 258 L
816 259 L
816 259 L
817 259 L
817 259 L
818 259 L
818 259 L
819 259 L
820 259 L
820 259 L
821 259 L
821 259 L
822 259 L
822 259 L
823 259 L
823 259 L
824 259 L
824 259 L
825 259 L
826 259 L
826 259 L
827 259 L
827 259 L
828 259 L
828 259 L
829 259 L
829 259 L
830 259 L
830 259 L
831 259 L
831 259 L
832 259 L
832 259 L
833 259 L
834 259 L
834 259 L
835 259 L
835 259 L
836 259 L
836 259 L
837 259 L
837 259 L
838 259 L
838 259 L
839 259 L
839 259 L
840 259 L
841 259 L
841 259 L
currentpoint stroke M
842 260 L
842 260 L
843 260 L
843 260 L
844 260 L
844 260 L
845 260 L
845 260 L
846 260 L
846 260 L
847 260 L
847 260 L
848 260 L
849 260 L
849 260 L
850 260 L
850 260 L
851 260 L
851 260 L
852 260 L
852 260 L
853 260 L
853 260 L
854 260 L
855 260 L
855 260 L
856 260 L
856 260 L
857 260 L
857 260 L
858 260 L
858 260 L
859 260 L
859 260 L
860 260 L
860 260 L
861 260 L
861 260 L
862 260 L
863 260 L
863 260 L
864 260 L
864 260 L
865 260 L
865 260 L
866 260 L
866 260 L
867 260 L
867 260 L
868 260 L
868 261 L
869 261 L
870 261 L
870 261 L
871 261 L
871 261 L
872 262 L
872 262 L
873 262 L
873 262 L
874 262 L
874 263 L
875 263 L
875 263 L
876 263 L
876 263 L
877 263 L
878 263 L
878 263 L
879 263 L
879 263 L
880 263 L
880 263 L
881 263 L
881 263 L
882 263 L
882 263 L
883 263 L
884 263 L
884 263 L
885 263 L
885 263 L
886 263 L
886 263 L
887 263 L
887 263 L
888 263 L
888 263 L
889 263 L
889 263 L
890 263 L
890 263 L
891 263 L
892 263 L
892 264 L
893 264 L
893 264 L
894 264 L
894 264 L
895 264 L
895 264 L
896 264 L
896 264 L
897 264 L
897 264 L
898 264 L
899 264 L
899 264 L
900 264 L
900 264 L
901 264 L
901 264 L
902 265 L
902 265 L
903 265 L
903 265 L
904 265 L
904 265 L
905 265 L
905 266 L
906 266 L
907 266 L
907 266 L
908 266 L
908 266 L
909 266 L
909 266 L
910 266 L
910 266 L
911 266 L
911 266 L
912 266 L
913 266 L
913 266 L
914 266 L
914 266 L
915 266 L
915 266 L
916 266 L
916 266 L
917 266 L
917 266 L
918 266 L
918 266 L
919 266 L
919 266 L
920 266 L
921 266 L
921 266 L
922 266 L
922 266 L
923 266 L
923 266 L
924 266 L
924 266 L
925 266 L
925 266 L
926 266 L
926 266 L
927 266 L
928 266 L
928 266 L
929 266 L
929 266 L
930 266 L
930 266 L
931 266 L
931 266 L
932 267 L
932 267 L
933 267 L
933 267 L
934 267 L
934 267 L
935 267 L
936 267 L
936 267 L
937 267 L
937 267 L
938 268 L
938 268 L
939 268 L
939 268 L
940 268 L
940 268 L
941 268 L
942 268 L
942 268 L
943 268 L
943 269 L
944 269 L
944 269 L
945 269 L
945 269 L
946 269 L
946 269 L
947 269 L
947 269 L
948 269 L
948 269 L
949 269 L
950 269 L
950 269 L
951 269 L
951 269 L
952 269 L
952 269 L
953 269 L
953 269 L
954 269 L
954 269 L
955 269 L
955 269 L
956 269 L
957 269 L
957 269 L
958 269 L
958 269 L
959 269 L
959 269 L
960 269 L
960 269 L
961 269 L
961 269 L
962 269 L
962 269 L
963 269 L
963 269 L
964 269 L
965 269 L
965 269 L
966 269 L
966 269 L
967 269 L
967 269 L
968 269 L
968 269 L
969 270 L
969 270 L
970 270 L
971 270 L
971 270 L
972 270 L
972 270 L
973 270 L
973 270 L
974 270 L
974 270 L
975 270 L
975 271 L
976 271 L
976 271 L
977 271 L
977 271 L
978 272 L
979 272 L
979 272 L
980 272 L
980 272 L
981 272 L
981 272 L
982 272 L
982 272 L
983 272 L
983 272 L
984 272 L
984 272 L
985 272 L
986 272 L
986 272 L
987 272 L
987 272 L
988 273 L
988 273 L
989 273 L
989 273 L
990 273 L
990 273 L
991 273 L
991 273 L
992 273 L
992 273 L
993 273 L
994 273 L
994 273 L
995 273 L
995 273 L
996 273 L
996 273 L
997 273 L
997 273 L
998 273 L
998 273 L
999 273 L
1000 273 L
1000 273 L
1001 273 L
1001 273 L
1002 273 L
1002 273 L
currentpoint stroke M
1003 273 L
1003 273 L
1004 273 L
1004 274 L
1005 274 L
1005 274 L
1006 274 L
1006 274 L
1007 274 L
1008 274 L
1008 274 L
1009 274 L
1009 274 L
1010 274 L
1010 275 L
1011 275 L
1011 275 L
1012 275 L
1012 275 L
1013 276 L
1013 276 L
1014 277 L
1015 277 L
1015 278 L
1016 279 L
1016 279 L
1017 280 L
1017 281 L
1018 282 L
1018 283 L
1019 284 L
1019 285 L
1020 285 L
1020 285 L
1021 286 L
1022 286 L
1022 286 L
1023 286 L
1023 287 L
1024 287 L
1024 287 L
1025 287 L
1025 287 L
1026 287 L
1026 287 L
1027 288 L
1027 288 L
1028 288 L
1029 288 L
1029 288 L
1030 288 L
1030 288 L
1031 288 L
1031 288 L
1032 288 L
1032 288 L
1033 289 L
1033 289 L
1034 289 L
1034 289 L
1035 289 L
1035 289 L
1036 289 L
1037 289 L
1037 289 L
1038 290 L
1038 290 L
1039 290 L
1039 290 L
1040 290 L
1040 291 L
1041 291 L
1041 291 L
1042 292 L
1043 292 L
1043 293 L
1044 294 L
1044 295 L
1045 296 L
1045 297 L
1046 298 L
1046 299 L
1047 300 L
1047 300 L
1048 301 L
1048 301 L
1049 302 L
1049 302 L
1050 302 L
1051 302 L
1051 303 L
1052 303 L
1052 303 L
1053 303 L
1053 303 L
1054 303 L
1054 303 L
1055 303 L
1055 304 L
1056 304 L
1056 304 L
1057 304 L
1058 304 L
1058 304 L
1059 304 L
1059 304 L
1060 304 L
1060 304 L
1061 304 L
1061 304 L
1062 304 L
1062 305 L
1063 305 L
1063 305 L
1064 305 L
1064 305 L
1065 305 L
1066 305 L
1066 305 L
1067 305 L
1067 305 L
1068 305 L
1068 305 L
1069 306 L
1069 306 L
1070 306 L
1070 306 L
1071 306 L
1072 306 L
1072 307 L
1073 307 L
1073 307 L
1074 308 L
1074 308 L
1075 309 L
1075 309 L
1076 310 L
1076 311 L
1077 311 L
1077 312 L
1078 312 L
1078 313 L
1079 313 L
1080 313 L
1080 313 L
1081 314 L
1081 314 L
1082 314 L
1082 314 L
1083 314 L
1083 314 L
1084 315 L
1084 315 L
1085 315 L
1085 315 L
1086 315 L
1087 315 L
1087 315 L
1088 315 L
1088 315 L
1089 315 L
1089 316 L
1090 316 L
1090 316 L
1091 316 L
1091 316 L
1092 316 L
1092 316 L
1093 316 L
1093 317 L
1094 317 L
1095 317 L
1095 317 L
1096 318 L
1096 318 L
1097 318 L
1097 318 L
1098 319 L
1098 319 L
1099 320 L
1099 321 L
1100 321 L
1101 322 L
1101 324 L
1102 325 L
1102 327 L
1103 328 L
1103 330 L
1104 332 L
1104 334 L
1105 335 L
1105 336 L
1106 337 L
1106 338 L
1107 339 L
1107 339 L
1108 340 L
1109 340 L
1109 341 L
1110 341 L
1110 341 L
1111 342 L
1111 342 L
1112 342 L
1112 342 L
1113 342 L
1113 342 L
1114 343 L
1114 343 L
1115 343 L
1116 343 L
1116 343 L
1117 343 L
1117 343 L
1118 343 L
1118 344 L
1119 344 L
1119 344 L
1120 344 L
1120 344 L
1121 344 L
1121 344 L
1122 344 L
1122 344 L
1123 344 L
1124 345 L
1124 345 L
1125 345 L
1125 345 L
1126 345 L
1126 345 L
1127 345 L
1127 345 L
1128 345 L
1128 346 L
1129 346 L
1130 346 L
1130 346 L
1131 346 L
1131 346 L
1132 346 L
1132 347 L
1133 347 L
1133 347 L
1134 347 L
1134 347 L
1135 348 L
1135 348 L
1136 348 L
1136 349 L
1137 349 L
1138 350 L
1138 350 L
1139 351 L
1139 352 L
1140 353 L
1140 354 L
1141 355 L
1141 357 L
1142 359 L
1142 361 L
1143 364 L
1143 366 L
1144 369 L
1145 371 L
1145 372 L
1146 374 L
1146 375 L
1147 376 L
1147 377 L
1148 377 L
1148 378 L
1149 378 L
1149 379 L
1150 379 L
1150 380 L
1151 380 L
1151 380 L
1152 380 L
1153 381 L
1153 381 L
1154 381 L
1154 381 L
1155 381 L
1155 382 L
1156 382 L
1156 382 L
1157 382 L
1157 382 L
1158 383 L
1159 383 L
1159 383 L
1160 383 L
1160 383 L
1161 384 L
1161 384 L
1162 384 L
1162 384 L
1163 385 L
1163 385 L
currentpoint stroke M
1164 385 L
1164 386 L
1165 386 L
1165 386 L
1166 387 L
1167 387 L
1167 388 L
1168 389 L
1168 390 L
1169 391 L
1169 392 L
1170 394 L
1170 396 L
1171 398 L
1171 400 L
1172 402 L
1172 404 L
1173 406 L
1174 408 L
1174 409 L
1175 410 L
1175 411 L
1176 411 L
1176 412 L
1177 413 L
1177 413 L
1178 413 L
1178 414 L
1179 414 L
1179 414 L
1180 415 L
1180 415 L
1181 415 L
1182 415 L
1182 416 L
1183 416 L
1183 416 L
1184 416 L
1184 416 L
1185 417 L
1185 417 L
1186 417 L
1186 417 L
1187 417 L
1188 417 L
1188 418 L
1189 418 L
1189 418 L
1190 418 L
1190 418 L
1191 419 L
1191 419 L
1192 419 L
1192 419 L
1193 420 L
1193 420 L
1194 421 L
1194 421 L
1195 421 L
1196 422 L
1196 423 L
1197 423 L
1197 424 L
1198 425 L
1198 426 L
1199 428 L
1199 430 L
1200 432 L
1200 434 L
1201 435 L
1201 437 L
1202 439 L
1203 440 L
1203 441 L
1204 442 L
1204 442 L
1205 443 L
1205 444 L
1206 444 L
1206 444 L
1207 445 L
1207 445 L
1208 446 L
1208 446 L
1209 446 L
1209 447 L
1210 447 L
1211 447 L
1211 448 L
1212 448 L
1212 448 L
1213 449 L
1213 449 L
1214 449 L
1214 450 L
1215 450 L
1215 451 L
1216 451 L
1217 452 L
1217 452 L
1218 453 L
1218 454 L
1219 455 L
1219 456 L
1220 457 L
1220 458 L
1221 460 L
1221 462 L
1222 464 L
1222 467 L
1223 470 L
1223 474 L
1224 479 L
1225 484 L
1225 490 L
1226 494 L
1226 499 L
1227 502 L
1227 505 L
1228 508 L
1228 510 L
1229 511 L
1229 513 L
1230 514 L
1230 515 L
1231 516 L
1232 517 L
1232 517 L
1233 518 L
1233 518 L
1234 519 L
1234 519 L
1235 520 L
1235 520 L
1236 520 L
1236 521 L
1237 521 L
1237 521 L
1238 521 L
1239 522 L
1239 522 L
1240 522 L
1240 522 L
1241 522 L
1241 523 L
1242 523 L
1242 523 L
1243 523 L
1243 523 L
1244 523 L
1244 524 L
1245 524 L
1246 524 L
1246 524 L
1247 524 L
1247 524 L
1248 524 L
1248 524 L
1249 524 L
1249 525 L
1250 525 L
1250 525 L
1251 525 L
1251 525 L
1252 525 L
1252 525 L
1253 525 L
1254 525 L
1254 525 L
1255 526 L
1255 526 L
1256 526 L
1256 526 L
1257 526 L
1257 526 L
1258 526 L
1258 526 L
1259 526 L
1259 527 L
1260 527 L
1261 527 L
1261 527 L
1262 527 L
1262 528 L
1263 528 L
1263 528 L
1264 529 L
1264 529 L
1265 529 L
1265 530 L
1266 530 L
1266 530 L
1267 531 L
1268 531 L
1268 531 L
1269 531 L
1269 532 L
1270 532 L
1270 532 L
1271 532 L
1271 532 L
1272 532 L
1272 532 L
1273 532 L
1273 533 L
1274 533 L
1275 533 L
1275 533 L
1276 533 L
1276 533 L
1277 533 L
1277 534 L
1278 534 L
1278 534 L
1279 534 L
1279 534 L
1280 535 L
1280 535 L
1281 535 L
1281 535 L
1282 536 L
1283 536 L
1283 536 L
1284 537 L
1284 537 L
1285 538 L
1285 539 L
1286 540 L
1286 541 L
1287 542 L
1287 543 L
1288 545 L
1289 547 L
1289 548 L
1290 550 L
1290 551 L
1291 552 L
1291 553 L
1292 554 L
1292 554 L
1293 555 L
1293 556 L
1294 556 L
1294 556 L
1295 557 L
1295 557 L
1296 557 L
1297 557 L
1297 558 L
1298 558 L
1298 558 L
1299 559 L
1299 559 L
1300 559 L
1300 559 L
1301 560 L
1301 560 L
1302 560 L
1302 561 L
1303 561 L
1304 561 L
1304 562 L
1305 562 L
1305 563 L
1306 563 L
1306 564 L
1307 565 L
1307 566 L
1308 567 L
1308 568 L
1309 569 L
1309 571 L
1310 574 L
1310 576 L
1311 579 L
1312 582 L
1312 585 L
1313 587 L
1313 589 L
1314 591 L
1314 593 L
1315 594 L
1315 595 L
1316 596 L
1316 596 L
1317 597 L
1318 597 L
1318 598 L
1319 598 L
1319 599 L
1320 599 L
1320 599 L
1321 600 L
1321 600 L
1322 600 L
1322 600 L
1323 601 L
1323 601 L
1324 601 L
1324 601 L
currentpoint stroke M
1325 602 L
1326 602 L
1326 602 L
1327 602 L
1327 602 L
1328 603 L
1328 603 L
1329 603 L
1329 603 L
1330 604 L
1330 604 L
1331 604 L
1331 605 L
1332 605 L
1333 606 L
1333 607 L
1334 608 L
1334 609 L
1335 610 L
1335 611 L
1336 612 L
1336 613 L
1337 613 L
1337 614 L
1338 614 L
1338 615 L
1339 615 L
1339 615 L
1340 615 L
1341 616 L
1341 616 L
1342 616 L
1342 616 L
1343 616 L
1343 617 L
1344 617 L
1344 617 L
1345 617 L
1345 617 L
1346 617 L
1347 617 L
1347 617 L
1348 617 L
1348 618 L
1349 618 L
1349 618 L
1350 618 L
1350 618 L
1351 618 L
1351 618 L
1352 618 L
1352 618 L
1353 618 L
1353 618 L
1354 619 L
1355 619 L
1355 619 L
1356 619 L
1356 619 L
1357 619 L
1357 619 L
1358 619 L
1358 619 L
1359 620 L
1359 620 L
1360 620 L
1360 620 L
1361 620 L
1362 621 L
1362 621 L
1363 621 L
1363 622 L
1364 622 L
1364 623 L
1365 623 L
1365 624 L
1366 625 L
1366 626 L
1367 626 L
1367 627 L
1368 627 L
1368 628 L
1369 628 L
1370 628 L
1370 629 L
1371 629 L
1371 629 L
1372 629 L
1372 630 L
1373 630 L
1373 630 L
1374 630 L
1374 630 L
1375 630 L
1376 631 L
1376 631 L
1377 631 L
1377 631 L
1378 631 L
1378 632 L
1379 632 L
1379 632 L
1380 632 L
1380 633 L
1381 633 L
1381 634 L
1382 634 L
1382 635 L
1383 636 L
1384 637 L
1384 638 L
1385 639 L
1385 640 L
1386 641 L
1386 643 L
1387 644 L
1387 644 L
1388 645 L
1388 646 L
1389 646 L
1389 647 L
1390 647 L
1391 647 L
1391 647 L
1392 648 L
1392 648 L
1393 648 L
1393 648 L
1394 648 L
1394 649 L
1395 649 L
1395 649 L
1396 649 L
1396 649 L
1397 649 L
1397 649 L
1398 649 L
1399 649 L
1399 650 L
1400 650 L
1400 650 L
1401 650 L
1401 650 L
1402 650 L
1402 650 L
1403 650 L
1403 650 L
1404 650 L
1405 650 L
1405 651 L
1406 651 L
1406 651 L
1407 651 L
1407 651 L
1408 651 L
1408 651 L
1409 651 L
1409 651 L
1410 651 L
1410 652 L
1411 652 L
1411 652 L
1412 652 L
1413 652 L
1413 652 L
1414 652 L
1414 653 L
1415 653 L
1415 653 L
1416 653 L
1416 653 L
1417 654 L
1417 654 L
1418 655 L
1418 655 L
1419 656 L
1420 656 L
1420 657 L
1421 658 L
1421 659 L
1422 661 L
1422 662 L
1423 664 L
1423 665 L
1424 667 L
1424 668 L
1425 669 L
1425 670 L
1426 670 L
1426 671 L
1427 671 L
1428 672 L
1428 672 L
1429 672 L
1429 673 L
1430 673 L
1430 673 L
1431 674 L
1431 674 L
1432 674 L
1432 675 L
1433 675 L
1434 675 L
1434 676 L
1435 676 L
1435 677 L
1436 677 L
1436 678 L
1437 679 L
1437 679 L
1438 680 L
1438 680 L
1439 681 L
1439 681 L
1440 682 L
1440 682 L
1441 682 L
1442 682 L
1442 683 L
1443 683 L
1443 683 L
1444 683 L
1444 683 L
1445 683 L
1445 683 L
1446 684 L
1446 684 L
1447 684 L
1447 684 L
1448 684 L
1449 684 L
1449 684 L
1450 684 L
1450 684 L
1451 684 L
1451 685 L
1452 685 L
1452 685 L
1453 685 L
1453 685 L
1454 685 L
1454 685 L
1455 685 L
1456 685 L
1456 685 L
1457 685 L
1457 685 L
1458 685 L
1458 686 L
1459 686 L
1459 686 L
1460 686 L
1460 686 L
1461 686 L
1461 686 L
1462 686 L
1463 686 L
1463 687 L
1464 687 L
1464 687 L
1465 687 L
1465 687 L
1466 687 L
1466 688 L
1467 688 L
1467 688 L
1468 689 L
1468 689 L
1469 690 L
1469 690 L
1470 691 L
1471 691 L
1471 692 L
1472 692 L
1472 693 L
1473 693 L
1473 693 L
1474 694 L
1474 694 L
1475 694 L
1475 694 L
1476 695 L
1476 695 L
1477 695 L
1478 695 L
1478 695 L
1479 695 L
1479 696 L
1480 696 L
1480 696 L
1481 696 L
1481 696 L
1482 697 L
1482 697 L
1483 697 L
1483 697 L
1484 698 L
1485 698 L
1485 698 L
1486 698 L
currentpoint stroke M
1486 699 L
1487 699 L
1487 700 L
1488 700 L
1488 701 L
1489 702 L
1489 703 L
1490 704 L
1490 705 L
1491 707 L
1492 708 L
1492 709 L
1493 710 L
1493 710 L
1494 711 L
1494 712 L
1495 712 L
1495 713 L
1496 713 L
1496 714 L
1497 714 L
1497 715 L
1498 715 L
1498 715 L
1499 716 L
1500 716 L
1500 717 L
1501 717 L
1501 718 L
1502 718 L
1502 719 L
1503 720 L
1503 720 L
1504 721 L
1504 722 L
1505 723 L
1506 724 L
1506 726 L
1507 728 L
1507 730 L
1508 732 L
1508 735 L
1509 739 L
1509 743 L
1510 747 L
1510 751 L
1511 755 L
1511 759 L
1512 762 L
1512 765 L
1513 767 L
1514 769 L
1514 771 L
1515 772 L
1515 774 L
1516 775 L
1516 777 L
1517 778 L
1517 780 L
1518 782 L
1518 784 L
1519 786 L
1519 788 L
1520 791 L
1521 794 L
1521 798 L
1522 802 L
1522 806 L
1523 809 L
1523 813 L
1524 815 L
1524 818 L
1525 820 L
1525 822 L
1526 824 L
1526 825 L
1527 827 L
1527 828 L
1528 830 L
1529 831 L
1529 833 L
1530 835 L
1530 837 L
1531 839 L
1531 841 L
1532 844 L
1532 847 L
1533 851 L
1533 856 L
1534 862 L
1535 869 L
1535 876 L
1536 884 L
1536 892 L
1537 900 L
1537 906 L
1538 911 L
1538 916 L
1539 919 L
1539 922 L
1540 925 L
1540 927 L
1541 929 L
1541 930 L
1542 932 L
1543 933 L
1543 934 L
1544 935 L
1544 936 L
1545 937 L
1545 938 L
1546 939 L
1546 939 L
1547 940 L
1547 941 L
1548 941 L
1548 942 L
1549 943 L
1550 944 L
1550 944 L
1551 945 L
1551 946 L
1552 946 L
1552 946 L
1553 947 L
1553 947 L
1554 947 L
1554 948 L
1555 948 L
1555 948 L
1556 949 L
1556 949 L
1557 949 L
1558 949 L
1558 950 L
1559 950 L
1559 950 L
1560 950 L
1560 950 L
1561 950 L
1561 951 L
1562 951 L
1562 951 L
1563 951 L
1564 951 L
1564 951 L
1565 952 L
1565 952 L
1566 952 L
1566 952 L
1567 952 L
1567 952 L
1568 952 L
1568 953 L
1569 953 L
1569 953 L
1570 953 L
1570 953 L
1571 953 L
1572 953 L
1572 954 L
1573 954 L
1573 954 L
1574 954 L
1574 954 L
1575 954 L
1575 954 L
1576 954 L
1576 954 L
1577 955 L
1577 955 L
1578 955 L
1579 955 L
1579 955 L
1580 955 L
1580 955 L
1581 955 L
1581 955 L
1582 956 L
1582 956 L
1583 956 L
1583 956 L
1584 956 L
1584 956 L
1585 956 L
1585 956 L
1586 956 L
1587 957 L
1587 957 L
1588 957 L
1588 957 L
1589 957 L
1589 957 L
1590 957 L
1590 957 L
1591 958 L
1591 958 L
1592 958 L
1593 958 L
1593 958 L
1594 958 L
1594 959 L
1595 959 L
1595 959 L
1596 959 L
1596 959 L
1597 960 L
1597 960 L
1598 960 L
1598 960 L
1599 961 L
1599 961 L
1600 961 L
1601 962 L
1601 962 L
1602 963 L
1602 963 L
1603 963 L
1603 964 L
1604 964 L
1604 965 L
1605 965 L
1605 966 L
1606 966 L
1606 967 L
1607 968 L
1608 968 L
1608 969 L
1609 970 L
1609 970 L
1610 971 L
1610 972 L
1611 972 L
1611 973 L
1612 973 L
1612 974 L
1613 975 L
1613 975 L
1614 976 L
1614 977 L
1615 978 L
1616 979 L
1616 981 L
1617 982 L
1617 983 L
1618 984 L
1618 985 L
1619 986 L
1619 987 L
1620 988 L
1620 989 L
1621 990 L
1622 991 L
1622 992 L
1623 994 L
1623 995 L
1624 997 L
1624 999 L
1625 1001 L
1625 1003 L
1626 1006 L
1626 1009 L
1627 1012 L
1627 1017 L
1628 1022 L
1628 1027 L
1629 1034 L
1630 1041 L
1630 1049 L
1631 1059 L
1631 1070 L
1632 1082 L
1632 1094 L
1633 1105 L
1633 1115 L
1634 1123 L
1634 1130 L
1635 1135 L
1635 1140 L
1636 1144 L
1637 1147 L
1637 1150 L
1638 1152 L
1638 1154 L
1639 1156 L
1639 1157 L
1640 1159 L
1640 1160 L
1641 1161 L
1641 1162 L
1642 1163 L
1642 1164 L
1643 1165 L
1643 1166 L
1644 1166 L
1645 1167 L
1645 1167 L
1646 1168 L
1646 1169 L
1647 1169 L
currentpoint stroke M
1647 1170 L
1648 1170 L
1648 1170 L
1649 1171 L
1649 1171 L
1650 1172 L
1651 1172 L
1651 1172 L
1652 1173 L
1652 1173 L
1653 1174 L
1653 1174 L
1654 1174 L
1654 1175 L
1655 1175 L
1655 1175 L
1656 1176 L
1656 1176 L
1657 1176 L
1657 1177 L
1658 1177 L
1659 1177 L
1659 1178 L
1660 1178 L
1660 1178 L
1661 1179 L
1661 1179 L
1662 1180 L
1662 1180 L
1663 1181 L
1663 1181 L
1664 1182 L
1664 1182 L
1665 1183 L
1666 1184 L
1666 1184 L
1667 1185 L
1667 1186 L
1668 1187 L
1668 1188 L
1669 1190 L
1669 1192 L
1670 1194 L
1670 1196 L
1671 1199 L
1671 1203 L
1672 1207 L
1673 1211 L
1673 1216 L
1674 1220 L
1674 1224 L
1675 1228 L
1675 1231 L
1676 1233 L
1676 1236 L
1677 1237 L
1677 1239 L
1678 1240 L
1678 1242 L
1679 1243 L
1680 1244 L
1680 1246 L
1681 1247 L
1681 1248 L
1682 1250 L
1682 1251 L
1683 1253 L
1683 1254 L
1684 1256 L
1684 1258 L
1685 1260 L
1685 1261 L
1686 1263 L
1686 1264 L
1687 1266 L
1688 1267 L
1688 1268 L
1689 1269 L
1689 1271 L
1690 1272 L
1690 1273 L
1691 1275 L
1691 1277 L
1692 1279 L
1692 1282 L
1693 1285 L
1693 1288 L
1694 1292 L
1695 1297 L
1695 1301 L
1696 1306 L
1696 1310 L
1697 1313 L
1697 1316 L
1698 1319 L
1698 1321 L
1699 1323 L
1699 1324 L
1700 1325 L
1700 1326 L
1701 1327 L
1702 1328 L
1702 1329 L
1703 1330 L
1703 1330 L
1704 1331 L
1704 1331 L
1705 1332 L
1705 1332 L
1706 1333 L
1706 1333 L
1707 1334 L
1707 1334 L
1708 1335 L
1709 1335 L
1709 1335 L
1710 1336 L
1710 1336 L
1711 1336 L
1711 1337 L
1712 1337 L
1712 1337 L
1713 1338 L
1713 1338 L
1714 1338 L
1714 1339 L
1715 1339 L
1715 1339 L
1716 1340 L
1717 1340 L
1717 1340 L
1718 1341 L
1718 1341 L
1719 1342 L
1719 1342 L
1720 1343 L
1720 1343 L
1721 1343 L
1721 1344 L
1722 1344 L
1723 1345 L
1723 1346 L
1724 1346 L
1724 1347 L
1725 1348 L
1725 1349 L
1726 1349 L
1726 1350 L
1727 1351 L
1727 1352 L
1728 1354 L
1728 1355 L
1729 1357 L
1729 1358 L
1730 1360 L
1731 1363 L
1731 1366 L
1732 1369 L
1732 1373 L
1733 1377 L
1733 1383 L
1734 1390 L
1734 1398 L
1735 1408 L
1735 1419 L
1736 1431 L
1736 1442 L
1737 1453 L
1738 1463 L
1738 1472 L
1739 1479 L
1739 1485 L
1740 1491 L
1740 1496 L
1741 1500 L
1741 1504 L
1742 1507 L
1742 1510 L
1743 1512 L
1743 1514 L
1744 1516 L
1744 1517 L
1745 1519 L
1746 1520 L
1746 1521 L
1747 1522 L
1747 1523 L
1748 1524 L
1748 1525 L
1749 1526 L
1749 1527 L
1750 1528 L
1750 1530 L
1751 1531 L
1752 1532 L
1752 1533 L
1753 1534 L
1753 1535 L
1754 1536 L
1754 1537 L
1755 1538 L
1755 1538 L
1756 1539 L
1756 1540 L
1757 1540 L
1757 1541 L
1758 1541 L
1758 1542 L
1759 1543 L
1760 1543 L
1760 1544 L
1761 1545 L
1761 1546 L
1762 1546 L
1762 1547 L
1763 1547 L
1763 1548 L
1764 1548 L
1764 1549 L
1765 1549 L
1765 1550 L
1766 1550 L
1767 1550 L
1767 1551 L
1768 1551 L
1768 1551 L
1769 1552 L
1769 1552 L
1770 1552 L
1770 1553 L
1771 1553 L
1771 1553 L
1772 1553 L
1772 1554 L
1773 1554 L
1773 1554 L
1774 1554 L
1775 1554 L
1775 1554 L
1776 1555 L
1776 1555 L
1777 1555 L
1777 1555 L
1778 1555 L
1778 1555 L
1779 1555 L
1779 1556 L
1780 1556 L
1781 1556 L
1781 1556 L
1782 1556 L
1782 1556 L
1783 1556 L
1783 1556 L
1784 1556 L
1784 1557 L
1785 1557 L
1785 1557 L
1786 1557 L
1786 1557 L
1787 1557 L
1787 1557 L
1788 1557 L
1789 1557 L
1789 1558 L
1790 1558 L
1790 1558 L
1791 1558 L
1791 1558 L
1792 1558 L
1792 1558 L
1793 1558 L
1793 1559 L
1794 1559 L
1794 1559 L
1795 1559 L
1796 1559 L
1796 1559 L
1797 1559 L
1797 1559 L
1798 1559 L
1798 1560 L
1799 1560 L
1799 1560 L
1800 1560 L
1800 1560 L
1801 1560 L
1801 1560 L
1802 1561 L
1802 1561 L
1803 1561 L
1804 1561 L
1804 1561 L
1805 1561 L
1805 1562 L
1806 1562 L
1806 1562 L
1807 1562 L
1807 1562 L
1808 1562 L
currentpoint stroke M
1808 1563 L
1809 1563 L
1810 1563 L
1810 1563 L
1811 1563 L
1811 1564 L
1812 1564 L
1812 1564 L
1813 1564 L
1813 1565 L
1814 1565 L
1814 1565 L
1815 1566 L
1815 1566 L
1816 1567 L
1816 1567 L
1817 1568 L
1818 1568 L
1818 1569 L
1819 1570 L
1819 1570 L
1820 1571 L
1820 1572 L
1821 1573 L
1821 1573 L
1822 1574 L
1822 1575 L
1823 1576 L
1823 1576 L
1824 1577 L
1825 1578 L
1825 1579 L
1826 1581 L
1826 1582 L
1827 1584 L
1827 1585 L
1828 1588 L
1828 1590 L
1829 1593 L
1829 1597 L
1830 1601 L
1830 1607 L
1831 1613 L
1831 1620 L
1832 1628 L
1833 1636 L
1833 1644 L
1834 1651 L
1834 1656 L
1835 1661 L
1835 1665 L
1836 1668 L
1836 1671 L
1837 1674 L
1837 1676 L
1838 1678 L
1839 1680 L
1839 1681 L
1840 1683 L
1840 1684 L
1841 1686 L
1841 1687 L
1842 1689 L
1842 1691 L
1843 1692 L
1843 1695 L
1844 1697 L
1844 1700 L
1845 1703 L
1845 1707 L
1846 1711 L
1847 1714 L
1847 1718 L
1848 1721 L
1848 1724 L
1849 1727 L
1849 1729 L
1850 1731 L
1850 1733 L
1851 1734 L
1851 1736 L
1852 1737 L
1852 1739 L
1853 1740 L
1854 1742 L
1854 1744 L
1855 1746 L
1855 1748 L
1856 1751 L
1856 1754 L
1857 1757 L
1857 1761 L
1858 1766 L
1858 1770 L
1859 1774 L
1859 1777 L
1860 1780 L
1860 1783 L
1861 1785 L
1862 1787 L
1862 1788 L
1863 1789 L
1863 1790 L
1864 1791 L
1864 1792 L
1865 1793 L
1865 1794 L
1866 1794 L
1866 1795 L
1867 1795 L
1868 1796 L
1868 1796 L
1869 1797 L
1869 1797 L
1870 1798 L
1870 1798 L
1871 1798 L
1871 1799 L
1872 1799 L
1872 1800 L
1873 1800 L
1873 1801 L
1874 1801 L
1874 1802 L
1875 1803 L
1876 1804 L
1876 1805 L
1877 1806 L
1877 1807 L
1878 1808 L
1878 1810 L
1879 1811 L
1879 1811 L
1880 1812 L
1880 1813 L
1881 1813 L
1881 1814 L
1882 1814 L
1883 1814 L
1883 1815 L
1884 1815 L
1884 1815 L
1885 1816 L
1885 1816 L
1886 1816 L
1886 1816 L
1887 1816 L
1887 1817 L
1888 1817 L
1888 1817 L
1889 1817 L
1889 1817 L
1890 1817 L
1891 1818 L
1891 1818 L
1892 1818 L
1892 1818 L
1893 1818 L
1893 1819 L
1894 1819 L
1894 1819 L
1895 1819 L
1895 1820 L
1896 1820 L
1897 1821 L
1897 1821 L
1898 1822 L
1898 1822 L
1899 1823 L
1899 1823 L
1900 1824 L
1900 1824 L
1901 1825 L
1901 1825 L
1902 1825 L
1902 1825 L
1903 1825 L
1903 1826 L
1904 1826 L
1905 1826 L
1905 1826 L
1906 1826 L
1906 1826 L
1907 1826 L
1907 1826 L
1908 1827 L
1908 1827 L
1909 1827 L
1909 1827 L
1910 1827 L
1910 1827 L
1911 1827 L
1912 1827 L
1912 1827 L
1913 1827 L
1913 1828 L
1914 1828 L
1914 1828 L
1915 1828 L
1915 1828 L
1916 1828 L
1916 1828 L
1917 1828 L
1917 1828 L
1918 1828 L
1919 1828 L
1919 1828 L
1920 1829 L
1920 1829 L
1921 1829 L
1921 1829 L
1922 1829 L
1922 1829 L
1923 1829 L
1923 1829 L
1924 1829 L
1924 1830 L
1925 1830 L
1926 1830 L
1926 1830 L
1927 1830 L
1927 1831 L
1928 1831 L
1928 1831 L
1929 1832 L
1929 1832 L
1930 1833 L
1930 1833 L
1931 1834 L
1931 1835 L
1932 1835 L
1932 1836 L
1933 1836 L
1934 1837 L
1934 1837 L
1935 1838 L
1935 1838 L
1936 1838 L
1936 1839 L
1937 1839 L
1937 1839 L
1938 1839 L
1938 1840 L
1939 1840 L
1940 1840 L
1940 1841 L
1941 1841 L
1941 1842 L
1942 1842 L
1942 1843 L
1943 1844 L
1943 1845 L
1944 1846 L
1944 1847 L
1945 1849 L
1945 1850 L
1946 1852 L
1946 1853 L
1947 1854 L
1948 1855 L
1948 1856 L
1949 1857 L
1949 1857 L
1950 1858 L
1950 1858 L
1951 1859 L
1951 1859 L
1952 1859 L
1952 1860 L
1953 1860 L
1953 1860 L
1954 1860 L
1955 1860 L
1955 1860 L
1956 1861 L
1956 1861 L
1957 1861 L
1957 1861 L
1958 1861 L
1958 1861 L
1959 1861 L
1959 1861 L
1960 1861 L
1960 1862 L
1961 1862 L
1961 1862 L
1962 1862 L
1963 1862 L
1963 1862 L
1964 1862 L
1964 1862 L
1965 1862 L
1965 1862 L
1966 1863 L
1966 1863 L
1967 1863 L
1967 1863 L
1968 1863 L
1969 1863 L
1969 1863 L
currentpoint stroke M
1970 1863 L
1970 1863 L
1971 1863 L
1971 1863 L
1972 1864 L
1972 1864 L
1973 1864 L
1973 1864 L
1974 1864 L
1974 1864 L
1975 1864 L
1975 1865 L
1976 1865 L
1977 1865 L
1977 1865 L
1978 1866 L
1978 1866 L
1979 1866 L
1979 1867 L
1980 1867 L
1980 1868 L
1981 1869 L
1981 1870 L
1982 1871 L
1982 1872 L
1983 1874 L
1984 1875 L
1984 1876 L
1985 1877 L
1985 1878 L
1986 1878 L
1986 1879 L
1987 1879 L
1987 1880 L
1988 1880 L
1988 1880 L
1989 1881 L
1989 1881 L
1990 1881 L
1990 1881 L
1991 1882 L
1992 1882 L
1992 1882 L
1993 1882 L
1993 1882 L
1994 1882 L
1994 1883 L
1995 1883 L
1995 1883 L
1996 1883 L
1996 1883 L
1997 1884 L
1998 1884 L
1998 1884 L
1999 1884 L
1999 1885 L
2000 1885 L
2000 1886 L
2001 1886 L
2001 1887 L
2002 1888 L
2002 1888 L
2003 1889 L
2003 1890 L
2004 1890 L
2004 1891 L
2005 1891 L
2006 1892 L
2006 1892 L
2007 1892 L
2007 1892 L
2008 1893 L
2008 1893 L
2009 1893 L
2009 1893 L
2010 1893 L
2010 1893 L
2011 1894 L
2011 1894 L
2012 1894 L
2013 1894 L
2013 1894 L
2014 1894 L
2014 1894 L
2015 1894 L
2015 1894 L
2016 1894 L
2016 1894 L
2017 1895 L
2017 1895 L
2018 1895 L
2018 1895 L
2019 1895 L
2019 1895 L
2020 1895 L
2021 1895 L
2021 1895 L
2022 1895 L
2022 1895 L
2023 1896 L
2023 1896 L
2024 1896 L
2024 1896 L
2025 1896 L
2025 1896 L
2026 1896 L
2027 1897 L
2027 1897 L
2028 1897 L
2028 1897 L
2029 1898 L
2029 1898 L
2030 1898 L
2030 1899 L
2031 1899 L
2031 1900 L
2032 1901 L
2032 1902 L
2033 1903 L
2033 1904 L
2034 1905 L
2035 1906 L
2035 1906 L
2036 1907 L
2036 1908 L
2037 1908 L
2037 1908 L
2038 1909 L
2038 1909 L
2039 1909 L
2039 1910 L
2040 1910 L
2040 1910 L
2041 1910 L
2042 1911 L
2042 1911 L
2043 1911 L
2043 1911 L
2044 1911 L
2044 1912 L
2045 1912 L
2045 1912 L
2046 1912 L
2046 1913 L
2047 1913 L
2047 1913 L
2048 1913 L
2048 1914 L
2049 1914 L
2050 1915 L
2050 1915 L
2051 1916 L
2051 1916 L
2052 1917 L
2052 1918 L
2053 1919 L
2053 1920 L
2054 1921 L
2054 1923 L
2055 1925 L
2056 1928 L
2056 1930 L
2057 1933 L
2057 1936 L
2058 1939 L
2058 1941 L
2059 1943 L
2059 1945 L
2060 1946 L
2060 1947 L
2061 1948 L
2061 1949 L
2062 1949 L
2062 1950 L
2063 1950 L
2064 1951 L
2064 1951 L
2065 1952 L
2065 1952 L
2066 1952 L
2066 1953 L
2067 1953 L
2067 1953 L
2068 1953 L
2068 1954 L
2069 1954 L
2069 1954 L
2070 1954 L
2071 1955 L
2071 1955 L
2072 1955 L
2072 1956 L
2073 1956 L
2073 1956 L
2074 1957 L
2074 1957 L
2075 1957 L
2075 1958 L
2076 1959 L
2076 1959 L
2077 1960 L
2077 1961 L
2078 1963 L
2079 1964 L
2079 1966 L
2080 1967 L
2080 1969 L
2081 1971 L
2081 1972 L
2082 1973 L
2082 1974 L
2083 1975 L
2083 1975 L
2084 1976 L
2085 1976 L
2085 1977 L
2086 1977 L
2086 1977 L
2087 1978 L
2087 1978 L
2088 1978 L
2088 1978 L
2089 1978 L
2089 1979 L
2090 1979 L
2090 1979 L
2091 1979 L
2091 1979 L
2092 1979 L
2093 1980 L
2093 1980 L
2094 1980 L
2094 1980 L
2095 1980 L
2095 1980 L
2096 1980 L
2096 1980 L
2097 1981 L
2097 1981 L
2098 1981 L
2098 1981 L
2099 1981 L
2100 1981 L
2100 1982 L
2101 1982 L
2101 1982 L
2102 1982 L
2102 1983 L
2103 1983 L
2103 1984 L
2104 1984 L
2104 1984 L
2105 1985 L
2105 1985 L
2106 1985 L
2106 1985 L
2107 1986 L
2108 1986 L
2108 1986 L
2109 1986 L
2109 1986 L
2110 1986 L
2110 1986 L
2111 1987 L
2111 1987 L
2112 1987 L
2112 1987 L
2113 1987 L
2114 1987 L
2114 1987 L
2115 1987 L
2115 1987 L
2116 1987 L
2116 1988 L
2117 1988 L
2117 1988 L
2118 1988 L
2118 1988 L
2119 1988 L
2119 1988 L
2120 1988 L
2120 1988 L
2121 1988 L
2122 1989 L
2122 1989 L
2123 1989 L
2123 1989 L
2124 1989 L
2124 1989 L
2125 1989 L
2125 1990 L
2126 1990 L
2126 1990 L
2127 1990 L
2127 1990 L
2128 1990 L
2129 1991 L
2129 1991 L
2130 1991 L
2130 1991 L
currentpoint stroke M
2131 1992 L
2131 1992 L
2132 1992 L
2132 1992 L
2133 1993 L
2133 1993 L
2134 1994 L
2134 1994 L
2135 1995 L
2136 1995 L
2136 1996 L
2137 1997 L
2137 1998 L
2138 1999 L
2138 2000 L
2139 2001 L
2139 2003 L
2140 2005 L
2140 2007 L
2141 2010 L
2141 2014 L
2142 2018 L
2143 2023 L
2143 2028 L
2144 2033 L
2144 2038 L
2145 2042 L
2145 2046 L
2146 2048 L
2146 2051 L
2147 2053 L
2147 2054 L
2148 2056 L
2148 2057 L
2149 2058 L
2149 2059 L
2150 2060 L
2151 2060 L
2151 2061 L
2152 2061 L
2152 2062 L
2153 2062 L
2153 2063 L
2154 2063 L
2154 2064 L
2155 2064 L
2155 2064 L
2156 2065 L
2156 2065 L
2157 2065 L
2158 2066 L
2158 2066 L
2159 2066 L
2159 2067 L
2160 2067 L
2160 2067 L
2161 2068 L
2161 2068 L
2162 2068 L
2162 2069 L
2163 2070 L
2163 2070 L
2164 2071 L
2165 2072 L
2165 2073 L
2166 2074 L
2166 2075 L
2167 2077 L
2167 2079 L
2168 2081 L
2168 2083 L
2169 2085 L
2169 2086 L
2170 2087 L
2170 2088 L
2171 2089 L
2172 2090 L
2172 2091 L
2173 2091 L
2173 2092 L
2174 2092 L
2174 2092 L
2175 2093 L
2175 2093 L
2176 2093 L
2176 2094 L
2177 2094 L
2177 2094 L
2178 2094 L
2178 2094 L
2179 2095 L
2180 2095 L
2180 2095 L
2181 2095 L
2181 2095 L
2182 2096 L
2182 2096 L
2183 2096 L
2183 2096 L
2184 2096 L
2184 2097 L
2185 2097 L
2186 2097 L
2186 2097 L
2187 2097 L
2187 2098 L
2188 2098 L
2188 2098 L
2189 2098 L
2189 2099 L
2190 2099 L
2190 2099 L
2191 2100 L
2191 2101 L
2192 2101 L
2192 2102 L
2193 2103 L
2194 2104 L
2194 2105 L
2195 2106 L
2195 2108 L
2196 2110 L
2196 2112 L
2197 2115 L
2197 2117 L
2198 2119 L
2198 2120 L
2199 2122 L
2199 2123 L
2200 2124 L
2201 2124 L
2201 2125 L
2202 2126 L
2202 2126 L
2203 2127 L
2203 2127 L
2204 2127 L
2204 2128 L
2205 2128 L
2205 2128 L
2206 2128 L
2206 2129 L
2207 2129 L
2207 2129 L
2208 2129 L
2209 2129 L
2209 2130 L
2210 2130 L
2210 2130 L
2211 2130 L
2211 2130 L
2212 2131 L
2212 2131 L
2213 2131 L
2213 2131 L
2214 2131 L
2215 2132 L
2215 2132 L
2216 2132 L
2216 2132 L
2217 2133 L
2217 2133 L
2218 2133 L
2218 2134 L
2219 2134 L
2219 2135 L
2220 2135 L
2220 2136 L
2221 2137 L
2221 2138 L
2222 2139 L
2223 2140 L
2223 2142 L
2224 2144 L
2224 2146 L
2225 2149 L
2225 2151 L
2226 2153 L
2226 2155 L
2227 2157 L
2227 2159 L
2228 2160 L
2228 2161 L
2229 2161 L
2230 2162 L
2230 2163 L
2231 2163 L
2231 2164 L
2232 2164 L
2232 2164 L
2233 2165 L
2233 2165 L
2234 2165 L
2234 2166 L
2235 2166 L
2235 2166 L
2236 2166 L
2236 2166 L
2237 2166 L
2238 2167 L
2238 2167 L
2239 2167 L
2239 2167 L
2240 2167 L
2240 2167 L
2241 2167 L
2241 2167 L
2242 2168 L
2242 2168 L
2243 2168 L
2244 2168 L
2244 2168 L
2245 2168 L
2245 2168 L
2246 2168 L
2246 2168 L
2247 2168 L
2247 2168 L
2248 2169 L
2248 2169 L
2249 2169 L
2249 2169 L
2250 2169 L
2250 2169 L
2251 2169 L
2252 2169 L
2252 2170 L
2253 2170 L
2253 2170 L
2254 2170 L
2254 2170 L
2255 2170 L
2255 2170 L
2256 2171 L
2256 2171 L
2257 2171 L
2257 2171 L
2258 2171 L
2259 2172 L
2259 2172 L
2260 2173 L
2260 2173 L
2261 2174 L
2261 2174 L
2262 2175 L
2262 2176 L
2263 2177 L
2263 2179 L
2264 2180 L
2264 2182 L
2265 2184 L
2265 2186 L
2266 2188 L
2267 2189 L
2267 2190 L
2268 2191 L
2268 2192 L
2269 2193 L
2269 2193 L
2270 2194 L
2270 2194 L
2271 2194 L
2271 2195 L
2272 2195 L
2273 2195 L
2273 2195 L
2274 2196 L
2274 2196 L
2275 2196 L
2275 2196 L
2276 2196 L
2276 2196 L
2277 2197 L
2277 2197 L
2278 2197 L
2278 2197 L
2279 2197 L
2279 2197 L
2280 2197 L
2281 2197 L
2281 2197 L
2282 2198 L
2282 2198 L
2283 2198 L
2283 2198 L
2284 2198 L
2284 2198 L
2285 2198 L
2285 2198 L
2286 2199 L
2286 2199 L
2287 2199 L
2288 2199 L
2288 2199 L
2289 2200 L
2289 2200 L
2290 2200 L
2290 2201 L
2291 2201 L
2291 2202 L
currentpoint stroke M
2292 2203 L
2292 2203 L
2293 2204 L
2293 2204 L
2294 2205 L
2294 2205 L
2295 2206 L
2296 2206 L
2296 2206 L
2297 2206 L
2297 2206 L
2298 2207 L
2298 2207 L
2299 2207 L
2299 2207 L
2300 2207 L
2300 2207 L
2301 2207 L
2302 2207 L
2302 2208 L
2303 2208 L
2303 2208 L
2304 2208 L
2304 2208 L
2305 2208 L
2305 2208 L
2306 2208 L
2306 2208 L
2307 2208 L
2307 2208 L
2308 2208 L
2308 2208 L
2309 2208 L
2310 2209 L
2310 2209 L
2311 2209 L
2311 2209 L
2312 2209 L
2312 2209 L
2313 2209 L
2313 2209 L
2314 2209 L
2314 2209 L
2315 2209 L
2315 2210 L
2316 2210 L
2317 2210 L
2317 2210 L
2318 2210 L
2318 2211 L
2319 2211 L
2319 2211 L
2320 2212 L
2320 2212 L
2321 2213 L
2321 2214 L
2322 2215 L
2322 2216 L
2323 2217 L
2323 2218 L
2324 2219 L
2325 2219 L
2325 2220 L
2326 2221 L
2326 2221 L
2327 2222 L
2327 2222 L
2328 2222 L
2328 2222 L
2329 2223 L
2329 2223 L
2330 2223 L
2331 2223 L
2331 2223 L
2332 2223 L
2332 2223 L
2333 2224 L
2333 2224 L
2334 2224 L
2334 2224 L
2335 2224 L
2335 2224 L
2336 2224 L
2336 2224 L
2337 2224 L
2337 2224 L
2338 2225 L
2339 2225 L
2339 2225 L
2340 2225 L
2340 2225 L
2341 2225 L
2341 2225 L
2342 2225 L
2342 2225 L
2343 2225 L
2343 2226 L
2344 2226 L
2344 2226 L
2345 2226 L
2346 2226 L
2346 2226 L
2347 2227 L
2347 2227 L
2348 2228 L
2348 2228 L
2349 2229 L
2349 2229 L
2350 2230 L
2350 2231 L
2351 2232 L
2351 2233 L
2352 2234 L
2353 2235 L
2353 2235 L
2354 2236 L
2354 2236 L
2355 2237 L
2355 2237 L
2356 2237 L
2356 2238 L
2357 2238 L
2357 2238 L
2358 2238 L
2358 2238 L
2359 2238 L
2360 2238 L
2360 2239 L
2361 2239 L
2361 2239 L
2362 2239 L
2362 2239 L
2363 2239 L
2363 2239 L
2364 2239 L
2364 2239 L
2365 2239 L
2365 2239 L
2366 2239 L
2366 2239 L
2367 2239 L
2368 2239 L
2368 2239 L
2369 2239 L
2369 2239 L
2370 2240 L
2370 2240 L
2371 2240 L
2371 2240 L
2372 2240 L
2372 2240 L
2373 2240 L
2373 2240 L
2374 2240 L
2375 2240 L
2375 2240 L
2376 2240 L
2376 2240 L
2377 2240 L
2377 2240 L
2378 2240 L
2378 2240 L
2379 2240 L
2379 2240 L
2380 2240 L
2380 2240 L
2381 2240 L
2382 2240 L
2382 2240 L
2383 2240 L
2383 2240 L
2384 2240 L
2384 2240 L
2385 2240 L
2385 2240 L
2386 2240 L
2386 2240 L
2387 2240 L
2387 2241 L
2388 2241 L
2389 2241 L
2389 2241 L
2390 2241 L
2390 2241 L
2391 2241 L
2391 2242 L
2392 2242 L
2392 2242 L
2393 2242 L
2393 2242 L
2394 2242 L
2394 2243 L
2395 2243 L
2395 2243 L
2396 2243 L
2397 2243 L
2397 2243 L
2398 2243 L
2398 2243 L
2399 2243 L
2399 2243 L
2400 2243 L
2400 2243 L
2401 2243 L
2401 2243 L
2402 2243 L
2403 2243 L
2403 2243 L
2404 2243 L
2404 2243 L
2405 2243 L
2405 2243 L
2406 2243 L
2406 2243 L
2407 2243 L
2407 2243 L
2408 2243 L
2408 2243 L
2409 2243 L
2409 2243 L
2410 2243 L
2411 2243 L
2411 2243 L
2412 2243 L
2412 2243 L
2413 2244 L
2413 2244 L
2414 2244 L
2414 2244 L
2415 2244 L
2415 2244 L
2416 2244 L
2416 2244 L
2417 2244 L
2418 2244 L
2418 2244 L
2419 2244 L
2419 2244 L
2420 2244 L
2420 2244 L
2421 2244 L
2421 2244 L
2422 2244 L
2422 2244 L
2423 2244 L
2423 2244 L
2424 2244 L
2424 2244 L
2425 2244 L
2426 2244 L
2426 2244 L
2427 2244 L
2427 2244 L
2428 2244 L
2428 2244 L
2429 2245 L
2429 2245 L
2430 2245 L
2430 2245 L
2431 2245 L
2432 2245 L
2432 2246 L
2433 2246 L
2433 2246 L
2434 2246 L
2434 2246 L
2435 2246 L
2435 2246 L
2436 2246 L
2436 2246 L
2437 2246 L
2437 2246 L
2438 2246 L
2438 2246 L
2439 2246 L
2440 2246 L
2440 2246 L
2441 2246 L
2441 2246 L
2442 2246 L
2442 2246 L
2443 2246 L
2443 2246 L
2444 2246 L
2444 2246 L
2445 2246 L
2445 2246 L
2446 2246 L
2447 2246 L
2447 2246 L
2448 2246 L
2448 2246 L
2449 2246 L
2449 2246 L
2450 2246 L
2450 2246 L
2451 2246 L
2451 2247 L
2452 2247 L
2452 2247 L
currentpoint stroke M
2453 2247 L
2453 2247 L
2454 2247 L
2455 2247 L
2455 2247 L
2456 2247 L
2456 2247 L
2457 2247 L
2457 2247 L
2458 2247 L
2458 2247 L
2459 2247 L
2459 2247 L
2460 2247 L
2461 2247 L
2461 2247 L
2462 2247 L
2462 2247 L
2463 2247 L
2463 2247 L
2464 2247 L
2464 2247 L
2465 2248 L
2465 2248 L
2466 2248 L
2466 2248 L
2467 2248 L
2467 2248 L
2468 2248 L
2469 2249 L
2469 2249 L
2470 2249 L
2470 2249 L
2471 2249 L
2471 2249 L
2472 2249 L
2472 2249 L
2473 2249 L
2473 2249 L
2474 2249 L
2474 2249 L
2475 2249 L
2476 2249 L
2476 2249 L
2477 2249 L
2477 2249 L
2478 2249 L
2478 2249 L
2479 2249 L
2479 2249 L
2480 2249 L
2480 2249 L
2481 2249 L
2481 2249 L
2482 2249 L
2482 2249 L
2483 2249 L
2484 2249 L
2484 2249 L
2485 2249 L
2485 2249 L
2486 2249 L
2486 2249 L
2487 2249 L
2487 2249 L
2488 2249 L
2488 2249 L
2489 2249 L
2490 2250 L
2490 2250 L
2491 2250 L
2491 2250 L
2492 2250 L
2492 2250 L
2493 2250 L
2493 2250 L
2494 2250 L
2494 2250 L
2495 2250 L
2495 2251 L
2496 2251 L
2496 2251 L
2497 2251 L
2498 2251 L
2498 2252 L
2499 2252 L
2499 2252 L
2500 2252 L
2500 2252 L
2501 2252 L
2501 2252 L
2502 2252 L
2502 2252 L
2503 2252 L
2503 2252 L
2504 2252 L
2505 2252 L
2505 2253 L
2506 2253 L
2506 2253 L
2507 2253 L
2507 2253 L
2508 2253 L
2508 2253 L
2509 2253 L
2509 2253 L
2510 2253 L
2510 2253 L
2511 2253 L
2511 2253 L
2512 2253 L
2513 2253 L
2513 2253 L
2514 2253 L
2514 2253 L
2515 2253 L
2515 2253 L
2516 2253 L
2516 2253 L
2517 2253 L
2517 2253 L
2518 2253 L
2519 2253 L
2519 2253 L
2520 2253 L
2520 2253 L
2521 2253 L
2521 2253 L
2522 2253 L
2522 2253 L
2523 2253 L
2523 2253 L
2524 2253 L
2524 2253 L
2525 2253 L
2525 2253 L
2526 2253 L
2527 2253 L
2527 2253 L
2528 2253 L
2528 2253 L
2529 2253 L
2529 2253 L
2530 2253 L
2530 2253 L
2531 2253 L
2531 2254 L
2532 2254 L
2532 2254 L
2533 2254 L
2534 2254 L
2534 2254 L
2535 2254 L
2535 2254 L
2536 2254 L
2536 2254 L
2537 2254 L
2537 2254 L
2538 2254 L
2538 2254 L
2539 2254 L
2539 2254 L
2540 2254 L
2540 2254 L
2541 2254 L
2542 2254 L
2542 2254 L
2543 2254 L
2543 2254 L
2544 2254 L
2544 2254 L
2545 2254 L
2545 2254 L
2546 2254 L
2546 2254 L
2547 2254 L
2548 2254 L
2548 2254 L
2549 2254 L
2549 2254 L
2550 2254 L
2550 2254 L
2551 2254 L
2551 2254 L
2552 2254 L
2552 2254 L
2553 2254 L
2553 2254 L
2554 2254 L
2554 2254 L
2555 2254 L
2556 2254 L
2556 2254 L
2557 2254 L
2557 2254 L
2558 2254 L
2558 2254 L
2559 2254 L
2559 2254 L
2560 2254 L
2560 2254 L
2561 2254 L
2561 2254 L
2562 2254 L
2563 2254 L
2563 2254 L
2564 2254 L
2564 2254 L
2565 2254 L
2565 2254 L
2566 2254 L
2566 2254 L
2567 2254 L
2567 2254 L
2568 2254 L
2568 2254 L
2569 2254 L
2570 2254 L
2570 2254 L
2571 2254 L
2571 2254 L
2572 2254 L
2572 2254 L
2573 2254 L
2573 2254 L
2574 2254 L
2574 2254 L
2575 2254 L
2575 2254 L
2576 2254 L
2577 2254 L
2577 2254 L
2578 2254 L
2578 2254 L
2579 2254 L
2579 2254 L
2580 2254 L
2580 2254 L
2581 2254 L
2581 2254 L
2582 2255 L
2582 2255 L
2583 2255 L
2583 2255 L
2584 2255 L
2585 2255 L
2585 2255 L
2586 2255 L
2586 2255 L
2587 2255 L
2587 2255 L
2588 2255 L
2588 2255 L
2589 2255 L
2589 2255 L
2590 2255 L
2590 2255 L
2591 2255 L
2592 2255 L
2592 2255 L
2593 2255 L
2593 2255 L
2594 2255 L
2594 2255 L
2595 2255 L
2595 2255 L
2596 2255 L
2596 2255 L
2597 2255 L
2597 2255 L
2598 2255 L
2599 2255 L
2599 2255 L
2600 2255 L
2600 2255 L
2601 2255 L
2601 2255 L
2602 2255 L
2602 2255 L
2603 2255 L
2603 2255 L
2604 2255 L
2604 2255 L
2605 2255 L
2606 2255 L
2606 2255 L
2607 2255 L
2607 2255 L
2608 2255 L
2608 2255 L
2609 2255 L
2609 2255 L
2610 2255 L
2610 2255 L
2611 2255 L
2611 2255 L
2612 2255 L
2612 2255 L
2613 2255 L
2614 2255 L
currentpoint stroke M
2614 2255 L
2615 2255 L
2615 2255 L
2616 2255 L
2616 2255 L
2617 2255 L
2617 2255 L
2618 2255 L
2618 2255 L
2619 2255 L
2620 2255 L
2620 2255 L
2621 2255 L
2621 2255 L
2622 2255 L
2622 2255 L
2623 2255 L
2623 2255 L
2624 2255 L
2624 2255 L
2625 2255 L
2625 2255 L
2626 2255 L
2626 2255 L
2627 2255 L
2628 2255 L
2628 2255 L
2629 2255 L
2629 2255 L
2630 2255 L
2630 2255 L
2631 2255 L
2631 2255 L
2632 2255 L
2632 2255 L
2633 2255 L
2633 2255 L
2634 2255 L
2635 2255 L
2635 2255 L
2636 2255 L
2636 2255 L
2637 2255 L
2637 2255 L
2638 2255 L
2638 2255 L
2639 2255 L
2639 2255 L
2640 2255 L
2640 2255 L
2641 2255 L
2641 2255 L
2642 2255 L
2643 2255 L
2643 2255 L
2644 2255 L
2644 2255 L
2645 2255 L
2645 2255 L
2646 2255 L
2646 2255 L
2647 2255 L
2647 2255 L
2648 2255 L
2649 2255 L
2649 2255 L
2650 2255 L
2650 2255 L
2651 2255 L
2651 2255 L
2652 2255 L
2652 2255 L
2653 2255 L
2653 2255 L
2654 2255 L
2654 2255 L
2655 2255 L
2655 2255 L
2656 2256 L
2657 2256 L
2657 2256 L
2658 2256 L
2658 2256 L
2659 2256 L
2659 2256 L
2660 2256 L
2660 2256 L
2661 2256 L
2661 2256 L
2662 2256 L
2662 2256 L
2663 2256 L
2664 2256 L
2664 2256 L
2665 2256 L
2665 2256 L
2666 2256 L
2666 2256 L
2667 2256 L
2667 2256 L
2668 2256 L
2668 2256 L
2669 2256 L
2669 2256 L
2670 2256 L
2670 2256 L
2671 2256 L
2672 2256 L
2672 2256 L
2673 2256 L
2673 2256 L
2674 2256 L
2674 2256 L
2675 2256 L
2675 2256 L
2676 2256 L
2676 2256 L
2677 2256 L
2678 2256 L
2678 2256 L
2679 2256 L
2679 2256 L
2680 2256 L
2680 2256 L
2681 2256 L
2681 2256 L
2682 2256 L
2682 2256 L
2683 2256 L
2683 2256 L
2684 2256 L
2684 2256 L
2685 2256 L
2686 2256 L
2686 2256 L
2687 2256 L
2687 2256 L
2688 2256 L
2688 2256 L
2689 2256 L
2689 2256 L
2690 2256 L
2690 2256 L
2691 2256 L
2691 2256 L
2692 2256 L
2693 2256 L
2693 2256 L
2694 2256 L
2694 2256 L
2695 2256 L
2695 2256 L
2696 2256 L
2696 2256 L
2697 2256 L
2697 2256 L
2698 2256 L
2698 2256 L
2699 2256 L
2699 2256 L
2700 2256 L
2701 2256 L
2701 2256 L
2702 2256 L
2702 2256 L
2703 2256 L
2703 2256 L
2704 2256 L
2704 2256 L
2705 2256 L
2705 2256 L
2706 2256 L
2707 2256 L
2707 2256 L
2708 2256 L
2708 2256 L
2709 2256 L
2709 2256 L
2710 2256 L
2710 2256 L
2711 2256 L
2711 2256 L
2712 2256 L
2712 2256 L
2713 2256 L
2713 2256 L
2714 2256 L
2715 2256 L
2715 2256 L
2716 2256 L
2716 2256 L
2717 2256 L
2717 2256 L
2718 2256 L
2718 2256 L
2719 2256 L
2719 2256 L
2720 2256 L
2720 2256 L
2721 2256 L
2722 2256 L
2722 2256 L
2723 2256 L
2723 2256 L
2724 2256 L
2724 2256 L
2725 2256 L
2725 2256 L
2726 2256 L
2726 2256 L
2727 2256 L
2727 2256 L
2728 2256 L
2728 2256 L
2729 2256 L
2730 2256 L
2730 2256 L
2731 2256 L
2731 2256 L
2732 2256 L
2732 2256 L
2733 2256 L
2733 2256 L
2734 2256 L
2734 2256 L
2735 2256 L
2736 2256 L
2736 2256 L
2737 2256 L
2737 2256 L
2738 2256 L
2738 2256 L
2739 2256 L
2739 2256 L
2740 2256 L
2740 2256 L
2741 2256 L
2741 2256 L
2742 2256 L
2742 2256 L
2743 2256 L
2744 2256 L
2744 2256 L
2745 2256 L
2745 2256 L
2746 2256 L
2746 2256 L
2747 2256 L
2747 2256 L
2748 2256 L
2748 2256 L
2749 2256 L
2749 2256 L
2750 2256 L
2751 2256 L
2751 2256 L
2752 2256 L
2752 2256 L
2753 2256 L
2753 2256 L
2754 2256 L
2754 2256 L
2755 2256 L
2755 2256 L
2756 2256 L
2756 2256 L
2757 2256 L
2757 2256 L
2758 2256 L
2759 2256 L
2759 2256 L
2760 2256 L
2760 2256 L
2761 2256 L
2761 2257 L
2762 2257 L
2762 2257 L
2763 2257 L
2763 2257 L
2764 2257 L
2765 2257 L
2765 2257 L
2766 2257 L
2766 2257 L
2767 2257 L
2767 2257 L
2768 2257 L
2768 2257 L
2769 2257 L
2769 2257 L
2770 2257 L
2770 2257 L
2771 2257 L
2771 2257 L
2772 2257 L
2773 2257 L
2773 2257 L
2774 2257 L
2774 2257 L
2775 2257 L
currentpoint stroke M
2775 2257 L
2776 2257 L
2776 2257 L
2777 2257 L
2777 2257 L
2778 2257 L
2778 2257 L
2779 2257 L
2780 2257 L
2780 2257 L
2781 2257 L
2781 2257 L
2782 2257 L
2782 2257 L
2783 2257 L
2783 2257 L
2784 2257 L
2784 2257 L
2785 2257 L
2785 2257 L
2786 2257 L
2786 2257 L
2787 2257 L
2788 2257 L
2788 2257 L
2789 2257 L
2789 2257 L
2790 2257 L
2790 2257 L
2791 2257 L
2791 2257 L
2792 2257 L
2792 2257 L
2793 2257 L
2794 2257 L
2794 2257 L
2795 2257 L
2795 2257 L
2796 2257 L
2796 2257 L
2797 2257 L
2797 2257 L
2798 2257 L
2798 2257 L
2799 2257 L
2799 2257 L
2800 2257 L
2800 2257 L
2801 2257 L
2802 2257 L
2802 2257 L
2803 2257 L
2803 2257 L
2804 2257 L
2804 2257 L
2805 2257 L
2805 2257 L
2806 2257 L
2806 2257 L
2807 2257 L
2807 2257 L
2808 2257 L
2809 2257 L
2809 2257 L
2810 2257 L
2810 2257 L
2811 2257 L
2811 2257 L
2812 2257 L
2812 2257 L
2813 2257 L
2813 2257 L
2814 2257 L
2814 2257 L
2815 2257 L
2816 2257 L
2816 2257 L
2817 2257 L
2817 2257 L
2818 2257 L
2818 2257 L
2819 2257 L
2819 2257 L
2820 2257 L
2820 2257 L
2821 2257 L
2821 2257 L
2822 2257 L
2823 2257 L
2823 2257 L
2824 2257 L
2824 2257 L
2825 2257 L
2825 2257 L
2826 2257 L
2826 2257 L
2827 2257 L
2827 2257 L
2828 2257 L
2828 2257 L
2829 2257 L
2829 2257 L
2830 2257 L
2831 2257 L
2831 2257 L
2832 2257 L
2832 2257 L
2833 2257 L
2833 2257 L
2834 2257 L
2834 2257 L
2835 2257 L
2835 2257 L
2836 2257 L
2837 2257 L
2837 2257 L
2838 2257 L
2838 2257 L
2839 2257 L
2839 2257 L
2840 2257 L
2840 2257 L
2841 2257 L
2841 2257 L
2842 2257 L
2842 2257 L
2843 2257 L
2843 2257 L
2844 2257 L
2845 2257 L
2845 2257 L
2846 2257 L
2846 2257 L
2847 2257 L
2847 2257 L
2848 2257 L
2848 2257 L
2849 2257 L
2849 2257 L
2850 2257 L
2850 2257 L
2851 2257 L
2852 2257 L
2852 2257 L
2853 2257 L
2853 2257 L
2854 2257 L
2854 2257 L
2855 2257 L
2855 2257 L
2856 2257 L
2856 2257 L
2857 2257 L
2857 2257 L
2858 2257 L
2858 2257 L
2859 2257 L
2860 2257 L
2860 2257 L
2861 2257 L
2861 2257 L
2862 2257 L
2862 2257 L
2863 2257 L
2863 2257 L
2864 2257 L
2864 2257 L
2865 2257 L
2866 2257 L
2866 2257 L
2867 2257 L
2867 2257 L
2868 2257 L
2868 2257 L
2869 2257 L
2869 2257 L
2870 2257 L
2870 2257 L
2871 2257 L
2871 2257 L
2872 2257 L
2872 2257 L
2873 2257 L
2874 2257 L
2874 2257 L
2875 2257 L
2875 2257 L
2876 2257 L
2876 2257 L
2877 2257 L
2877 2257 L
2878 2258 L
2878 2258 L
2879 2258 L
2879 2258 L
2880 2258 L
2881 2258 L
2881 2258 L
2882 2258 L
2882 2258 L
2883 2258 L
2883 2258 L
2884 2258 L
2884 2258 L
2885 2258 L
2885 2258 L
2886 2258 L
2886 2258 L
2887 2258 L
2887 2258 L
2888 2258 L
2889 2258 L
2889 2258 L
2890 2258 L
2890 2258 L
2891 2258 L
2891 2258 L
2892 2258 L
2892 2258 L
2893 2258 L
2893 2258 L
2894 2258 L
2895 2258 L
2895 2258 L
2896 2258 L
2896 2258 L
2897 2258 L
2897 2258 L
2898 2258 L
2898 2258 L
2899 2258 L
2899 2258 L
2900 2258 L
2900 2258 L
2901 2258 L
2901 2258 L
2902 2258 L
2903 2258 L
2903 2258 L
2904 2258 L
2904 2258 L
2905 2258 L
2905 2258 L
2906 2258 L
2906 2258 L
2907 2258 L
2907 2258 L
2908 2258 L
2908 2258 L
2909 2258 L
2910 2258 L
2910 2258 L
2911 2258 L
2911 2258 L
2912 2258 L
2912 2258 L
2913 2258 L
2913 2258 L
2914 2258 L
2914 2258 L
2915 2258 L
2915 2258 L
2916 2258 L
2916 2258 L
2917 2258 L
2918 2258 L
2918 2258 L
2919 2258 L
2919 2258 L
2920 2258 L
2920 2258 L
2921 2258 L
2921 2258 L
2922 2258 L
2922 2258 L
2923 2258 L
2924 2258 L
2924 2258 L
2925 2258 L
2925 2258 L
2926 2258 L
2926 2258 L
2927 2258 L
2927 2258 L
2928 2258 L
2928 2258 L
2929 2258 L
2929 2258 L
2930 2258 L
2930 2258 L
2931 2258 L
2932 2258 L
2932 2258 L
2933 2258 L
2933 2258 L
2934 2258 L
2934 2258 L
2935 2258 L
2935 2258 L
2936 2258 L
currentpoint stroke M
2936 2258 L
2937 2258 L
2937 2258 L
2938 2258 L
2939 2258 L
2939 2258 L
2940 2258 L
2940 2258 L
2941 2258 L
2941 2258 L
2942 2258 L
2942 2258 L
2943 2258 L
2943 2258 L
2944 2258 L
2944 2258 L
2945 2258 L
2945 2258 L
2946 2258 L
2947 2258 L
2947 2258 L
2948 2258 L
2948 2258 L
2949 2258 L
2949 2258 L
2950 2258 L
2950 2258 L
2951 2258 L
2951 2258 L
2952 2258 L
2953 2258 L
2953 2258 L
2954 2258 L
2954 2258 L
2955 2258 L
2955 2258 L
2956 2258 L
2956 2258 L
2957 2258 L
2957 2258 L
2958 2258 L
2958 2258 L
2959 2258 L
2959 2258 L
2960 2258 L
2961 2258 L
2961 2258 L
2962 2258 L
2962 2258 L
2963 2258 L
2963 2258 L
2964 2258 L
2964 2258 L
2965 2258 L
2965 2258 L
2966 2258 L
2966 2258 L
2967 2258 L
2968 2258 L
2968 2258 L
2969 2258 L
2969 2258 L
2970 2258 L
2970 2258 L
2971 2258 L
2971 2258 L
2972 2258 L
2972 2258 L
2973 2258 L
2973 2258 L
2974 2258 L
2974 2258 L
2975 2258 L
2976 2258 L
2976 2258 L
2977 2258 L
2977 2258 L
2978 2258 L
2978 2258 L
2979 2258 L
2979 2258 L
2980 2258 L
2980 2258 L
2981 2258 L
2982 2258 L
2982 2258 L
2983 2258 L
2983 2258 L
2984 2258 L
2984 2258 L
2985 2258 L
2985 2258 L
2986 2258 L
2986 2258 L
2987 2258 L
2987 2258 L
2988 2258 L
2988 2258 L
2989 2258 L
2990 2258 L
2990 2258 L
2991 2258 L
2991 2258 L
2992 2258 L
2992 2258 L
2993 2258 L
2993 2258 L
2994 2258 L
2994 2258 L
2995 2258 L
2995 2258 L
2996 2258 L
2997 2258 L
2997 2258 L
2998 2258 L
2998 2258 L
2999 2258 L
2999 2258 L
3000 2258 L
3000 2258 L
3001 2258 L
3001 2258 L
3002 2258 L
3002 2258 L
3003 2258 L
3003 2258 L
3004 2258 L
3005 2258 L
3005 2258 L
3006 2258 L
3006 2258 L
3007 2258 L
3007 2258 L
3008 2258 L
3008 2258 L
3009 2258 L
3009 2258 L
3010 2258 L
3011 2258 L
3011 2258 L
3012 2258 L
3012 2258 L
3013 2258 L
3013 2258 L
3014 2258 L
3014 2258 L
3015 2258 L
3015 2258 L
3016 2258 L
3016 2258 L
3017 2258 L
3017 2258 L
3018 2258 L
3019 2258 L
3019 2258 L
3020 2258 L
3020 2258 L
3021 2258 L
3021 2258 L
3022 2258 L
3022 2258 L
3023 2258 L
3023 2258 L
3024 2258 L
3024 2258 L
3025 2258 L
3026 2258 L
3026 2258 L
3027 2258 L
currentpoint stroke [32 24] 0 setdash M
343 255 M 344 255 L
345 255 L
346 255 L
347 255 L
348 255 L
349 255 L
350 255 L
351 255 L
352 255 L
353 255 L
354 255 L
355 255 L
357 255 L
358 255 L
359 255 L
360 255 L
361 255 L
362 255 L
363 255 L
364 255 L
365 255 L
366 255 L
367 255 L
368 255 L
369 255 L
370 255 L
371 255 L
372 255 L
373 255 L
374 255 L
375 255 L
376 255 L
377 255 L
378 255 L
379 255 L
380 255 L
381 255 L
382 255 L
383 255 L
384 255 L
385 255 L
386 255 L
387 255 L
388 255 L
389 255 L
391 255 L
392 255 L
393 255 L
394 255 L
395 255 L
396 255 L
397 255 L
398 255 L
399 255 L
400 255 L
401 255 L
402 255 L
403 255 L
404 255 L
405 255 L
406 255 L
407 255 L
408 255 L
409 255 L
410 255 L
411 255 L
412 255 L
413 255 L
414 255 L
415 255 L
416 255 L
417 255 L
418 255 L
419 255 L
420 255 L
421 255 L
422 255 L
423 255 L
425 255 L
425 255 L
427 255 L
428 255 L
429 255 L
430 255 L
431 255 L
432 255 L
433 255 L
434 255 L
435 255 L
436 255 L
437 255 L
438 255 L
439 255 L
440 255 L
441 255 L
442 255 L
443 255 L
444 255 L
445 255 L
446 255 L
447 255 L
448 255 L
449 255 L
450 255 L
451 255 L
452 255 L
453 255 L
454 255 L
455 255 L
456 255 L
457 255 L
458 255 L
459 255 L
461 255 L
462 255 L
463 255 L
464 255 L
465 255 L
466 255 L
467 255 L
468 255 L
469 255 L
470 255 L
471 255 L
472 255 L
473 255 L
474 255 L
475 255 L
476 255 L
477 255 L
478 255 L
currentpoint stroke M
479 255 L
480 255 L
481 255 L
482 255 L
483 255 L
484 255 L
485 255 L
486 255 L
487 255 L
488 255 L
489 255 L
490 255 L
491 255 L
492 255 L
493 255 L
495 255 L
496 255 L
497 255 L
498 255 L
499 255 L
500 255 L
501 255 L
502 255 L
503 255 L
504 255 L
505 255 L
506 255 L
507 255 L
508 255 L
509 255 L
510 255 L
511 255 L
512 255 L
513 255 L
514 255 L
515 255 L
516 255 L
517 255 L
518 255 L
519 255 L
520 255 L
521 255 L
522 255 L
523 255 L
524 255 L
525 255 L
526 255 L
527 255 L
529 255 L
529 255 L
531 255 L
532 255 L
533 255 L
534 255 L
535 255 L
536 255 L
537 255 L
538 255 L
539 255 L
540 255 L
541 255 L
542 255 L
543 255 L
544 255 L
545 255 L
546 255 L
547 255 L
548 255 L
549 255 L
550 255 L
551 255 L
552 255 L
553 255 L
554 255 L
555 255 L
556 255 L
557 255 L
558 255 L
559 255 L
560 255 L
561 255 L
563 255 L
563 255 L
565 255 L
566 255 L
567 255 L
568 255 L
569 255 L
570 255 L
571 255 L
572 255 L
573 255 L
574 255 L
575 255 L
576 255 L
577 255 L
578 255 L
579 255 L
580 255 L
581 255 L
582 255 L
583 255 L
584 255 L
585 255 L
586 255 L
587 255 L
588 255 L
589 255 L
590 255 L
591 255 L
592 255 L
593 255 L
594 255 L
595 255 L
596 255 L
597 255 L
599 255 L
600 255 L
601 255 L
602 255 L
603 255 L
604 255 L
605 255 L
606 255 L
607 255 L
608 255 L
609 255 L
610 255 L
611 255 L
612 255 L
613 255 L
614 255 L
615 255 L
616 255 L
617 255 L
618 255 L
619 255 L
620 255 L
621 255 L
622 255 L
623 255 L
624 255 L
625 255 L
626 255 L
627 255 L
628 255 L
629 255 L
630 255 L
631 255 L
633 255 L
634 255 L
635 255 L
636 255 L
637 255 L
638 255 L
639 255 L
640 255 L
641 255 L
642 256 L
643 256 L
644 256 L
645 256 L
646 256 L
647 256 L
648 256 L
649 256 L
650 256 L
651 256 L
652 256 L
653 256 L
654 256 L
655 256 L
656 256 L
657 256 L
658 256 L
659 256 L
660 256 L
661 256 L
662 256 L
663 256 L
664 256 L
665 256 L
667 256 L
667 256 L
669 256 L
670 256 L
671 256 L
672 256 L
673 256 L
674 256 L
675 256 L
676 256 L
677 256 L
678 256 L
679 256 L
680 256 L
681 256 L
682 256 L
683 256 L
684 256 L
685 256 L
686 256 L
687 256 L
688 256 L
689 256 L
690 256 L
691 256 L
692 256 L
693 256 L
694 256 L
695 256 L
696 256 L
697 256 L
698 256 L
699 256 L
700 256 L
702 256 L
703 256 L
704 256 L
705 256 L
706 256 L
707 256 L
708 256 L
709 256 L
710 256 L
711 256 L
712 256 L
713 256 L
714 256 L
715 256 L
716 256 L
717 256 L
718 256 L
719 256 L
720 256 L
721 256 L
722 256 L
723 256 L
724 256 L
725 257 L
726 257 L
727 257 L
728 257 L
729 257 L
730 257 L
731 257 L
732 257 L
733 257 L
734 257 L
736 257 L
737 257 L
738 257 L
739 257 L
740 257 L
741 257 L
742 257 L
743 257 L
744 257 L
745 257 L
746 257 L
747 257 L
748 257 L
749 257 L
750 257 L
751 257 L
752 257 L
753 257 L
754 257 L
755 257 L
756 257 L
757 257 L
758 257 L
759 257 L
760 257 L
761 257 L
762 257 L
763 257 L
764 257 L
765 257 L
766 257 L
767 257 L
768 257 L
770 258 L
771 258 L
772 258 L
773 258 L
774 258 L
775 258 L
776 258 L
777 258 L
778 258 L
779 258 L
780 258 L
781 258 L
782 258 L
783 258 L
784 258 L
785 258 L
786 258 L
787 258 L
currentpoint stroke M
788 258 L
789 258 L
790 258 L
791 258 L
792 258 L
793 258 L
794 258 L
795 258 L
796 258 L
797 258 L
798 259 L
799 259 L
800 259 L
801 259 L
802 259 L
804 259 L
805 259 L
806 259 L
807 259 L
808 259 L
809 259 L
810 259 L
811 259 L
812 259 L
813 259 L
814 259 L
815 259 L
816 259 L
817 259 L
818 259 L
819 259 L
820 259 L
821 259 L
822 260 L
823 260 L
824 260 L
825 260 L
826 260 L
827 260 L
828 260 L
829 260 L
830 260 L
831 260 L
832 260 L
833 260 L
834 260 L
835 260 L
836 260 L
838 260 L
838 260 L
840 260 L
841 261 L
842 261 L
843 261 L
844 261 L
845 261 L
846 261 L
847 261 L
848 261 L
849 261 L
850 261 L
851 261 L
852 261 L
853 261 L
854 261 L
855 261 L
856 262 L
857 262 L
858 262 L
859 262 L
860 262 L
861 262 L
862 262 L
863 262 L
864 262 L
865 262 L
866 262 L
867 262 L
868 262 L
869 263 L
870 263 L
871 263 L
872 263 L
874 263 L
875 263 L
876 263 L
877 263 L
878 263 L
879 263 L
880 263 L
881 263 L
882 264 L
883 264 L
884 264 L
885 264 L
886 264 L
887 264 L
888 264 L
889 264 L
890 264 L
891 264 L
892 265 L
893 265 L
894 265 L
895 265 L
896 265 L
897 265 L
898 265 L
899 265 L
900 265 L
901 266 L
902 266 L
903 266 L
904 266 L
905 266 L
906 266 L
908 266 L
909 266 L
910 266 L
911 267 L
912 267 L
913 267 L
914 267 L
915 267 L
916 267 L
917 267 L
918 267 L
919 268 L
920 268 L
921 268 L
922 268 L
923 268 L
924 268 L
925 268 L
926 268 L
927 269 L
928 269 L
929 269 L
930 269 L
931 269 L
932 269 L
933 270 L
934 270 L
935 270 L
936 270 L
937 270 L
938 270 L
939 270 L
940 271 L
942 271 L
942 271 L
944 271 L
945 271 L
946 271 L
947 272 L
948 272 L
949 272 L
950 272 L
951 272 L
952 273 L
953 273 L
954 273 L
955 273 L
956 273 L
957 273 L
958 274 L
959 274 L
960 274 L
961 274 L
962 274 L
963 275 L
964 275 L
965 275 L
966 275 L
967 275 L
968 276 L
969 276 L
970 276 L
971 276 L
972 277 L
973 277 L
974 277 L
976 277 L
976 277 L
978 278 L
979 278 L
980 278 L
981 278 L
982 279 L
983 279 L
984 279 L
985 279 L
986 280 L
987 280 L
988 280 L
989 280 L
990 281 L
991 281 L
992 281 L
993 281 L
994 282 L
995 282 L
996 282 L
997 282 L
998 283 L
999 283 L
1000 283 L
1001 284 L
1002 284 L
1003 284 L
1004 284 L
1005 285 L
1006 285 L
1007 285 L
1008 286 L
1009 286 L
1010 286 L
1012 287 L
1013 287 L
1014 287 L
1015 288 L
1016 288 L
1017 288 L
1018 289 L
1019 289 L
1020 289 L
1021 290 L
1022 290 L
1023 290 L
1024 291 L
1025 291 L
1026 292 L
1027 292 L
1028 292 L
1029 293 L
1030 293 L
1031 293 L
1032 294 L
1033 294 L
1034 295 L
1035 295 L
1036 295 L
1037 296 L
1038 296 L
1039 297 L
1040 297 L
1041 298 L
1042 298 L
1043 298 L
1044 299 L
1046 299 L
1047 300 L
1048 300 L
1049 301 L
1050 301 L
1051 302 L
1052 302 L
1053 303 L
1054 303 L
1055 304 L
1056 304 L
1057 305 L
1058 305 L
1059 306 L
1060 306 L
1061 307 L
1062 307 L
1063 308 L
1064 308 L
1065 309 L
1066 310 L
1067 310 L
1068 311 L
1069 311 L
1070 312 L
1071 312 L
1072 313 L
1073 314 L
1074 314 L
1075 315 L
1076 316 L
1077 316 L
1078 317 L
1080 317 L
1080 318 L
1082 319 L
1083 319 L
1084 320 L
1085 321 L
1086 321 L
1087 322 L
1088 323 L
1089 323 L
1090 324 L
1091 325 L
1092 326 L
1093 326 L
1094 327 L
1095 328 L
1096 329 L
currentpoint stroke M
1097 329 L
1098 330 L
1099 331 L
1100 332 L
1101 332 L
1102 333 L
1103 334 L
1104 335 L
1105 336 L
1106 336 L
1107 337 L
1108 338 L
1109 339 L
1110 340 L
1111 341 L
1112 342 L
1113 342 L
1114 343 L
1116 344 L
1117 345 L
1118 346 L
1119 347 L
1120 348 L
1121 349 L
1122 349 L
1123 350 L
1124 351 L
1125 352 L
1126 353 L
1127 354 L
1128 355 L
1129 356 L
1130 357 L
1131 358 L
1132 359 L
1133 360 L
1134 361 L
1135 362 L
1136 363 L
1137 364 L
1138 365 L
1139 366 L
1140 367 L
1141 368 L
1142 369 L
1143 370 L
1144 371 L
1145 372 L
1146 373 L
1147 374 L
1149 375 L
1150 376 L
1151 377 L
1152 378 L
1153 380 L
1154 381 L
1155 382 L
1156 383 L
1157 384 L
1158 385 L
1159 386 L
1160 387 L
1161 388 L
1162 389 L
1163 390 L
1164 392 L
1165 393 L
1166 394 L
1167 395 L
1168 396 L
1169 397 L
1170 398 L
1171 399 L
1172 401 L
1173 402 L
1174 403 L
1175 404 L
1176 405 L
1177 406 L
1178 408 L
1179 409 L
1180 410 L
1181 411 L
1183 412 L
1184 413 L
1185 415 L
1186 416 L
1187 417 L
1188 418 L
1189 419 L
1190 420 L
1191 422 L
1192 423 L
1193 424 L
1194 425 L
1195 426 L
1196 428 L
1197 429 L
1198 430 L
1199 431 L
1200 432 L
1201 433 L
1202 435 L
1203 436 L
1204 437 L
1205 438 L
1206 439 L
1207 441 L
1208 442 L
1209 443 L
1210 444 L
1211 445 L
1212 447 L
1213 448 L
1214 449 L
1215 450 L
1217 452 L
1218 453 L
1219 454 L
1220 455 L
1221 456 L
1222 457 L
1223 459 L
1224 460 L
1225 461 L
1226 462 L
1227 464 L
1228 465 L
1229 466 L
1230 467 L
1231 468 L
1232 470 L
1233 471 L
1234 472 L
1235 473 L
1236 474 L
1237 476 L
1238 477 L
1239 478 L
1240 479 L
1241 480 L
1242 481 L
1243 483 L
1244 484 L
1245 485 L
1246 486 L
1247 487 L
1248 489 L
1249 490 L
1251 491 L
1251 492 L
1253 493 L
1254 495 L
1255 496 L
1256 497 L
1257 498 L
1258 499 L
1259 500 L
1260 502 L
1261 503 L
1262 504 L
1263 505 L
1264 506 L
1265 508 L
1266 509 L
1267 510 L
1268 511 L
1269 512 L
1270 513 L
1271 515 L
1272 516 L
1273 517 L
1274 518 L
1275 519 L
1276 520 L
1277 521 L
1278 523 L
1279 524 L
1280 525 L
1281 526 L
1282 527 L
1283 528 L
1285 529 L
1285 531 L
1287 532 L
1288 533 L
1289 534 L
1290 535 L
1291 536 L
1292 537 L
1293 539 L
1294 540 L
1295 541 L
1296 542 L
1297 543 L
1298 544 L
1299 545 L
1300 546 L
1301 548 L
1302 549 L
1303 550 L
1304 551 L
1305 552 L
1306 553 L
1307 554 L
1308 555 L
1309 556 L
1310 558 L
1311 559 L
1312 560 L
1313 561 L
1314 562 L
1315 563 L
1316 564 L
1317 565 L
1318 566 L
1319 567 L
1321 569 L
1322 570 L
1323 571 L
1324 572 L
1325 573 L
1326 574 L
1327 575 L
1328 576 L
1329 577 L
1330 578 L
1331 579 L
1332 580 L
1333 582 L
1334 583 L
1335 584 L
1336 585 L
1337 586 L
1338 587 L
1339 588 L
1340 589 L
1341 590 L
1342 591 L
1343 592 L
1344 593 L
1345 594 L
1346 595 L
1347 596 L
1348 597 L
1349 599 L
1350 600 L
1351 601 L
1352 602 L
1353 603 L
1355 604 L
1355 605 L
1357 606 L
1358 607 L
1359 608 L
1360 609 L
1361 610 L
1362 611 L
1363 612 L
1364 613 L
1365 614 L
1366 615 L
1367 616 L
1368 617 L
1369 618 L
1370 619 L
1371 620 L
1372 622 L
1373 623 L
1374 624 L
1375 625 L
1376 626 L
1377 627 L
1378 628 L
1379 629 L
1380 630 L
1381 631 L
1382 632 L
1383 633 L
1384 634 L
1385 635 L
1386 636 L
1387 637 L
1389 638 L
1389 639 L
1391 640 L
1392 641 L
1393 642 L
1394 643 L
1395 644 L
1396 645 L
1397 646 L
1398 647 L
1399 648 L
1400 649 L
1401 650 L
1402 652 L
1403 653 L
1404 654 L
1405 655 L
currentpoint stroke M
1406 656 L
1407 657 L
1408 658 L
1409 659 L
1410 660 L
1411 661 L
1412 662 L
1413 663 L
1414 664 L
1415 665 L
1416 666 L
1417 667 L
1418 668 L
1419 669 L
1420 670 L
1421 671 L
1422 673 L
1423 674 L
1425 675 L
1426 676 L
1427 677 L
1428 678 L
1429 679 L
1430 680 L
1431 681 L
1432 682 L
1433 683 L
1434 684 L
1435 685 L
1436 686 L
1437 688 L
1438 689 L
1439 690 L
1440 691 L
1441 692 L
1442 693 L
1443 694 L
1444 695 L
1445 696 L
1446 697 L
1447 699 L
1448 700 L
1449 701 L
1450 702 L
1451 703 L
1452 704 L
1453 705 L
1454 707 L
1455 708 L
1456 709 L
1457 710 L
1459 711 L
1460 712 L
1461 713 L
1462 715 L
1463 716 L
1464 717 L
1465 718 L
1466 719 L
1467 721 L
1468 722 L
1469 723 L
1470 724 L
1471 725 L
1472 727 L
1473 728 L
1474 729 L
1475 730 L
1476 732 L
1477 733 L
1478 734 L
1479 736 L
1480 737 L
1481 738 L
1482 739 L
1483 741 L
1484 742 L
1485 743 L
1486 745 L
1487 746 L
1488 748 L
1489 749 L
1490 750 L
1491 752 L
1493 753 L
1493 755 L
1495 756 L
1496 757 L
1497 759 L
1498 760 L
1499 762 L
1500 763 L
1501 765 L
1502 766 L
1503 768 L
1504 770 L
1505 771 L
1506 773 L
1507 774 L
1508 776 L
1509 778 L
1510 779 L
1511 781 L
1512 783 L
1513 784 L
1514 786 L
1515 788 L
1516 790 L
1517 791 L
1518 793 L
1519 795 L
1520 797 L
1521 798 L
1522 800 L
1523 802 L
1524 804 L
1525 806 L
1526 808 L
1527 810 L
1529 812 L
1530 814 L
1531 816 L
1532 818 L
1533 820 L
1534 822 L
1535 824 L
1536 826 L
1537 828 L
1538 830 L
1539 833 L
1540 835 L
1541 837 L
1542 839 L
1543 841 L
1544 844 L
1545 846 L
1546 848 L
1547 851 L
1548 853 L
1549 855 L
1550 858 L
1551 860 L
1552 862 L
1553 865 L
1554 867 L
1555 870 L
1556 872 L
1557 875 L
1558 877 L
1559 880 L
1560 882 L
1562 885 L
1563 887 L
1564 890 L
1565 892 L
1566 895 L
1567 898 L
1568 900 L
1569 903 L
1570 905 L
1571 908 L
1572 911 L
1573 914 L
1574 916 L
1575 919 L
1576 922 L
1577 925 L
1578 927 L
1579 930 L
1580 933 L
1581 936 L
1582 939 L
1583 942 L
1584 944 L
1585 947 L
1586 950 L
1587 953 L
1588 956 L
1589 959 L
1590 962 L
1591 965 L
1592 968 L
1593 971 L
1594 974 L
1596 977 L
1597 980 L
1598 983 L
1599 986 L
1600 989 L
1601 992 L
1602 995 L
1603 998 L
1604 1001 L
1605 1004 L
1606 1007 L
1607 1010 L
1608 1013 L
1609 1017 L
1610 1020 L
1611 1023 L
1612 1026 L
1613 1029 L
1614 1032 L
1615 1036 L
1616 1039 L
1617 1042 L
1618 1045 L
1619 1048 L
1620 1052 L
1621 1055 L
1622 1058 L
1623 1061 L
1624 1065 L
1625 1068 L
1626 1071 L
1627 1074 L
1628 1078 L
1630 1081 L
1631 1084 L
1632 1088 L
1633 1091 L
1634 1094 L
1635 1098 L
1636 1101 L
1637 1104 L
1638 1108 L
1639 1111 L
1640 1114 L
1641 1118 L
1642 1121 L
1643 1124 L
1644 1128 L
1645 1131 L
1646 1134 L
1647 1138 L
1648 1141 L
1649 1145 L
1650 1148 L
1651 1151 L
1652 1155 L
1653 1158 L
1654 1162 L
1655 1165 L
1656 1168 L
1657 1172 L
1658 1175 L
1659 1179 L
1660 1182 L
1661 1186 L
1662 1189 L
1664 1192 L
1664 1196 L
1666 1199 L
1667 1203 L
1668 1206 L
1669 1210 L
1670 1213 L
1671 1217 L
1672 1220 L
1673 1223 L
1674 1227 L
1675 1230 L
1676 1234 L
1677 1237 L
1678 1241 L
1679 1244 L
1680 1248 L
1681 1251 L
1682 1255 L
1683 1258 L
1685 1262 L
1686 1265 L
1687 1268 L
1688 1272 L
1689 1275 L
1690 1279 L
1691 1282 L
1692 1286 L
1693 1289 L
1694 1293 L
1695 1296 L
1696 1300 L
1698 1303 L
1698 1307 L
1700 1310 L
1701 1314 L
1702 1317 L
1703 1320 L
1704 1324 L
1705 1327 L
1706 1331 L
1707 1334 L
1708 1338 L
1709 1341 L
1710 1344 L
1711 1348 L
1712 1351 L
1713 1355 L
1714 1358 L
1715 1361 L
currentpoint stroke M
1716 1365 L
1717 1368 L
1718 1372 L
1719 1375 L
1720 1378 L
1721 1382 L
1722 1385 L
1723 1389 L
1724 1392 L
1725 1395 L
1726 1399 L
1727 1402 L
1728 1405 L
1729 1409 L
1730 1412 L
1731 1415 L
1732 1419 L
1734 1422 L
1735 1425 L
1736 1429 L
1737 1432 L
1738 1435 L
1739 1439 L
1740 1442 L
1741 1445 L
1742 1448 L
1743 1452 L
1744 1455 L
1745 1458 L
1746 1461 L
1747 1465 L
1748 1468 L
1749 1471 L
1750 1474 L
1751 1478 L
1752 1481 L
1753 1484 L
1754 1487 L
1755 1490 L
1756 1493 L
1757 1497 L
1758 1500 L
1759 1503 L
1760 1506 L
1761 1509 L
1762 1512 L
1763 1515 L
1764 1518 L
1765 1521 L
1766 1524 L
1768 1528 L
1768 1531 L
1770 1534 L
1771 1537 L
1772 1540 L
1773 1543 L
1774 1546 L
1775 1549 L
1776 1552 L
1777 1554 L
1778 1557 L
1779 1560 L
1780 1563 L
1781 1566 L
1782 1569 L
1783 1572 L
1784 1575 L
1785 1578 L
1786 1580 L
1787 1583 L
1788 1586 L
1789 1589 L
1790 1592 L
1791 1594 L
1792 1597 L
1793 1600 L
1794 1603 L
1795 1605 L
1796 1608 L
1797 1611 L
1798 1613 L
1799 1616 L
1800 1619 L
1802 1621 L
1802 1624 L
1804 1627 L
1805 1629 L
1806 1632 L
1807 1634 L
1808 1637 L
1809 1639 L
1810 1642 L
1811 1644 L
1812 1647 L
1813 1649 L
1814 1652 L
1815 1654 L
1816 1656 L
1817 1659 L
1818 1661 L
1819 1663 L
1820 1666 L
1821 1668 L
1822 1670 L
1823 1673 L
1824 1675 L
1825 1677 L
1826 1679 L
1827 1681 L
1828 1684 L
1829 1686 L
1830 1688 L
1831 1690 L
1832 1692 L
1833 1694 L
1834 1696 L
1835 1698 L
1836 1700 L
1838 1702 L
1839 1704 L
1840 1706 L
1841 1708 L
1842 1710 L
1843 1712 L
1844 1714 L
1845 1716 L
1846 1718 L
1847 1720 L
1848 1721 L
1849 1723 L
1850 1725 L
1851 1727 L
1852 1729 L
1853 1730 L
1854 1732 L
1855 1734 L
1856 1735 L
1857 1737 L
1858 1739 L
1859 1740 L
1860 1742 L
1861 1744 L
1862 1745 L
1863 1747 L
1864 1748 L
1865 1750 L
1866 1751 L
1867 1753 L
1868 1754 L
1869 1756 L
1870 1757 L
1872 1759 L
1873 1760 L
1874 1762 L
1875 1763 L
1876 1765 L
1877 1766 L
1878 1767 L
1879 1769 L
1880 1770 L
1881 1771 L
1882 1773 L
1883 1774 L
1884 1775 L
1885 1777 L
1886 1778 L
1887 1779 L
1888 1781 L
1889 1782 L
1890 1783 L
1891 1785 L
1892 1786 L
1893 1787 L
1894 1788 L
1895 1790 L
1896 1791 L
1897 1792 L
1898 1793 L
1899 1794 L
1900 1796 L
1901 1797 L
1902 1798 L
1903 1799 L
1904 1801 L
1906 1802 L
1906 1803 L
1908 1804 L
1909 1805 L
1910 1806 L
1911 1808 L
1912 1809 L
1913 1810 L
1914 1811 L
1915 1812 L
1916 1813 L
1917 1814 L
1918 1815 L
1919 1817 L
1920 1818 L
1921 1819 L
1922 1820 L
1923 1821 L
1924 1822 L
1925 1823 L
1926 1824 L
1927 1825 L
1928 1827 L
1929 1828 L
1930 1829 L
1931 1830 L
1932 1831 L
1933 1832 L
1934 1833 L
1935 1834 L
1936 1835 L
1937 1836 L
1938 1837 L
1940 1838 L
1940 1840 L
1942 1841 L
1943 1842 L
1944 1843 L
1945 1844 L
1946 1845 L
1947 1846 L
1948 1847 L
1949 1848 L
1950 1849 L
1951 1850 L
1952 1851 L
1953 1852 L
1954 1853 L
1955 1854 L
1956 1855 L
1957 1856 L
1958 1857 L
1959 1859 L
1960 1860 L
1961 1861 L
1962 1862 L
1963 1863 L
1964 1864 L
1965 1865 L
1966 1866 L
1967 1867 L
1968 1868 L
1969 1869 L
1970 1870 L
1971 1871 L
1972 1872 L
1973 1873 L
1975 1874 L
1976 1875 L
1977 1876 L
1978 1877 L
1979 1878 L
1980 1879 L
1981 1880 L
1982 1881 L
1983 1882 L
1984 1883 L
1985 1884 L
1986 1885 L
1987 1887 L
1988 1888 L
1989 1889 L
1990 1890 L
1991 1891 L
1992 1892 L
1993 1893 L
1994 1894 L
1995 1895 L
1996 1896 L
1997 1897 L
1998 1898 L
1999 1899 L
2000 1900 L
2001 1901 L
2002 1902 L
2003 1903 L
2004 1904 L
2005 1905 L
2006 1906 L
2007 1907 L
2009 1908 L
2010 1909 L
2011 1910 L
2012 1911 L
2013 1912 L
2014 1914 L
2015 1915 L
2016 1916 L
2017 1917 L
2018 1918 L
2019 1919 L
2020 1920 L
2021 1921 L
2022 1922 L
2023 1923 L
2024 1924 L
currentpoint stroke M
2025 1925 L
2026 1926 L
2027 1927 L
2028 1928 L
2029 1929 L
2030 1930 L
2031 1932 L
2032 1933 L
2033 1934 L
2034 1935 L
2035 1936 L
2036 1937 L
2037 1938 L
2038 1939 L
2039 1940 L
2040 1941 L
2041 1942 L
2043 1943 L
2044 1944 L
2045 1946 L
2046 1947 L
2047 1948 L
2048 1949 L
2049 1950 L
2050 1951 L
2051 1952 L
2052 1953 L
2053 1954 L
2054 1955 L
2055 1956 L
2056 1958 L
2057 1959 L
2058 1960 L
2059 1961 L
2060 1962 L
2061 1963 L
2062 1964 L
2063 1965 L
2064 1966 L
2065 1968 L
2066 1969 L
2067 1970 L
2068 1971 L
2069 1972 L
2070 1973 L
2071 1974 L
2072 1975 L
2073 1977 L
2074 1978 L
2075 1979 L
2077 1980 L
2077 1981 L
2079 1982 L
2080 1983 L
2081 1985 L
2082 1986 L
2083 1987 L
2084 1988 L
2085 1989 L
2086 1990 L
2087 1991 L
2088 1992 L
2089 1994 L
2090 1995 L
2091 1996 L
2092 1997 L
2093 1998 L
2094 1999 L
2095 2001 L
2096 2002 L
2097 2003 L
2098 2004 L
2099 2005 L
2100 2006 L
2101 2008 L
2102 2009 L
2103 2010 L
2104 2011 L
2105 2012 L
2106 2013 L
2107 2015 L
2108 2016 L
2109 2017 L
2111 2018 L
2111 2019 L
2113 2021 L
2114 2022 L
2115 2023 L
2116 2024 L
2117 2025 L
2118 2026 L
2119 2028 L
2120 2029 L
2121 2030 L
2122 2031 L
2123 2032 L
2124 2034 L
2125 2035 L
2126 2036 L
2127 2037 L
2128 2038 L
2129 2040 L
2130 2041 L
2131 2042 L
2132 2043 L
2133 2044 L
2134 2046 L
2135 2047 L
2136 2048 L
2137 2049 L
2138 2050 L
2139 2052 L
2140 2053 L
2141 2054 L
2142 2055 L
2143 2056 L
2144 2058 L
2145 2059 L
2147 2060 L
2148 2061 L
2149 2062 L
2150 2064 L
2151 2065 L
2152 2066 L
2153 2067 L
2154 2068 L
2155 2070 L
2156 2071 L
2157 2072 L
2158 2073 L
2159 2074 L
2160 2076 L
2161 2077 L
2162 2078 L
2163 2079 L
2164 2080 L
2165 2082 L
2166 2083 L
2167 2084 L
2168 2085 L
2169 2086 L
2170 2088 L
2171 2089 L
2172 2090 L
2173 2091 L
2174 2092 L
2175 2094 L
2176 2095 L
2177 2096 L
2178 2097 L
2179 2098 L
2181 2099 L
2182 2101 L
2183 2102 L
2184 2103 L
2185 2104 L
2186 2105 L
2187 2106 L
2188 2108 L
2189 2109 L
2190 2110 L
2191 2111 L
2192 2112 L
2193 2113 L
2194 2115 L
2195 2116 L
2196 2117 L
2197 2118 L
2198 2119 L
2199 2120 L
2200 2121 L
2201 2122 L
2202 2124 L
2203 2125 L
2204 2126 L
2205 2127 L
2206 2128 L
2207 2129 L
2208 2130 L
2209 2131 L
2210 2132 L
2211 2134 L
2212 2135 L
2213 2136 L
2215 2137 L
2215 2138 L
2217 2139 L
2218 2140 L
2219 2141 L
2220 2142 L
2221 2143 L
2222 2144 L
2223 2145 L
2224 2146 L
2225 2147 L
2226 2148 L
2227 2149 L
2228 2150 L
2229 2151 L
2230 2152 L
2231 2153 L
2232 2154 L
2233 2155 L
2234 2156 L
2235 2157 L
2236 2158 L
2237 2159 L
2238 2160 L
2239 2161 L
2240 2162 L
2241 2163 L
2242 2164 L
2243 2165 L
2244 2166 L
2245 2167 L
2246 2168 L
2247 2169 L
2248 2170 L
2249 2170 L
2251 2171 L
2252 2172 L
2253 2173 L
2254 2174 L
2255 2175 L
2256 2176 L
2257 2177 L
2258 2177 L
2259 2178 L
2260 2179 L
2261 2180 L
2262 2181 L
2263 2181 L
2264 2182 L
2265 2183 L
2266 2184 L
2267 2185 L
2268 2185 L
2269 2186 L
2270 2187 L
2271 2188 L
2272 2188 L
2273 2189 L
2274 2190 L
2275 2191 L
2276 2191 L
2277 2192 L
2278 2193 L
2279 2193 L
2280 2194 L
2281 2195 L
2282 2196 L
2283 2196 L
2285 2197 L
2286 2198 L
2287 2198 L
2288 2199 L
2289 2199 L
2290 2200 L
2291 2201 L
2292 2201 L
2293 2202 L
2294 2203 L
2295 2203 L
2296 2204 L
2297 2204 L
2298 2205 L
2299 2206 L
2300 2206 L
2301 2207 L
2302 2207 L
2303 2208 L
2304 2208 L
2305 2209 L
2306 2209 L
2307 2210 L
2308 2211 L
2309 2211 L
2310 2212 L
2311 2212 L
2312 2213 L
2313 2213 L
2314 2214 L
2315 2214 L
2316 2215 L
2317 2215 L
2319 2215 L
2319 2216 L
2321 2216 L
2322 2217 L
2323 2217 L
2324 2218 L
2325 2218 L
2326 2219 L
2327 2219 L
2328 2220 L
2329 2220 L
2330 2220 L
2331 2221 L
2332 2221 L
2333 2222 L
currentpoint stroke M
2334 2222 L
2335 2222 L
2336 2223 L
2337 2223 L
2338 2224 L
2339 2224 L
2340 2224 L
2341 2225 L
2342 2225 L
2343 2226 L
2344 2226 L
2345 2226 L
2346 2227 L
2347 2227 L
2348 2227 L
2349 2228 L
2350 2228 L
2351 2228 L
2353 2229 L
2353 2229 L
2355 2229 L
2356 2230 L
2357 2230 L
2358 2230 L
2359 2231 L
2360 2231 L
2361 2231 L
2362 2232 L
2363 2232 L
2364 2232 L
2365 2232 L
2366 2233 L
2367 2233 L
2368 2233 L
2369 2234 L
2370 2234 L
2371 2234 L
2372 2234 L
2373 2235 L
2374 2235 L
2375 2235 L
2376 2235 L
2377 2236 L
2378 2236 L
2379 2236 L
2380 2236 L
2381 2237 L
2382 2237 L
2383 2237 L
2384 2237 L
2385 2238 L
2386 2238 L
2387 2238 L
2389 2238 L
2390 2239 L
2391 2239 L
2392 2239 L
2393 2239 L
2394 2240 L
2395 2240 L
2396 2240 L
2397 2240 L
2398 2240 L
2399 2241 L
2400 2241 L
2401 2241 L
2402 2241 L
2403 2242 L
2404 2242 L
2405 2242 L
2406 2242 L
2407 2242 L
2408 2242 L
2409 2243 L
2410 2243 L
2411 2243 L
2412 2243 L
2413 2243 L
2414 2244 L
2415 2244 L
2416 2244 L
2417 2244 L
2418 2244 L
2419 2244 L
2420 2245 L
2422 2245 L
2423 2245 L
2424 2245 L
2425 2245 L
2426 2245 L
2427 2246 L
2428 2246 L
2429 2246 L
2430 2246 L
2431 2246 L
2432 2246 L
2433 2247 L
2434 2247 L
2435 2247 L
2436 2247 L
2437 2247 L
2438 2247 L
2439 2247 L
2440 2248 L
2441 2248 L
2442 2248 L
2443 2248 L
2444 2248 L
2445 2248 L
2446 2248 L
2447 2249 L
2448 2249 L
2449 2249 L
2450 2249 L
2451 2249 L
2452 2249 L
2453 2249 L
2454 2249 L
2456 2250 L
2457 2250 L
2458 2250 L
2459 2250 L
2460 2250 L
2461 2250 L
2462 2250 L
2463 2250 L
2464 2251 L
2465 2251 L
2466 2251 L
2467 2251 L
2468 2251 L
2469 2251 L
2470 2251 L
2471 2251 L
2472 2251 L
2473 2251 L
2474 2252 L
2475 2252 L
2476 2252 L
2477 2252 L
2478 2252 L
2479 2252 L
2480 2252 L
2481 2252 L
2482 2252 L
2483 2253 L
2484 2253 L
2485 2253 L
2486 2253 L
2487 2253 L
2488 2253 L
2490 2253 L
2490 2253 L
2492 2253 L
2493 2253 L
2494 2253 L
2495 2253 L
2496 2254 L
2497 2254 L
2498 2254 L
2499 2254 L
2500 2254 L
2501 2254 L
2502 2254 L
2503 2254 L
2504 2254 L
2505 2254 L
2506 2254 L
2507 2254 L
2508 2254 L
2509 2255 L
2510 2255 L
2511 2255 L
2512 2255 L
2513 2255 L
2514 2255 L
2515 2255 L
2516 2255 L
2517 2255 L
2518 2255 L
2519 2255 L
2520 2255 L
2521 2255 L
2522 2256 L
2524 2256 L
2524 2256 L
2526 2256 L
2527 2256 L
2528 2256 L
2529 2256 L
2530 2256 L
2531 2256 L
2532 2256 L
2533 2256 L
2534 2256 L
2535 2256 L
2536 2256 L
2537 2256 L
2538 2256 L
2539 2256 L
2540 2256 L
2541 2257 L
2542 2257 L
2543 2257 L
2544 2257 L
2545 2257 L
2546 2257 L
2547 2257 L
2548 2257 L
2549 2257 L
2550 2257 L
2551 2257 L
2552 2257 L
2553 2257 L
2554 2257 L
2555 2257 L
2556 2257 L
2557 2257 L
2558 2257 L
2560 2257 L
2561 2257 L
2562 2257 L
2563 2258 L
2564 2258 L
2565 2258 L
2566 2258 L
2567 2258 L
2568 2258 L
2569 2258 L
2570 2258 L
2571 2258 L
2572 2258 L
2573 2258 L
2574 2258 L
2575 2258 L
2576 2258 L
2577 2258 L
2578 2258 L
2579 2258 L
2580 2258 L
2581 2258 L
2582 2258 L
2583 2258 L
2584 2258 L
2585 2258 L
2586 2258 L
2587 2258 L
2588 2259 L
2589 2259 L
2590 2259 L
2591 2259 L
2592 2259 L
2594 2259 L
2595 2259 L
2596 2259 L
2597 2259 L
2598 2259 L
2599 2259 L
2600 2259 L
2601 2259 L
2602 2259 L
2603 2259 L
2604 2259 L
2605 2259 L
2606 2259 L
2607 2259 L
2608 2259 L
2609 2259 L
2610 2259 L
2611 2259 L
2612 2259 L
2613 2259 L
2614 2259 L
2615 2259 L
2616 2259 L
2617 2259 L
2618 2259 L
2619 2259 L
2620 2259 L
2621 2259 L
2622 2259 L
2623 2259 L
2624 2259 L
2625 2259 L
2626 2259 L
2628 2260 L
2628 2260 L
2630 2260 L
2631 2260 L
2632 2260 L
2633 2260 L
2634 2260 L
2635 2260 L
2636 2260 L
2637 2260 L
2638 2260 L
2639 2260 L
2640 2260 L
2641 2260 L
2642 2260 L
currentpoint stroke M
2643 2260 L
2644 2260 L
2645 2260 L
2646 2260 L
2647 2260 L
2648 2260 L
2649 2260 L
2650 2260 L
2651 2260 L
2652 2260 L
2653 2260 L
2654 2260 L
2655 2260 L
2656 2260 L
2657 2260 L
2658 2260 L
2659 2260 L
2660 2260 L
2661 2260 L
2662 2260 L
2664 2260 L
2665 2260 L
2666 2260 L
2667 2260 L
2668 2260 L
2669 2260 L
2670 2260 L
2671 2260 L
2672 2260 L
2673 2260 L
2674 2260 L
2675 2260 L
2676 2260 L
2677 2260 L
2678 2260 L
2679 2260 L
2680 2260 L
2681 2260 L
2682 2260 L
2683 2260 L
2684 2260 L
2685 2260 L
2686 2260 L
2687 2260 L
2688 2260 L
2689 2260 L
2690 2260 L
2691 2260 L
2692 2260 L
2693 2260 L
2694 2261 L
2695 2261 L
2696 2261 L
2698 2261 L
2699 2261 L
2700 2261 L
2701 2261 L
2702 2261 L
2703 2261 L
2704 2261 L
2705 2261 L
2706 2261 L
2707 2261 L
2708 2261 L
2709 2261 L
stroke
showpage
 @endspecial eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 945 x @beginspecial 50 @hscale 40 @vscale 270
@angle @setspecial
%%BeginDocument: FigI42.ps
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
TeXDict begin 1000 300 300 @start end
TeXDict begin @a4
bop -190 3150 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 340 L
463 255 M 463 298 L
585 255 M 585 298 L
708 255 M 708 298 L
830 255 M 830 340 L
952 255 M 952 298 L
1074 255 M 1074 298 L
1196 255 M 1196 298 L
1318 255 M 1318 340 L
1440 255 M 1440 298 L
1562 255 M 1562 298 L
1684 255 M 1684 298 L
1806 255 M 1806 340 L
1928 255 M 1928 298 L
2050 255 M 2050 298 L
2172 255 M 2172 298 L
2294 255 M 2294 340 L
2417 255 M 2417 298 L
2539 255 M 2539 298 L
2661 255 M 2661 298 L
2783 255 M 2783 340 L
2905 255 M 2905 298 L
3027 255 M 3027 298 L
218 126 M 239 126 M 336 126 L
422 180 M 422 78 L
427 191 M 427 78 L
427 191 M 368 110 L
454 110 L
406 78 M 443 78 L
706 126 M 728 126 M 824 126 L
867 169 M 873 164 L
867 159 L
862 164 L
862 169 L
867 180 L
873 185 L
889 191 L
910 191 L
926 185 L
932 180 L
937 169 L
937 159 L
932 148 L
916 137 L
889 126 L
878 121 L
867 110 L
862 94 L
862 78 L
910 191 M 921 185 L
926 180 L
932 169 L
932 159 L
926 148 L
910 137 L
889 126 L
862 89 M 867 94 L
878 94 L
905 83 L
921 83 L
932 89 L
937 94 L
878 94 M 905 78 L
926 78 L
932 83 L
937 94 L
937 105 L
1264 126 M 1313 191 M 1296 185 L
1286 169 L
1280 142 L
1280 126 L
1286 99 L
1296 83 L
1313 78 L
1323 78 L
1339 83 L
1350 99 L
1355 126 L
1355 142 L
1350 169 L
1339 185 L
1323 191 L
1313 191 L
1302 185 L
1296 180 L
1291 169 L
1286 142 L
1286 126 L
1291 99 L
1296 89 L
1302 83 L
1313 78 L
1323 78 M 1334 83 L
1339 89 L
1345 99 L
1350 126 L
1350 142 L
1345 169 L
1339 180 L
1334 185 L
1323 191 L
1752 126 M 1774 169 M 1779 164 L
1774 159 L
1768 164 L
1768 169 L
1774 180 L
1779 185 L
1795 191 L
1817 191 L
1833 185 L
1838 180 L
1844 169 L
1844 159 L
1838 148 L
1822 137 L
1795 126 L
1785 121 L
1774 110 L
1768 94 L
1768 78 L
1817 191 M 1828 185 L
1833 180 L
1838 169 L
1838 159 L
1833 148 L
1817 137 L
1795 126 L
1768 89 M 1774 94 L
1785 94 L
1811 83 L
1828 83 L
1838 89 L
1844 94 L
1785 94 M 1811 78 L
1833 78 L
1838 83 L
1844 94 L
1844 105 L
2241 126 M 2305 180 M 2305 78 L
2311 191 M 2311 78 L
2311 191 M 2251 110 L
2337 110 L
2289 78 M 2327 78 L
2729 126 M 2810 175 M 2804 169 L
2810 164 L
2815 169 L
2815 175 L
2810 185 L
2799 191 L
2783 191 L
2767 185 L
2756 175 L
2750 164 L
2745 142 L
2745 110 L
2750 94 L
2761 83 L
2777 78 L
2788 78 L
2804 83 L
2815 94 L
2820 110 L
2820 116 L
2815 132 L
2804 142 L
2788 148 L
2783 148 L
2767 142 L
2756 132 L
2750 116 L
2783 191 M 2772 185 L
2761 175 L
2756 164 L
2750 142 L
2750 110 L
2756 94 L
2767 83 L
2777 78 L
2788 78 M 2799 83 L
2810 94 L
2815 110 L
2815 116 L
2810 132 L
2799 142 L
2788 148 L
341 2261 M 3027 2261 L
341 2261 M 341 2175 L
463 2261 M 463 2218 L
585 2261 M 585 2218 L
708 2261 M 708 2218 L
830 2261 M 830 2175 L
952 2261 M 952 2218 L
1074 2261 M 1074 2218 L
1196 2261 M 1196 2218 L
1318 2261 M 1318 2175 L
1440 2261 M 1440 2218 L
1562 2261 M 1562 2218 L
1684 2261 M 1684 2218 L
1806 2261 M 1806 2175 L
1928 2261 M 1928 2218 L
2050 2261 M 2050 2218 L
2172 2261 M 2172 2218 L
2294 2261 M 2294 2175 L
2417 2261 M 2417 2218 L
2539 2261 M 2539 2218 L
2661 2261 M 2661 2218 L
2783 2261 M 2783 2175 L
2905 2261 M 2905 2218 L
3027 2261 M 3027 2218 L
341 255 M 341 2261 L
341 255 M 456 255 L
148 255 M 196 319 M 180 314 L
169 298 L
164 271 L
164 255 L
169 228 L
180 212 L
196 206 L
207 206 L
223 212 L
234 228 L
239 255 L
239 271 L
234 298 L
223 314 L
207 319 L
196 319 L
186 314 L
180 308 L
175 298 L
169 271 L
169 255 L
175 228 L
180 217 L
186 212 L
196 206 L
207 206 M 218 212 L
223 217 L
229 228 L
234 255 L
234 271 L
229 298 L
223 308 L
218 314 L
207 319 L
3027 255 M 3027 2261 L
3027 255 M 2912 255 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1622 64 M 1644 69 M 1655 80 L
1671 85 L
1665 91 L
1655 85 L
1644 69 L
1638 53 L
1638 37 L
1644 21 L
1649 15 L
1660 15 L
1671 21 L
1681 37 L
1687 53 L
1638 37 M 1644 26 L
1649 21 L
1660 21 L
1671 26 L
1681 37 L
1681 53 M 1681 37 L
1687 21 L
1692 15 L
1703 15 L
1714 21 L
1724 37 L
1730 53 L
1730 69 L
1724 85 L
1719 91 L
1714 85 L
1724 80 L
1730 69 L
1681 37 M 1687 26 L
1692 21 L
1703 21 L
1714 26 L
1724 37 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
171 1070 M 193 1091 M 209 1097 L
214 1102 L
220 1113 L
220 1123 L
214 1139 L
198 1150 L
182 1156 L
166 1156 L
155 1150 L
150 1145 L
144 1134 L
144 1123 L
150 1107 L
166 1097 L
182 1091 L
257 1070 L
currentpoint stroke M
220 1123 M 214 1134 L
198 1145 L
182 1150 L
161 1150 L
150 1145 L
144 1123 M 150 1113 L
166 1102 L
182 1097 L
257 1075 L
85 1231 M 96 1220 L
112 1209 L
134 1199 L
160 1193 L
182 1193 L
209 1199 L
230 1209 L
246 1220 L
257 1231 L
96 1220 M 117 1209 L
134 1204 L
160 1199 L
182 1199 L
209 1204 L
225 1209 L
246 1220 L
166 1268 M 155 1279 L
150 1295 L
144 1290 L
150 1279 L
166 1268 L
182 1263 L
198 1263 L
214 1268 L
219 1274 L
219 1284 L
214 1295 L
198 1306 L
182 1311 L
198 1263 M 209 1268 L
214 1274 L
214 1284 L
209 1295 L
198 1306 L
182 1306 M 198 1306 L
214 1311 L
219 1317 L
219 1327 L
214 1338 L
198 1349 L
182 1354 L
166 1354 L
150 1349 L
144 1343 L
150 1338 L
155 1349 L
166 1354 L
198 1306 M 209 1311 L
214 1317 L
214 1327 L
209 1338 L
198 1349 L
85 1386 M 96 1397 L
112 1408 L
133 1419 L
160 1424 L
182 1424 L
209 1419 L
230 1408 L
246 1397 L
257 1386 L
96 1397 M 117 1408 L
133 1413 L
160 1419 L
182 1419 L
209 1413 L
225 1408 L
246 1397 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
341 255 M 342 255 L
342 255 L
342 255 L
343 255 L
343 255 L
344 255 L
344 255 L
345 255 L
345 255 L
346 255 L
346 255 L
347 255 L
347 255 L
348 255 L
348 255 L
349 255 L
349 255 L
350 255 L
350 255 L
351 255 L
351 255 L
352 255 L
352 255 L
353 255 L
353 255 L
354 255 L
354 255 L
355 255 L
355 255 L
356 255 L
356 255 L
357 255 L
357 255 L
358 255 L
358 255 L
359 255 L
359 255 L
360 255 L
360 255 L
361 255 L
361 255 L
362 255 L
362 255 L
362 255 L
363 255 L
363 255 L
364 255 L
364 255 L
365 255 L
365 255 L
366 255 L
366 255 L
367 255 L
367 255 L
368 255 L
368 255 L
369 255 L
369 255 L
370 255 L
370 255 L
371 255 L
371 255 L
372 255 L
372 255 L
373 255 L
373 255 L
374 255 L
374 255 L
375 255 L
375 255 L
376 255 L
376 255 L
377 255 L
377 255 L
378 255 L
378 255 L
379 255 L
379 255 L
380 255 L
380 255 L
381 255 L
381 255 L
382 255 L
382 255 L
383 255 L
383 255 L
383 255 L
384 255 L
384 255 L
385 255 L
385 255 L
386 255 L
386 255 L
387 255 L
387 255 L
388 255 L
388 255 L
389 255 L
389 255 L
390 255 L
390 255 L
391 255 L
391 255 L
392 255 L
392 255 L
393 255 L
393 255 L
394 255 L
394 255 L
395 255 L
395 255 L
396 255 L
396 255 L
397 255 L
397 255 L
398 255 L
398 256 L
399 256 L
399 256 L
400 256 L
400 256 L
401 255 L
401 255 L
402 255 L
402 255 L
403 255 L
403 255 L
404 255 L
404 255 L
404 255 L
405 255 L
405 255 L
406 255 L
406 255 L
407 255 L
407 255 L
408 255 L
408 255 L
409 255 L
409 255 L
410 255 L
410 255 L
411 255 L
411 255 L
412 255 L
412 255 L
413 255 L
413 255 L
414 255 L
414 255 L
415 255 L
415 255 L
416 255 L
416 255 L
417 255 L
417 255 L
418 255 L
418 255 L
419 255 L
419 255 L
420 255 L
420 255 L
421 255 L
421 255 L
422 255 L
422 255 L
423 255 L
423 255 L
424 255 L
424 255 L
425 255 L
425 255 L
425 255 L
426 255 L
426 255 L
427 255 L
427 255 L
428 255 L
428 255 L
429 255 L
429 255 L
430 255 L
430 255 L
431 255 L
431 255 L
432 255 L
432 255 L
433 255 L
433 255 L
434 255 L
434 256 L
435 256 L
435 256 L
436 256 L
436 256 L
437 256 L
437 257 L
438 257 L
438 257 L
439 257 L
439 258 L
440 257 L
440 257 L
441 257 L
441 257 L
442 256 L
442 256 L
443 256 L
443 256 L
444 256 L
444 256 L
445 255 L
445 255 L
446 255 L
446 255 L
446 255 L
447 255 L
447 255 L
448 255 L
448 255 L
449 255 L
449 255 L
450 255 L
currentpoint stroke M
450 255 L
451 255 L
451 255 L
452 255 L
452 255 L
453 255 L
453 255 L
454 255 L
454 255 L
455 255 L
455 255 L
456 255 L
456 255 L
457 255 L
457 255 L
458 255 L
458 255 L
459 255 L
459 255 L
460 255 L
460 255 L
461 255 L
461 255 L
462 255 L
462 255 L
463 255 L
463 255 L
464 255 L
464 255 L
465 255 L
465 255 L
466 255 L
466 255 L
467 255 L
467 255 L
467 255 L
468 255 L
468 255 L
469 255 L
469 255 L
470 255 L
470 255 L
471 255 L
471 255 L
472 255 L
472 255 L
473 255 L
473 255 L
474 255 L
474 255 L
475 255 L
475 255 L
476 255 L
476 255 L
477 255 L
477 255 L
478 255 L
478 255 L
479 255 L
479 255 L
480 255 L
480 255 L
481 255 L
481 255 L
482 255 L
482 256 L
483 256 L
483 256 L
484 256 L
484 256 L
485 256 L
485 256 L
486 256 L
486 256 L
487 256 L
487 257 L
488 257 L
488 257 L
488 258 L
489 258 L
489 259 L
490 260 L
490 261 L
491 261 L
491 262 L
492 262 L
492 261 L
493 260 L
493 259 L
494 259 L
494 258 L
495 257 L
495 257 L
496 257 L
496 256 L
497 256 L
497 256 L
498 256 L
498 256 L
499 256 L
499 256 L
500 256 L
500 256 L
501 256 L
501 256 L
502 256 L
502 255 L
503 255 L
503 255 L
504 255 L
504 255 L
505 255 L
505 255 L
506 255 L
506 255 L
507 255 L
507 255 L
508 255 L
508 255 L
508 255 L
509 255 L
509 255 L
510 255 L
510 255 L
511 255 L
511 255 L
512 255 L
512 255 L
513 255 L
513 255 L
514 255 L
514 255 L
515 255 L
515 255 L
516 255 L
516 255 L
517 255 L
517 255 L
518 255 L
518 255 L
519 255 L
519 255 L
520 255 L
520 255 L
521 255 L
521 255 L
522 255 L
522 255 L
523 255 L
523 255 L
524 255 L
524 255 L
525 255 L
525 255 L
526 255 L
526 256 L
527 256 L
527 256 L
528 256 L
528 256 L
529 256 L
529 256 L
529 256 L
530 256 L
530 256 L
531 256 L
531 256 L
532 256 L
532 256 L
533 256 L
533 256 L
534 256 L
534 256 L
535 257 L
535 257 L
536 257 L
536 257 L
537 258 L
537 258 L
538 259 L
538 259 L
539 260 L
539 261 L
540 263 L
540 264 L
541 265 L
541 265 L
542 265 L
542 264 L
543 263 L
543 261 L
544 260 L
544 259 L
545 259 L
545 258 L
546 258 L
546 257 L
547 257 L
547 257 L
548 257 L
548 257 L
549 256 L
549 256 L
550 256 L
550 256 L
550 256 L
551 256 L
551 256 L
552 256 L
552 256 L
553 256 L
553 256 L
554 256 L
554 256 L
555 256 L
555 256 L
556 256 L
556 256 L
557 256 L
557 256 L
558 256 L
558 256 L
559 256 L
559 256 L
560 256 L
560 257 L
561 257 L
561 257 L
562 257 L
562 257 L
563 257 L
563 257 L
564 257 L
564 258 L
565 258 L
565 258 L
566 258 L
566 259 L
567 259 L
567 260 L
568 261 L
568 261 L
569 263 L
569 264 L
570 266 L
570 268 L
571 271 L
571 274 L
571 278 L
572 281 L
572 284 L
573 284 L
573 282 L
574 279 L
574 275 L
575 272 L
575 269 L
576 266 L
576 265 L
577 263 L
577 262 L
578 261 L
578 260 L
579 260 L
579 259 L
580 259 L
580 258 L
581 258 L
581 258 L
582 258 L
582 257 L
583 257 L
583 257 L
584 257 L
584 257 L
585 257 L
585 257 L
586 257 L
586 257 L
587 256 L
587 256 L
588 256 L
588 256 L
589 256 L
589 256 L
590 256 L
590 256 L
591 256 L
591 256 L
592 256 L
592 256 L
592 256 L
593 256 L
593 256 L
594 256 L
594 256 L
595 256 L
595 256 L
596 256 L
596 256 L
currentpoint stroke M
597 256 L
597 256 L
598 256 L
598 256 L
599 256 L
599 256 L
600 256 L
600 256 L
601 256 L
601 256 L
602 256 L
602 256 L
603 256 L
603 257 L
604 257 L
604 257 L
605 257 L
605 257 L
606 257 L
606 257 L
607 257 L
607 257 L
608 257 L
608 257 L
609 257 L
609 257 L
610 258 L
610 258 L
611 258 L
611 258 L
612 259 L
612 259 L
613 259 L
613 260 L
613 261 L
614 261 L
614 262 L
615 263 L
615 265 L
616 267 L
616 269 L
617 272 L
617 275 L
618 279 L
618 282 L
619 283 L
619 282 L
620 280 L
620 277 L
621 273 L
621 270 L
622 268 L
622 266 L
623 264 L
623 263 L
624 262 L
624 261 L
625 261 L
625 260 L
626 260 L
626 259 L
627 259 L
627 259 L
628 259 L
628 259 L
629 258 L
629 258 L
630 258 L
630 258 L
631 258 L
631 258 L
632 258 L
632 258 L
633 258 L
633 258 L
634 258 L
634 258 L
634 258 L
635 258 L
635 258 L
636 259 L
636 259 L
637 259 L
637 259 L
638 259 L
638 259 L
639 259 L
639 260 L
640 260 L
640 260 L
641 260 L
641 261 L
642 261 L
642 262 L
643 262 L
643 263 L
644 264 L
644 264 L
645 266 L
645 267 L
646 268 L
646 270 L
647 272 L
647 275 L
648 279 L
648 283 L
649 289 L
649 296 L
650 304 L
650 314 L
651 325 L
651 333 L
652 337 L
652 335 L
653 328 L
653 317 L
654 307 L
654 298 L
655 291 L
655 285 L
655 280 L
656 276 L
656 274 L
657 271 L
657 269 L
658 268 L
658 266 L
659 265 L
659 265 L
660 264 L
660 263 L
661 263 L
661 262 L
662 262 L
662 261 L
663 261 L
663 261 L
664 261 L
664 261 L
665 260 L
665 260 L
666 260 L
666 260 L
667 260 L
667 260 L
668 260 L
668 260 L
669 260 L
669 260 L
670 260 L
670 260 L
671 260 L
671 260 L
672 260 L
672 260 L
673 260 L
673 260 L
674 260 L
674 260 L
675 260 L
675 260 L
675 261 L
676 261 L
676 261 L
677 261 L
677 261 L
678 261 L
678 261 L
679 261 L
679 262 L
680 262 L
680 262 L
681 262 L
681 263 L
682 263 L
682 263 L
683 263 L
683 264 L
684 264 L
684 265 L
685 265 L
685 266 L
686 266 L
686 267 L
687 267 L
687 268 L
688 269 L
688 269 L
689 270 L
689 271 L
690 273 L
690 274 L
691 276 L
691 277 L
692 279 L
692 281 L
693 284 L
693 287 L
694 291 L
694 296 L
695 301 L
695 308 L
696 316 L
696 326 L
696 338 L
697 354 L
697 375 L
698 400 L
698 430 L
699 464 L
699 498 L
700 522 L
700 530 L
701 517 L
701 489 L
702 455 L
702 422 L
703 394 L
703 371 L
704 353 L
704 339 L
705 328 L
705 319 L
706 312 L
706 307 L
707 303 L
707 299 L
708 297 L
708 295 L
709 293 L
709 292 L
710 292 L
710 291 L
711 291 L
711 292 L
712 292 L
712 294 L
713 295 L
713 296 L
714 298 L
714 301 L
715 304 L
715 307 L
716 312 L
716 317 L
717 322 L
717 329 L
717 338 L
718 348 L
718 360 L
719 376 L
719 394 L
720 418 L
720 447 L
721 484 L
721 531 L
722 590 L
722 663 L
723 747 L
723 835 L
724 909 L
724 944 L
725 928 L
725 866 L
726 781 L
726 694 L
727 616 L
727 552 L
728 501 L
728 460 L
729 428 L
729 402 L
730 382 L
730 365 L
731 352 L
731 341 L
732 332 L
732 324 L
733 318 L
733 312 L
734 308 L
734 304 L
735 301 L
735 298 L
736 295 L
736 293 L
737 292 L
737 290 L
738 289 L
738 288 L
738 288 L
739 287 L
739 287 L
740 287 L
740 287 L
741 288 L
741 288 L
742 290 L
742 291 L
743 293 L
currentpoint stroke M
743 295 L
744 298 L
744 302 L
745 306 L
745 312 L
746 318 L
746 327 L
747 338 L
747 352 L
748 370 L
748 392 L
749 420 L
749 454 L
750 492 L
750 529 L
751 554 L
751 560 L
752 543 L
752 510 L
753 471 L
753 435 L
754 403 L
754 378 L
755 357 L
755 341 L
756 328 L
756 318 L
757 310 L
757 303 L
758 298 L
758 293 L
759 289 L
759 286 L
759 283 L
760 281 L
760 279 L
761 277 L
761 276 L
762 274 L
762 273 L
763 272 L
763 271 L
764 270 L
764 269 L
765 269 L
765 268 L
766 268 L
766 267 L
767 267 L
767 266 L
768 266 L
768 266 L
769 265 L
769 265 L
770 265 L
770 265 L
771 265 L
771 264 L
772 264 L
772 264 L
773 264 L
773 264 L
774 264 L
774 264 L
775 264 L
775 264 L
776 264 L
776 264 L
777 265 L
777 265 L
778 265 L
778 265 L
779 266 L
779 266 L
780 267 L
780 267 L
780 268 L
781 269 L
781 270 L
782 271 L
782 272 L
783 274 L
783 276 L
784 278 L
784 281 L
785 285 L
785 290 L
786 295 L
786 302 L
787 311 L
787 323 L
788 337 L
788 354 L
789 372 L
789 388 L
790 398 L
790 397 L
791 387 L
791 370 L
792 352 L
792 335 L
793 321 L
793 310 L
794 301 L
794 294 L
795 288 L
795 284 L
796 280 L
796 277 L
797 275 L
797 273 L
798 271 L
798 270 L
799 269 L
799 268 L
800 267 L
800 266 L
801 265 L
801 265 L
801 264 L
802 264 L
802 263 L
803 263 L
803 263 L
804 262 L
804 262 L
805 262 L
805 262 L
806 261 L
806 261 L
807 261 L
807 261 L
808 261 L
808 261 L
809 261 L
809 261 L
810 261 L
810 261 L
811 261 L
811 260 L
812 260 L
812 260 L
813 260 L
813 260 L
814 261 L
814 261 L
815 261 L
815 261 L
816 261 L
816 261 L
817 261 L
817 261 L
818 261 L
818 261 L
819 261 L
819 262 L
820 262 L
820 262 L
821 262 L
821 263 L
821 263 L
822 263 L
822 264 L
823 264 L
823 265 L
824 266 L
824 266 L
825 267 L
825 268 L
826 270 L
826 271 L
827 273 L
827 276 L
828 279 L
828 282 L
829 287 L
829 293 L
830 300 L
830 309 L
831 320 L
831 331 L
832 341 L
832 347 L
833 347 L
833 340 L
834 330 L
834 318 L
835 308 L
835 300 L
836 293 L
836 288 L
837 284 L
837 281 L
838 278 L
838 276 L
839 274 L
839 273 L
840 272 L
840 272 L
841 271 L
841 271 L
842 271 L
842 270 L
842 271 L
843 271 L
843 271 L
844 271 L
844 272 L
845 272 L
845 273 L
846 274 L
846 275 L
847 276 L
847 277 L
848 278 L
848 280 L
849 282 L
849 284 L
850 287 L
850 290 L
851 293 L
851 297 L
852 302 L
852 308 L
853 315 L
853 323 L
854 333 L
854 346 L
855 362 L
855 382 L
856 407 L
856 439 L
857 479 L
857 528 L
858 584 L
858 639 L
859 682 L
859 698 L
860 680 L
860 635 L
861 579 L
861 524 L
862 476 L
862 436 L
863 405 L
863 380 L
863 360 L
864 344 L
864 332 L
865 322 L
865 313 L
866 306 L
866 301 L
867 296 L
867 292 L
868 288 L
868 285 L
869 283 L
869 280 L
870 278 L
870 277 L
871 275 L
871 274 L
872 272 L
872 271 L
873 270 L
873 269 L
874 269 L
874 268 L
875 267 L
875 267 L
876 266 L
876 266 L
877 265 L
877 265 L
878 264 L
878 264 L
879 264 L
879 263 L
880 263 L
880 263 L
881 263 L
881 262 L
882 262 L
882 262 L
883 262 L
883 262 L
884 262 L
884 262 L
884 261 L
885 261 L
885 261 L
886 261 L
886 261 L
887 261 L
887 261 L
888 261 L
888 261 L
889 262 L
889 262 L
currentpoint stroke M
890 262 L
890 262 L
891 263 L
891 263 L
892 264 L
892 264 L
893 265 L
893 266 L
894 268 L
894 270 L
895 272 L
895 275 L
896 278 L
896 281 L
897 284 L
897 285 L
898 284 L
898 281 L
899 278 L
899 275 L
900 272 L
900 269 L
901 267 L
901 266 L
902 265 L
902 264 L
903 263 L
903 263 L
904 262 L
904 262 L
905 261 L
905 261 L
905 261 L
906 261 L
906 261 L
907 260 L
907 260 L
908 260 L
908 260 L
909 260 L
909 260 L
910 260 L
910 260 L
911 261 L
911 261 L
912 261 L
912 261 L
913 261 L
913 261 L
914 262 L
914 262 L
915 263 L
915 263 L
916 264 L
916 265 L
917 266 L
917 268 L
918 270 L
918 272 L
919 275 L
919 279 L
920 283 L
920 287 L
921 291 L
921 292 L
922 290 L
922 287 L
923 283 L
923 279 L
924 275 L
924 272 L
925 270 L
925 268 L
926 266 L
926 265 L
926 264 L
927 264 L
927 263 L
928 263 L
928 262 L
929 262 L
929 262 L
930 261 L
930 261 L
931 261 L
931 261 L
932 261 L
932 261 L
933 261 L
933 261 L
934 261 L
934 261 L
935 261 L
935 261 L
936 261 L
936 261 L
937 261 L
937 261 L
938 261 L
938 261 L
939 261 L
939 261 L
940 261 L
940 261 L
941 261 L
941 261 L
942 262 L
942 262 L
943 262 L
943 262 L
944 262 L
944 262 L
945 263 L
945 263 L
946 263 L
946 263 L
947 263 L
947 264 L
947 264 L
948 264 L
948 265 L
949 265 L
949 265 L
950 266 L
950 266 L
951 266 L
951 267 L
952 267 L
952 268 L
953 269 L
953 269 L
954 270 L
954 271 L
955 272 L
955 273 L
956 274 L
956 275 L
957 277 L
957 278 L
958 280 L
958 282 L
959 285 L
959 287 L
960 291 L
960 295 L
961 300 L
961 305 L
962 312 L
962 321 L
963 332 L
963 346 L
964 363 L
964 385 L
965 410 L
965 439 L
966 467 L
966 486 L
967 491 L
967 480 L
967 457 L
968 430 L
968 405 L
969 384 L
969 367 L
970 355 L
970 346 L
971 339 L
971 335 L
972 332 L
972 331 L
973 332 L
973 334 L
974 337 L
974 343 L
975 350 L
975 359 L
976 371 L
976 386 L
977 405 L
977 430 L
978 461 L
978 501 L
979 550 L
979 607 L
980 668 L
980 719 L
981 746 L
981 738 L
982 699 L
982 643 L
983 585 L
983 534 L
984 492 L
984 459 L
985 434 L
985 415 L
986 401 L
986 392 L
987 385 L
987 382 L
988 381 L
988 384 L
988 388 L
989 396 L
989 407 L
990 421 L
990 441 L
991 466 L
991 499 L
992 541 L
992 595 L
993 663 L
993 747 L
994 843 L
994 940 L
995 1016 L
995 1044 L
996 1013 L
996 935 L
997 836 L
997 738 L
998 652 L
998 582 L
999 526 L
999 482 L
1000 446 L
1000 418 L
1001 396 L
1001 377 L
1002 362 L
1002 350 L
1003 339 L
1003 331 L
1004 323 L
1004 317 L
1005 311 L
1005 306 L
1006 302 L
1006 298 L
1007 295 L
1007 292 L
1008 290 L
1008 287 L
1009 285 L
1009 283 L
1009 282 L
1010 280 L
1010 279 L
1011 277 L
1011 276 L
1012 275 L
1012 274 L
1013 273 L
1013 272 L
1014 272 L
1014 271 L
1015 270 L
1015 270 L
1016 269 L
1016 268 L
1017 268 L
1017 267 L
1018 267 L
1018 266 L
1019 266 L
1019 266 L
1020 265 L
1020 265 L
1021 265 L
1021 264 L
1022 264 L
1022 264 L
1023 263 L
1023 263 L
1024 263 L
1024 263 L
1025 263 L
1025 262 L
1026 262 L
1026 262 L
1027 262 L
1027 262 L
1028 261 L
1028 261 L
1029 261 L
1029 261 L
1030 261 L
1030 261 L
1030 261 L
1031 260 L
1031 260 L
1032 260 L
1032 260 L
1033 260 L
1033 260 L
1034 260 L
1034 260 L
1035 260 L
1035 260 L
1036 259 L
currentpoint stroke M
1036 259 L
1037 259 L
1037 259 L
1038 259 L
1038 259 L
1039 259 L
1039 259 L
1040 259 L
1040 259 L
1041 259 L
1041 259 L
1042 259 L
1042 259 L
1043 259 L
1043 259 L
1044 259 L
1044 259 L
1045 258 L
1045 258 L
1046 258 L
1046 258 L
1047 258 L
1047 258 L
1048 258 L
1048 258 L
1049 258 L
1049 258 L
1050 259 L
1050 259 L
1051 259 L
1051 259 L
1051 259 L
1052 259 L
1052 259 L
1053 260 L
1053 260 L
1054 261 L
1054 261 L
1055 262 L
1055 263 L
1056 263 L
1056 264 L
1057 263 L
1057 263 L
1058 262 L
1058 261 L
1059 260 L
1059 260 L
1060 259 L
1060 259 L
1061 259 L
1061 258 L
1062 258 L
1062 258 L
1063 258 L
1063 258 L
1064 258 L
1064 258 L
1065 258 L
1065 258 L
1066 258 L
1066 257 L
1067 257 L
1067 257 L
1068 257 L
1068 257 L
1069 257 L
1069 257 L
1070 257 L
1070 257 L
1071 258 L
1071 258 L
1072 258 L
1072 258 L
1072 258 L
1073 258 L
1073 258 L
1074 258 L
1074 259 L
1075 259 L
1075 260 L
1076 260 L
1076 261 L
1077 262 L
1077 262 L
1078 262 L
1078 262 L
1079 261 L
1079 261 L
1080 260 L
1080 259 L
1081 259 L
1081 259 L
1082 258 L
1082 258 L
1083 258 L
1083 258 L
1084 257 L
1084 257 L
1085 257 L
1085 257 L
1086 257 L
1086 257 L
1087 257 L
1087 257 L
1088 257 L
1088 257 L
1089 257 L
1089 257 L
1090 257 L
1090 257 L
1091 257 L
1091 257 L
1092 257 L
1092 257 L
1093 257 L
1093 257 L
1093 257 L
1094 257 L
1094 257 L
1095 257 L
1095 257 L
1096 257 L
1096 257 L
1097 257 L
1097 257 L
1098 257 L
1098 257 L
1099 257 L
1099 257 L
1100 257 L
1100 257 L
1101 257 L
1101 257 L
1102 258 L
1102 258 L
1103 258 L
1103 258 L
1104 258 L
1104 259 L
1105 259 L
1105 260 L
1106 260 L
1106 261 L
1107 262 L
1107 263 L
1108 264 L
1108 264 L
1109 264 L
1109 263 L
1110 262 L
1110 261 L
1111 261 L
1111 260 L
1112 260 L
1112 259 L
1113 259 L
1113 259 L
1113 259 L
1114 259 L
1114 258 L
1115 258 L
1115 258 L
1116 258 L
1116 258 L
1117 258 L
1117 259 L
1118 259 L
1118 259 L
1119 259 L
1119 259 L
1120 259 L
1120 259 L
1121 260 L
1121 260 L
1122 260 L
1122 261 L
1123 261 L
1123 262 L
1124 263 L
1124 264 L
1125 265 L
1125 267 L
1126 269 L
1126 271 L
1127 274 L
1127 278 L
1128 283 L
1128 288 L
1129 293 L
1129 296 L
1130 297 L
1130 295 L
1131 290 L
1131 285 L
1132 280 L
1132 276 L
1133 273 L
1133 270 L
1134 268 L
1134 266 L
1134 265 L
1135 264 L
1135 263 L
1136 263 L
1136 262 L
1137 262 L
1137 261 L
1138 261 L
1138 261 L
1139 261 L
1139 261 L
1140 261 L
1140 261 L
1141 261 L
1141 261 L
1142 261 L
1142 261 L
1143 261 L
1143 261 L
1144 262 L
1144 262 L
1145 263 L
1145 264 L
1146 265 L
1146 266 L
1147 267 L
1147 269 L
1148 271 L
1148 274 L
1149 278 L
1149 282 L
1150 287 L
1150 292 L
1151 297 L
1151 299 L
1152 298 L
1152 295 L
1153 290 L
1153 284 L
1154 280 L
1154 276 L
1155 273 L
1155 270 L
1155 269 L
1156 267 L
1156 266 L
1157 265 L
1157 265 L
1158 264 L
1158 264 L
1159 264 L
1159 264 L
1160 265 L
1160 265 L
1161 266 L
1161 267 L
1162 269 L
1162 271 L
1163 272 L
1163 274 L
1164 274 L
1164 273 L
1165 271 L
1165 269 L
1166 267 L
1166 266 L
1167 264 L
1167 263 L
1168 263 L
1168 262 L
1169 261 L
1169 261 L
1170 261 L
1170 260 L
1171 260 L
1171 260 L
1172 260 L
1172 260 L
1173 260 L
1173 260 L
1174 260 L
1174 260 L
1175 260 L
1175 260 L
1176 260 L
1176 260 L
1176 260 L
1177 260 L
1177 260 L
1178 260 L
1178 260 L
1179 260 L
1179 260 L
1180 261 L
1180 261 L
1181 261 L
1181 261 L
1182 261 L
1182 261 L
currentpoint stroke M
1183 262 L
1183 262 L
1184 262 L
1184 263 L
1185 263 L
1185 264 L
1186 264 L
1186 265 L
1187 266 L
1187 267 L
1188 268 L
1188 269 L
1189 270 L
1189 272 L
1190 274 L
1190 277 L
1191 281 L
1191 285 L
1192 291 L
1192 297 L
1193 304 L
1193 310 L
1194 314 L
1194 314 L
1195 310 L
1195 304 L
1196 298 L
1196 293 L
1197 289 L
1197 286 L
1197 283 L
1198 282 L
1198 281 L
1199 280 L
1199 280 L
1200 281 L
1200 282 L
1201 284 L
1201 286 L
1202 288 L
1202 292 L
1203 296 L
1203 302 L
1204 309 L
1204 318 L
1205 329 L
1205 343 L
1206 359 L
1206 376 L
1207 391 L
1207 400 L
1208 399 L
1208 389 L
1209 375 L
1209 360 L
1210 346 L
1210 336 L
1211 329 L
1211 323 L
1212 321 L
1212 320 L
1213 321 L
1213 324 L
1214 329 L
1214 336 L
1215 346 L
1215 360 L
1216 377 L
1216 399 L
1217 426 L
1217 456 L
1218 483 L
1218 500 L
1218 501 L
1219 485 L
1219 458 L
1220 429 L
1220 402 L
1221 379 L
1221 361 L
1222 348 L
1222 338 L
1223 330 L
1223 325 L
1224 322 L
1224 321 L
1225 321 L
1225 323 L
1226 327 L
1226 333 L
1227 342 L
1227 354 L
1228 370 L
1228 389 L
1229 411 L
1229 433 L
1230 448 L
1230 451 L
1231 441 L
1231 420 L
1232 397 L
1232 374 L
1233 355 L
1233 339 L
1234 327 L
1234 317 L
1235 310 L
1235 304 L
1236 300 L
1236 297 L
1237 295 L
1237 294 L
1238 294 L
1238 295 L
1239 296 L
1239 296 L
1239 296 L
1240 294 L
1240 290 L
1241 287 L
1241 283 L
1242 280 L
1242 278 L
1243 276 L
1243 274 L
1244 273 L
1244 271 L
1245 270 L
1245 270 L
1246 269 L
1246 268 L
1247 268 L
1247 268 L
1248 267 L
1248 267 L
1249 267 L
1249 267 L
1250 267 L
1250 267 L
1251 267 L
1251 267 L
1252 267 L
1252 268 L
1253 268 L
1253 268 L
1254 269 L
1254 270 L
1255 271 L
1255 273 L
1256 275 L
1256 277 L
1257 278 L
1257 279 L
1258 280 L
1258 279 L
1259 277 L
1259 275 L
1259 274 L
1260 273 L
1260 272 L
1261 271 L
1261 271 L
1262 270 L
1262 270 L
1263 270 L
1263 270 L
1264 271 L
1264 271 L
1265 272 L
1265 272 L
1266 273 L
1266 274 L
1267 275 L
1267 276 L
1268 277 L
1268 278 L
1269 280 L
1269 282 L
1270 284 L
1270 286 L
1271 288 L
1271 291 L
1272 293 L
1272 297 L
1273 301 L
1273 307 L
1274 314 L
1274 323 L
1275 334 L
1275 347 L
1276 362 L
1276 375 L
1277 385 L
1277 388 L
1278 384 L
1278 376 L
1279 368 L
1279 361 L
1280 357 L
1280 357 L
1280 359 L
1281 365 L
1281 375 L
1282 389 L
1282 406 L
1283 428 L
1283 451 L
1284 472 L
1284 486 L
1285 491 L
1285 490 L
1286 489 L
1286 492 L
1287 503 L
1287 524 L
1288 556 L
1288 601 L
1289 656 L
1289 715 L
1290 764 L
1290 785 L
1291 770 L
1291 722 L
1292 658 L
1292 592 L
1293 535 L
1293 487 L
1294 448 L
1294 418 L
1295 394 L
1295 375 L
1296 360 L
1296 347 L
1297 337 L
1297 329 L
1298 322 L
1298 316 L
1299 312 L
1299 308 L
1300 304 L
1300 302 L
1301 299 L
1301 298 L
1301 296 L
1302 295 L
1302 294 L
1303 294 L
1303 294 L
1304 294 L
1304 294 L
1305 295 L
1305 296 L
1306 297 L
1306 299 L
1307 301 L
1307 304 L
1308 307 L
1308 311 L
1309 316 L
1309 323 L
1310 331 L
1310 341 L
1311 355 L
1311 371 L
1312 392 L
1312 418 L
1313 447 L
1313 477 L
1314 500 L
1314 509 L
1315 503 L
1315 483 L
1316 459 L
1316 437 L
1317 419 L
1317 407 L
1318 401 L
1318 401 L
1319 407 L
1319 419 L
1320 437 L
1320 459 L
1321 483 L
1321 503 L
1322 509 L
1322 500 L
1322 477 L
1323 447 L
1323 418 L
1324 392 L
1324 371 L
1325 355 L
1325 341 L
1326 331 L
1326 323 L
1327 316 L
1327 311 L
1328 307 L
1328 304 L
1329 301 L
currentpoint stroke M
1329 299 L
1330 297 L
1330 296 L
1331 295 L
1331 294 L
1332 294 L
1332 294 L
1333 294 L
1333 294 L
1334 295 L
1334 296 L
1335 298 L
1335 299 L
1336 302 L
1336 304 L
1337 308 L
1337 312 L
1338 316 L
1338 322 L
1339 329 L
1339 337 L
1340 347 L
1340 360 L
1341 375 L
1341 394 L
1342 418 L
1342 448 L
1343 487 L
1343 535 L
1343 592 L
1344 658 L
1344 722 L
1345 770 L
1345 785 L
1346 764 L
1346 715 L
1347 656 L
1347 601 L
1348 556 L
1348 524 L
1349 503 L
1349 492 L
1350 489 L
1350 490 L
1351 491 L
1351 486 L
1352 472 L
1352 451 L
1353 428 L
1353 406 L
1354 389 L
1354 375 L
1355 365 L
1355 359 L
1356 357 L
1356 357 L
1357 361 L
1357 368 L
1358 376 L
1358 384 L
1359 388 L
1359 385 L
1360 375 L
1360 362 L
1361 347 L
1361 334 L
1362 323 L
1362 314 L
1363 307 L
1363 301 L
1364 297 L
1364 293 L
1364 291 L
1365 288 L
1365 286 L
1366 284 L
1366 282 L
1367 280 L
1367 278 L
1368 277 L
1368 276 L
1369 275 L
1369 274 L
1370 273 L
1370 272 L
1371 272 L
1371 271 L
1372 271 L
1372 270 L
1373 270 L
1373 270 L
1374 270 L
1374 271 L
1375 271 L
1375 272 L
1376 273 L
1376 274 L
1377 275 L
1377 277 L
1378 279 L
1378 280 L
1379 279 L
1379 278 L
1380 277 L
1380 275 L
1381 273 L
1381 271 L
1382 270 L
1382 269 L
1383 268 L
1383 268 L
1384 268 L
1384 267 L
1385 267 L
1385 267 L
1385 267 L
1386 267 L
1386 267 L
1387 267 L
1387 267 L
1388 267 L
1388 268 L
1389 268 L
1389 268 L
1390 269 L
1390 270 L
1391 270 L
1391 271 L
1392 273 L
1392 274 L
1393 276 L
1393 278 L
1394 280 L
1394 283 L
1395 287 L
1395 290 L
1396 294 L
1396 296 L
1397 297 L
1397 296 L
1398 295 L
1398 294 L
1399 294 L
1399 295 L
1400 297 L
1400 300 L
1401 304 L
1401 310 L
1402 317 L
1402 327 L
1403 339 L
1403 354 L
1404 374 L
1404 396 L
1405 420 L
1405 440 L
1405 451 L
1406 448 L
1406 433 L
1407 412 L
1407 390 L
1408 370 L
1408 354 L
1409 342 L
1409 333 L
1410 327 L
1410 323 L
1411 321 L
1411 320 L
1412 322 L
1412 325 L
1413 330 L
1413 337 L
1414 347 L
1414 361 L
1415 379 L
1415 401 L
1416 428 L
1416 457 L
1417 484 L
1417 501 L
1418 501 L
1418 484 L
1419 457 L
1419 427 L
1420 400 L
1420 378 L
1421 360 L
1421 347 L
1422 336 L
1422 329 L
1423 324 L
1423 321 L
1424 320 L
1424 321 L
1425 323 L
1425 328 L
1426 335 L
1426 346 L
1426 359 L
1427 373 L
1427 388 L
1428 398 L
1428 400 L
1429 392 L
1429 377 L
1430 360 L
1430 343 L
1431 329 L
1431 318 L
1432 309 L
1432 302 L
1433 296 L
1433 292 L
1434 288 L
1434 286 L
1435 284 L
1435 282 L
1436 281 L
1436 280 L
1437 280 L
1437 281 L
1438 282 L
1438 283 L
1439 285 L
1439 289 L
1440 293 L
1440 298 L
1441 304 L
1441 310 L
1442 313 L
1442 314 L
1443 310 L
1443 304 L
1444 297 L
1444 291 L
1445 285 L
1445 281 L
1446 277 L
1446 274 L
1447 272 L
1447 270 L
1447 269 L
1448 268 L
1448 267 L
1449 266 L
1449 265 L
1450 264 L
1450 264 L
1451 263 L
1451 263 L
1452 262 L
1452 262 L
1453 262 L
1453 261 L
1454 261 L
1454 261 L
1455 261 L
1455 261 L
1456 261 L
1456 260 L
1457 260 L
1457 260 L
1458 260 L
1458 260 L
1459 260 L
1459 260 L
1460 260 L
1460 260 L
1461 260 L
1461 260 L
1462 260 L
1462 260 L
1463 260 L
1463 260 L
1464 260 L
1464 260 L
1465 260 L
1465 260 L
1466 260 L
1466 261 L
1467 261 L
1467 261 L
1468 262 L
1468 262 L
1468 263 L
1469 264 L
1469 265 L
1470 267 L
1470 269 L
1471 271 L
1471 272 L
1472 274 L
1472 274 L
1473 273 L
1473 271 L
1474 270 L
1474 268 L
1475 267 L
1475 266 L
currentpoint stroke M
1476 265 L
1476 264 L
1477 264 L
1477 264 L
1478 264 L
1478 265 L
1479 265 L
1479 266 L
1480 267 L
1480 268 L
1481 270 L
1481 272 L
1482 275 L
1482 279 L
1483 284 L
1483 289 L
1484 294 L
1484 298 L
1485 299 L
1485 297 L
1486 293 L
1486 288 L
1487 282 L
1487 278 L
1488 274 L
1488 271 L
1489 269 L
1489 267 L
1489 266 L
1490 265 L
1490 264 L
1491 263 L
1491 262 L
1492 262 L
1492 262 L
1493 261 L
1493 261 L
1494 261 L
1494 261 L
1495 261 L
1495 261 L
1496 261 L
1496 261 L
1497 261 L
1497 261 L
1498 261 L
1498 261 L
1499 262 L
1499 262 L
1500 262 L
1500 263 L
1501 264 L
1501 265 L
1502 266 L
1502 268 L
1503 270 L
1503 273 L
1504 276 L
1504 280 L
1505 285 L
1505 290 L
1506 294 L
1506 297 L
1507 296 L
1507 293 L
1508 288 L
1508 283 L
1509 278 L
1509 274 L
1510 271 L
1510 269 L
1510 267 L
1511 265 L
1511 264 L
1512 263 L
1512 262 L
1513 261 L
1513 261 L
1514 260 L
1514 260 L
1515 260 L
1515 259 L
1516 259 L
1516 259 L
1517 259 L
1517 259 L
1518 259 L
1518 259 L
1519 258 L
1519 258 L
1520 258 L
1520 258 L
1521 258 L
1521 258 L
1522 258 L
1522 259 L
1523 259 L
1523 259 L
1524 259 L
1524 260 L
1525 260 L
1525 261 L
1526 261 L
1526 262 L
1527 263 L
1527 264 L
1528 264 L
1528 264 L
1529 263 L
1529 262 L
1530 261 L
1530 261 L
1531 260 L
1531 259 L
1531 259 L
1532 259 L
1532 258 L
1533 258 L
1533 258 L
1534 258 L
1534 258 L
1535 257 L
1535 257 L
1536 257 L
1536 257 L
1537 257 L
1537 257 L
1538 257 L
1538 257 L
1539 257 L
1539 257 L
1540 257 L
1540 257 L
1541 257 L
1541 257 L
1542 257 L
1542 257 L
1543 257 L
1543 257 L
1544 257 L
1544 257 L
1545 257 L
1545 257 L
1546 257 L
1546 257 L
1547 257 L
1547 257 L
1548 257 L
1548 257 L
1549 257 L
1549 257 L
1550 257 L
1550 257 L
1551 257 L
1551 257 L
1552 257 L
1552 257 L
1552 258 L
1553 258 L
1553 258 L
1554 258 L
1554 258 L
1555 259 L
1555 259 L
1556 260 L
1556 260 L
1557 261 L
1557 262 L
1558 262 L
1558 262 L
1559 262 L
1559 261 L
1560 260 L
1560 260 L
1561 259 L
1561 259 L
1562 259 L
1562 258 L
1563 258 L
1563 258 L
1564 258 L
1564 258 L
1565 258 L
1565 258 L
1566 257 L
1566 257 L
1567 257 L
1567 257 L
1568 257 L
1568 257 L
1569 257 L
1569 257 L
1570 257 L
1570 258 L
1571 258 L
1571 258 L
1572 258 L
1572 258 L
1572 258 L
1573 258 L
1573 258 L
1574 258 L
1574 258 L
1575 259 L
1575 259 L
1576 259 L
1576 260 L
1577 260 L
1577 261 L
1578 262 L
1578 262 L
1579 263 L
1579 264 L
1580 263 L
1580 263 L
1581 262 L
1581 261 L
1582 261 L
1582 260 L
1583 260 L
1583 259 L
1584 259 L
1584 259 L
1585 259 L
1585 259 L
1586 259 L
1586 259 L
1587 258 L
1587 258 L
1588 258 L
1588 258 L
1589 258 L
1589 258 L
1590 258 L
1590 258 L
1591 258 L
1591 258 L
1592 259 L
1592 259 L
1593 259 L
1593 259 L
1593 259 L
1594 259 L
1594 259 L
1595 259 L
1595 259 L
1596 259 L
1596 259 L
1597 259 L
1597 259 L
1598 259 L
1598 259 L
1599 259 L
1599 259 L
1600 259 L
1600 260 L
1601 260 L
1601 260 L
1602 260 L
1602 260 L
1603 260 L
1603 260 L
1604 260 L
1604 260 L
1605 260 L
1605 261 L
1606 261 L
1606 261 L
1607 261 L
1607 261 L
1608 261 L
1608 261 L
1609 262 L
1609 262 L
1610 262 L
1610 262 L
1611 262 L
1611 263 L
1612 263 L
1612 263 L
1613 263 L
1613 263 L
1614 264 L
1614 264 L
1614 264 L
1615 265 L
1615 265 L
1616 265 L
1616 266 L
1617 266 L
1617 266 L
1618 267 L
1618 267 L
1619 268 L
1619 268 L
1620 269 L
1620 270 L
1621 270 L
1621 271 L
1622 272 L
currentpoint stroke M
1622 272 L
1623 273 L
1623 274 L
1624 275 L
1624 276 L
1625 277 L
1625 279 L
1626 280 L
1626 282 L
1627 283 L
1627 285 L
1628 287 L
1628 290 L
1629 292 L
1629 295 L
1630 298 L
1630 302 L
1631 306 L
1631 311 L
1632 317 L
1632 323 L
1633 331 L
1633 339 L
1634 350 L
1634 362 L
1635 377 L
1635 396 L
1635 418 L
1636 446 L
1636 481 L
1637 526 L
1637 582 L
1638 652 L
1638 737 L
1639 835 L
1639 934 L
1640 1013 L
1640 1045 L
1641 1018 L
1641 942 L
1642 845 L
1642 749 L
1643 665 L
1643 596 L
1644 542 L
1644 499 L
1645 466 L
1645 441 L
1646 421 L
1646 407 L
1647 396 L
1647 388 L
1648 383 L
1648 381 L
1649 381 L
1649 384 L
1650 390 L
1650 399 L
1651 413 L
1651 431 L
1652 455 L
1652 487 L
1653 528 L
1653 578 L
1654 635 L
1654 692 L
1655 735 L
1655 748 L
1656 726 L
1656 677 L
1656 617 L
1657 558 L
1657 508 L
1658 467 L
1658 434 L
1659 408 L
1659 388 L
1660 372 L
1660 360 L
1661 351 L
1661 343 L
1662 338 L
1662 334 L
1663 332 L
1663 331 L
1664 331 L
1664 333 L
1665 337 L
1665 343 L
1666 352 L
1666 364 L
1667 380 L
1667 400 L
1668 424 L
1668 450 L
1669 474 L
1669 488 L
1670 486 L
1670 469 L
1671 442 L
1671 414 L
1672 388 L
1672 366 L
1673 348 L
1673 334 L
1674 322 L
1674 313 L
1675 306 L
1675 300 L
1676 295 L
1676 291 L
1677 288 L
1677 285 L
1677 282 L
1678 280 L
1678 278 L
1679 277 L
1679 275 L
1680 274 L
1680 273 L
1681 272 L
1681 271 L
1682 270 L
1682 269 L
1683 269 L
1683 268 L
1684 267 L
1684 267 L
1685 266 L
1685 266 L
1686 266 L
1686 265 L
1687 265 L
1687 265 L
1688 264 L
1688 264 L
1689 264 L
1689 263 L
1690 263 L
1690 263 L
1691 263 L
1691 263 L
1692 262 L
1692 262 L
1693 262 L
1693 262 L
1694 262 L
1694 262 L
1695 261 L
1695 261 L
1696 261 L
1696 261 L
1697 261 L
1697 261 L
1698 261 L
1698 261 L
1698 261 L
1699 261 L
1699 261 L
1700 261 L
1700 261 L
1701 261 L
1701 261 L
1702 261 L
1702 261 L
1703 261 L
1703 261 L
1704 261 L
1704 261 L
1705 261 L
1705 261 L
1706 261 L
1706 261 L
1707 262 L
1707 262 L
1708 262 L
1708 263 L
1709 263 L
1709 264 L
1710 265 L
1710 266 L
1711 267 L
1711 269 L
1712 271 L
1712 274 L
1713 277 L
1713 281 L
1714 285 L
1714 289 L
1715 292 L
1715 292 L
1716 290 L
1716 286 L
1717 282 L
1717 277 L
1718 274 L
1718 271 L
1718 269 L
1719 267 L
1719 266 L
1720 265 L
1720 264 L
1721 263 L
1721 263 L
1722 262 L
1722 262 L
1723 261 L
1723 261 L
1724 261 L
1724 261 L
1725 261 L
1725 260 L
1726 260 L
1726 260 L
1727 260 L
1727 260 L
1728 260 L
1728 260 L
1729 260 L
1729 260 L
1730 260 L
1730 261 L
1731 261 L
1731 261 L
1732 261 L
1732 262 L
1733 262 L
1733 262 L
1734 263 L
1734 264 L
1735 265 L
1735 266 L
1736 267 L
1736 269 L
1737 272 L
1737 274 L
1738 278 L
1738 281 L
1739 284 L
1739 284 L
1739 284 L
1740 281 L
1740 278 L
1741 275 L
1741 272 L
1742 269 L
1742 268 L
1743 266 L
1743 265 L
1744 264 L
1744 264 L
1745 263 L
1745 263 L
1746 262 L
1746 262 L
1747 262 L
1747 262 L
1748 262 L
1748 261 L
1749 261 L
1749 261 L
1750 261 L
1750 261 L
1751 261 L
1751 262 L
1752 262 L
1752 262 L
1753 262 L
1753 262 L
1754 262 L
1754 262 L
1755 262 L
1755 263 L
1756 263 L
1756 263 L
1757 263 L
1757 264 L
1758 264 L
1758 264 L
1759 265 L
1759 265 L
1760 266 L
1760 266 L
1760 267 L
1761 267 L
1761 268 L
1762 269 L
1762 269 L
1763 270 L
1763 271 L
1764 272 L
1764 274 L
1765 275 L
1765 276 L
1766 278 L
1766 280 L
1767 282 L
1767 285 L
1768 288 L
1768 291 L
currentpoint stroke M
1769 295 L
1769 300 L
1770 306 L
1770 313 L
1771 321 L
1771 331 L
1772 344 L
1772 359 L
1773 378 L
1773 403 L
1774 434 L
1774 473 L
1775 520 L
1775 575 L
1776 632 L
1776 678 L
1777 698 L
1777 685 L
1778 643 L
1778 588 L
1779 532 L
1779 483 L
1780 442 L
1780 410 L
1781 384 L
1781 363 L
1781 347 L
1782 334 L
1782 324 L
1783 315 L
1783 308 L
1784 302 L
1784 297 L
1785 293 L
1785 290 L
1786 287 L
1786 284 L
1787 282 L
1787 280 L
1788 278 L
1788 277 L
1789 276 L
1789 275 L
1790 274 L
1790 273 L
1791 272 L
1791 272 L
1792 271 L
1792 271 L
1793 271 L
1793 270 L
1794 270 L
1794 270 L
1795 271 L
1795 271 L
1796 271 L
1796 272 L
1797 273 L
1797 274 L
1798 275 L
1798 277 L
1799 279 L
1799 282 L
1800 286 L
1800 291 L
1801 297 L
1801 305 L
1802 314 L
1802 325 L
1802 336 L
1803 344 L
1803 347 L
1804 344 L
1804 335 L
1805 324 L
1805 313 L
1806 303 L
1806 295 L
1807 289 L
1807 284 L
1808 280 L
1808 277 L
1809 274 L
1809 272 L
1810 270 L
1810 269 L
1811 268 L
1811 267 L
1812 266 L
1812 265 L
1813 265 L
1813 264 L
1814 264 L
1814 263 L
1815 263 L
1815 262 L
1816 262 L
1816 262 L
1817 262 L
1817 261 L
1818 261 L
1818 261 L
1819 261 L
1819 261 L
1820 261 L
1820 261 L
1821 261 L
1821 261 L
1822 261 L
1822 261 L
1823 260 L
1823 260 L
1823 260 L
1824 260 L
1824 260 L
1825 261 L
1825 261 L
1826 261 L
1826 261 L
1827 261 L
1827 261 L
1828 261 L
1828 261 L
1829 261 L
1829 261 L
1830 261 L
1830 262 L
1831 262 L
1831 262 L
1832 262 L
1832 263 L
1833 263 L
1833 263 L
1834 264 L
1834 264 L
1835 265 L
1835 265 L
1836 266 L
1836 267 L
1837 267 L
1837 268 L
1838 270 L
1838 271 L
1839 273 L
1839 274 L
1840 277 L
1840 280 L
1841 283 L
1841 287 L
1842 293 L
1842 299 L
1843 308 L
1843 319 L
1844 332 L
1844 348 L
1844 366 L
1845 384 L
1845 396 L
1846 399 L
1846 392 L
1847 376 L
1847 358 L
1848 341 L
1848 326 L
1849 314 L
1849 304 L
1850 297 L
1850 291 L
1851 286 L
1851 282 L
1852 279 L
1852 277 L
1853 274 L
1853 273 L
1854 271 L
1854 270 L
1855 269 L
1855 268 L
1856 268 L
1856 267 L
1857 266 L
1857 266 L
1858 266 L
1858 265 L
1859 265 L
1859 265 L
1860 265 L
1860 264 L
1861 264 L
1861 264 L
1862 264 L
1862 264 L
1863 264 L
1863 264 L
1864 264 L
1864 264 L
1864 264 L
1865 265 L
1865 265 L
1866 265 L
1866 265 L
1867 265 L
1867 266 L
1868 266 L
1868 266 L
1869 267 L
1869 267 L
1870 267 L
1870 268 L
1871 269 L
1871 269 L
1872 270 L
1872 271 L
1873 272 L
1873 273 L
1874 274 L
1874 275 L
1875 277 L
1875 278 L
1876 280 L
1876 283 L
1877 285 L
1877 288 L
1878 292 L
1878 296 L
1879 301 L
1879 308 L
1880 315 L
1880 325 L
1881 337 L
1881 352 L
1882 371 L
1882 394 L
1883 424 L
1883 459 L
1884 498 L
1884 535 L
1885 559 L
1885 562 L
1885 542 L
1886 508 L
1886 469 L
1887 433 L
1887 403 L
1888 378 L
1888 359 L
1889 343 L
1889 331 L
1890 322 L
1890 314 L
1891 308 L
1891 303 L
1892 299 L
1892 296 L
1893 294 L
1893 292 L
1894 290 L
1894 289 L
1895 288 L
1895 288 L
1896 287 L
1896 287 L
1897 287 L
1897 288 L
1898 288 L
1898 289 L
1899 290 L
1899 291 L
1900 293 L
1900 295 L
1901 297 L
1901 300 L
1902 303 L
1902 307 L
1903 311 L
1903 316 L
1904 322 L
1904 329 L
1905 338 L
1905 348 L
1906 361 L
1906 376 L
1906 396 L
1907 419 L
1907 449 L
1908 487 L
1908 535 L
1909 595 L
1909 669 L
1910 754 L
1910 841 L
1911 913 L
1911 946 L
1912 925 L
1912 861 L
1913 776 L
1913 689 L
1914 612 L
1914 549 L
1915 498 L
currentpoint stroke M
1915 458 L
1916 426 L
1916 401 L
1917 381 L
1917 365 L
1918 352 L
1918 341 L
1919 332 L
1919 325 L
1920 318 L
1920 313 L
1921 309 L
1921 305 L
1922 302 L
1922 299 L
1923 297 L
1923 295 L
1924 294 L
1924 293 L
1925 292 L
1925 291 L
1926 291 L
1926 291 L
1927 292 L
1927 293 L
1927 294 L
1928 296 L
1928 298 L
1929 301 L
1929 305 L
1930 310 L
1930 316 L
1931 323 L
1931 333 L
1932 346 L
1932 362 L
1933 383 L
1933 408 L
1934 439 L
1934 473 L
1935 504 L
1935 523 L
1936 524 L
1936 506 L
1937 475 L
1937 441 L
1938 409 L
1938 382 L
1939 360 L
1939 343 L
1940 329 L
1940 319 L
1941 310 L
1941 303 L
1942 297 L
1942 292 L
1943 288 L
1943 285 L
1944 282 L
1944 280 L
1945 278 L
1945 276 L
1946 274 L
1946 273 L
1947 272 L
1947 271 L
1948 270 L
1948 269 L
1948 268 L
1949 267 L
1949 267 L
1950 266 L
1950 266 L
1951 265 L
1951 265 L
1952 264 L
1952 264 L
1953 264 L
1953 263 L
1954 263 L
1954 263 L
1955 262 L
1955 262 L
1956 262 L
1956 262 L
1957 262 L
1957 261 L
1958 261 L
1958 261 L
1959 261 L
1959 261 L
1960 261 L
1960 261 L
1961 260 L
1961 260 L
1962 260 L
1962 260 L
1963 260 L
1963 260 L
1964 260 L
1964 260 L
1965 260 L
1965 260 L
1966 260 L
1966 260 L
1967 260 L
1967 260 L
1968 260 L
1968 260 L
1969 260 L
1969 260 L
1969 260 L
1970 260 L
1970 260 L
1971 260 L
1971 261 L
1972 261 L
1972 261 L
1973 261 L
1973 261 L
1974 262 L
1974 262 L
1975 263 L
1975 263 L
1976 264 L
1976 264 L
1977 265 L
1977 266 L
1978 267 L
1978 269 L
1979 270 L
1979 273 L
1980 275 L
1980 279 L
1981 283 L
1981 288 L
1982 295 L
1982 304 L
1983 314 L
1983 324 L
1984 333 L
1984 337 L
1985 336 L
1985 329 L
1986 319 L
1986 308 L
1987 299 L
1987 291 L
1988 285 L
1988 280 L
1989 276 L
1989 273 L
1990 271 L
1990 269 L
1990 267 L
1991 266 L
1991 265 L
1992 264 L
1992 263 L
1993 262 L
1993 262 L
1994 261 L
1994 261 L
1995 261 L
1995 260 L
1996 260 L
1996 260 L
1997 259 L
1997 259 L
1998 259 L
1998 259 L
1999 259 L
1999 259 L
2000 259 L
2000 258 L
2001 258 L
2001 258 L
2002 258 L
2002 258 L
2003 258 L
2003 258 L
2004 258 L
2004 258 L
2005 258 L
2005 258 L
2006 258 L
2006 258 L
2007 258 L
2007 258 L
2008 258 L
2008 259 L
2009 259 L
2009 259 L
2010 259 L
2010 259 L
2010 260 L
2011 260 L
2011 261 L
2012 261 L
2012 262 L
2013 263 L
2013 264 L
2014 266 L
2014 268 L
2015 270 L
2015 273 L
2016 277 L
2016 280 L
2017 282 L
2017 283 L
2018 281 L
2018 278 L
2019 275 L
2019 271 L
2020 269 L
2020 266 L
2021 264 L
2021 263 L
2022 262 L
2022 261 L
2023 260 L
2023 260 L
2024 259 L
2024 259 L
2025 259 L
2025 258 L
2026 258 L
2026 258 L
2027 258 L
2027 257 L
2028 257 L
2028 257 L
2029 257 L
2029 257 L
2030 257 L
2030 257 L
2031 257 L
2031 257 L
2031 257 L
2032 257 L
2032 257 L
2033 256 L
2033 256 L
2034 256 L
2034 256 L
2035 256 L
2035 256 L
2036 256 L
2036 256 L
2037 256 L
2037 256 L
2038 256 L
2038 256 L
2039 256 L
2039 256 L
2040 256 L
2040 256 L
2041 256 L
2041 256 L
2042 256 L
2042 256 L
2043 256 L
2043 256 L
2044 256 L
2044 256 L
2045 256 L
2045 256 L
2046 256 L
2046 256 L
2047 256 L
2047 256 L
2048 256 L
2048 256 L
2049 256 L
2049 256 L
2050 257 L
2050 257 L
2051 257 L
2051 257 L
2052 257 L
2052 257 L
2052 257 L
2053 257 L
2053 257 L
2054 257 L
2054 258 L
2055 258 L
2055 258 L
2056 258 L
2056 259 L
2057 259 L
2057 260 L
2058 261 L
2058 261 L
2059 262 L
2059 264 L
2060 266 L
2060 268 L
2061 270 L
2061 274 L
currentpoint stroke M
2062 277 L
2062 281 L
2063 283 L
2063 284 L
2064 283 L
2064 280 L
2065 276 L
2065 272 L
2066 269 L
2066 267 L
2067 265 L
2067 263 L
2068 262 L
2068 261 L
2069 260 L
2069 260 L
2070 259 L
2070 259 L
2071 258 L
2071 258 L
2072 258 L
2072 257 L
2073 257 L
2073 257 L
2073 257 L
2074 257 L
2074 257 L
2075 257 L
2075 257 L
2076 256 L
2076 256 L
2077 256 L
2077 256 L
2078 256 L
2078 256 L
2079 256 L
2079 256 L
2080 256 L
2080 256 L
2081 256 L
2081 256 L
2082 256 L
2082 256 L
2083 256 L
2083 256 L
2084 256 L
2084 256 L
2085 256 L
2085 256 L
2086 256 L
2086 256 L
2087 256 L
2087 256 L
2088 256 L
2088 257 L
2089 257 L
2089 257 L
2090 257 L
2090 257 L
2091 258 L
2091 258 L
2092 259 L
2092 259 L
2093 260 L
2093 261 L
2094 263 L
2094 264 L
2094 265 L
2095 265 L
2095 264 L
2096 263 L
2096 262 L
2097 261 L
2097 260 L
2098 259 L
2098 258 L
2099 258 L
2099 257 L
2100 257 L
2100 257 L
2101 257 L
2101 256 L
2102 256 L
2102 256 L
2103 256 L
2103 256 L
2104 256 L
2104 256 L
2105 256 L
2105 256 L
2106 256 L
2106 256 L
2107 256 L
2107 256 L
2108 256 L
2108 256 L
2109 256 L
2109 256 L
2110 256 L
2110 255 L
2111 255 L
2111 255 L
2112 255 L
2112 255 L
2113 255 L
2113 255 L
2114 255 L
2114 255 L
2115 255 L
2115 255 L
2115 255 L
2116 255 L
2116 255 L
2117 255 L
2117 255 L
2118 255 L
2118 255 L
2119 255 L
2119 255 L
2120 255 L
2120 255 L
2121 255 L
2121 255 L
2122 255 L
2122 255 L
2123 255 L
2123 255 L
2124 255 L
2124 255 L
2125 255 L
2125 255 L
2126 255 L
2126 255 L
2127 255 L
2127 255 L
2128 255 L
2128 255 L
2129 255 L
2129 255 L
2130 255 L
2130 255 L
2131 255 L
2131 255 L
2132 255 L
2132 255 L
2133 255 L
2133 255 L
2134 255 L
2134 256 L
2135 256 L
2135 256 L
2136 256 L
2136 256 L
2136 256 L
2137 256 L
2137 256 L
2138 256 L
2138 256 L
2139 256 L
2139 256 L
2140 257 L
2140 257 L
2141 257 L
2141 258 L
2142 258 L
2142 259 L
2143 260 L
2143 261 L
2144 261 L
2144 262 L
2145 261 L
2145 261 L
2146 260 L
2146 259 L
2147 258 L
2147 258 L
2148 257 L
2148 257 L
2149 257 L
2149 256 L
2150 256 L
2150 256 L
2151 256 L
2151 256 L
2152 256 L
2152 256 L
2153 256 L
2153 256 L
2154 256 L
2154 255 L
2155 255 L
2155 255 L
2156 255 L
2156 255 L
2156 255 L
2157 255 L
2157 255 L
2158 255 L
2158 255 L
2159 255 L
2159 255 L
2160 255 L
2160 255 L
2161 255 L
2161 255 L
2162 255 L
2162 255 L
2163 255 L
2163 255 L
2164 255 L
2164 255 L
2165 255 L
2165 255 L
2166 255 L
2166 255 L
2167 255 L
2167 255 L
2168 255 L
2168 255 L
2169 255 L
2169 255 L
2170 255 L
2170 255 L
2171 255 L
2171 255 L
2172 255 L
2172 255 L
2173 255 L
2173 255 L
2174 255 L
2174 255 L
2175 255 L
2175 255 L
2176 255 L
2176 255 L
2177 255 L
2177 255 L
2177 255 L
2178 255 L
2178 255 L
2179 255 L
2179 255 L
2180 255 L
2180 255 L
2181 255 L
2181 255 L
2182 255 L
2182 255 L
2183 255 L
2183 255 L
2184 255 L
2184 255 L
2185 255 L
2185 255 L
2186 255 L
2186 255 L
2187 255 L
2187 255 L
2188 255 L
2188 255 L
2189 255 L
2189 255 L
2190 255 L
2190 255 L
2191 255 L
2191 255 L
2192 256 L
2192 256 L
2193 256 L
2193 256 L
2194 256 L
2194 256 L
2195 256 L
2195 257 L
2196 257 L
2196 257 L
2197 258 L
2197 258 L
2198 257 L
2198 257 L
2198 257 L
2199 256 L
2199 256 L
2200 256 L
2200 256 L
2201 256 L
2201 256 L
2202 255 L
2202 255 L
2203 255 L
2203 255 L
2204 255 L
2204 255 L
2205 255 L
2205 255 L
2206 255 L
2206 255 L
2207 255 L
2207 255 L
2208 255 L
currentpoint stroke M
2208 255 L
2209 255 L
2209 255 L
2210 255 L
2210 255 L
2211 255 L
2211 255 L
2212 255 L
2212 255 L
2213 255 L
2213 255 L
2214 255 L
2214 255 L
2215 255 L
2215 255 L
2216 255 L
2216 255 L
2217 255 L
2217 255 L
2218 255 L
2218 255 L
2219 255 L
2219 255 L
2219 255 L
2220 255 L
2220 255 L
2221 255 L
2221 255 L
2222 255 L
2222 255 L
2223 255 L
2223 255 L
2224 255 L
2224 255 L
2225 255 L
2225 255 L
2226 255 L
2226 255 L
2227 255 L
2227 255 L
2228 255 L
2228 255 L
2229 255 L
2229 255 L
2230 255 L
2230 255 L
2231 255 L
2231 255 L
2232 255 L
2232 255 L
2233 255 L
2233 255 L
2234 255 L
2234 255 L
2235 255 L
2235 255 L
2236 255 L
2236 256 L
2237 256 L
2237 256 L
2238 256 L
2238 256 L
2239 256 L
2239 255 L
2240 255 L
2240 255 L
2240 255 L
2241 255 L
2241 255 L
2242 255 L
2242 255 L
2243 255 L
2243 255 L
2244 255 L
2244 255 L
2245 255 L
2245 255 L
2246 255 L
2246 255 L
2247 255 L
2247 255 L
2248 255 L
2248 255 L
2249 255 L
2249 255 L
2250 255 L
2250 255 L
2251 255 L
2251 255 L
2252 255 L
2252 255 L
2253 255 L
2253 255 L
2254 255 L
2254 255 L
2255 255 L
2255 255 L
2256 255 L
2256 255 L
2257 255 L
2257 255 L
2258 255 L
2258 255 L
2259 255 L
2259 255 L
2260 255 L
2260 255 L
2261 255 L
2261 255 L
2261 255 L
2262 255 L
2262 255 L
2263 255 L
2263 255 L
2264 255 L
2264 255 L
2265 255 L
2265 255 L
2266 255 L
2266 255 L
2267 255 L
2267 255 L
2268 255 L
2268 255 L
2269 255 L
2269 255 L
2270 255 L
2270 255 L
2271 255 L
2271 255 L
2272 255 L
2272 255 L
2273 255 L
2273 255 L
2274 255 L
2274 255 L
2275 255 L
2275 255 L
2276 255 L
2276 255 L
2277 255 L
2277 255 L
2278 255 L
2278 255 L
2279 255 L
2279 255 L
2280 255 L
2280 255 L
2281 255 L
2281 255 L
2282 255 L
2282 255 L
2282 255 L
2283 255 L
2283 255 L
2284 255 L
2284 255 L
2285 255 L
2285 255 L
2286 255 L
2286 255 L
2287 255 L
2287 255 L
2288 255 L
2288 255 L
2289 255 L
2289 255 L
2290 255 L
2290 255 L
2291 255 L
2291 255 L
2292 255 L
2292 255 L
2293 255 L
2293 255 L
2294 255 L
2294 255 L
2295 255 L
2295 255 L
2296 255 L
2296 255 L
2297 255 L
2297 255 L
2298 256 L
2298 256 L
2299 256 L
2299 256 L
2300 256 L
2300 256 L
2301 257 L
2301 257 L
2302 257 L
2302 257 L
2302 257 L
2303 257 L
2303 256 L
2304 256 L
2304 256 L
2305 256 L
2305 256 L
2306 255 L
2306 255 L
2307 255 L
2307 255 L
2308 255 L
2308 255 L
2309 255 L
2309 255 L
2310 255 L
2310 255 L
2311 255 L
2311 255 L
2312 255 L
2312 255 L
2313 255 L
2313 255 L
2314 255 L
2314 255 L
2315 255 L
2315 255 L
2316 255 L
2316 255 L
2317 255 L
2317 255 L
2318 255 L
2318 255 L
2319 255 L
2319 255 L
2320 255 L
2320 255 L
2321 255 L
2321 255 L
2322 255 L
2322 255 L
2323 255 L
2323 255 L
2323 255 L
2324 255 L
2324 255 L
2325 255 L
2325 255 L
2326 255 L
2326 255 L
2327 255 L
2327 255 L
2328 255 L
2328 255 L
2329 256 L
2329 256 L
2330 256 L
2330 256 L
2331 256 L
2331 256 L
2332 257 L
2332 257 L
2333 257 L
2333 258 L
2334 258 L
2334 258 L
2335 258 L
2335 258 L
2336 257 L
2336 257 L
2337 256 L
2337 256 L
2338 256 L
2338 256 L
2339 256 L
2339 256 L
2340 255 L
2340 255 L
2341 255 L
2341 255 L
2342 255 L
2342 255 L
2343 255 L
2343 255 L
2344 255 L
2344 255 L
2344 255 L
2345 255 L
2345 255 L
2346 255 L
2346 255 L
2347 255 L
2347 255 L
2348 255 L
2348 255 L
2349 255 L
2349 255 L
2350 255 L
2350 255 L
2351 255 L
2351 255 L
2352 255 L
2352 255 L
2353 255 L
2353 255 L
2354 255 L
2354 255 L
currentpoint stroke M
2355 255 L
2355 255 L
2356 255 L
2356 255 L
2357 255 L
2357 255 L
2358 255 L
2358 255 L
2359 255 L
2359 255 L
2360 255 L
2360 255 L
2361 255 L
2361 255 L
2362 255 L
2362 255 L
2363 255 L
2363 255 L
2364 255 L
2364 255 L
2365 255 L
2365 255 L
2365 255 L
2366 255 L
2366 255 L
2367 255 L
2367 255 L
2368 255 L
2368 255 L
2369 255 L
2369 255 L
2370 255 L
2370 255 L
2371 255 L
2371 255 L
2372 255 L
2372 255 L
2373 255 L
2373 255 L
2374 255 L
2374 256 L
2375 256 L
2375 256 L
2376 256 L
2376 256 L
2377 256 L
2377 256 L
2378 257 L
2378 257 L
2379 257 L
2379 258 L
2380 259 L
2380 259 L
2381 260 L
2381 261 L
2382 262 L
2382 262 L
2383 261 L
2383 261 L
2384 260 L
2384 259 L
2385 258 L
2385 258 L
2386 257 L
2386 257 L
2386 256 L
2387 256 L
2387 256 L
2388 256 L
2388 256 L
2389 256 L
2389 256 L
2390 255 L
2390 255 L
2391 255 L
2391 255 L
2392 255 L
2392 255 L
2393 255 L
2393 255 L
2394 255 L
2394 255 L
2395 255 L
2395 255 L
2396 255 L
2396 255 L
2397 255 L
2397 255 L
2398 255 L
2398 255 L
2399 255 L
2399 255 L
2400 255 L
2400 255 L
2401 255 L
2401 255 L
2402 255 L
2402 255 L
2403 255 L
2403 255 L
2404 255 L
2404 255 L
2405 255 L
2405 255 L
2406 255 L
2406 255 L
2407 255 L
2407 255 L
2407 255 L
2408 255 L
2408 255 L
2409 255 L
2409 255 L
2410 255 L
2410 255 L
2411 255 L
2411 255 L
2412 255 L
2412 255 L
2413 255 L
2413 255 L
2414 255 L
2414 255 L
2415 255 L
2415 255 L
2416 255 L
2416 255 L
2417 255 L
2417 255 L
2418 255 L
2418 255 L
2419 255 L
2419 256 L
2420 256 L
2420 256 L
2421 256 L
2421 256 L
2422 256 L
2422 256 L
2423 256 L
2423 256 L
2424 256 L
2424 255 L
2425 255 L
2425 255 L
2426 255 L
2426 255 L
2427 255 L
2427 255 L
2428 255 L
2428 255 L
2428 255 L
2429 255 L
2429 255 L
2430 255 L
2430 255 L
2431 255 L
2431 255 L
2432 255 L
2432 255 L
2433 255 L
2433 255 L
2434 255 L
2434 255 L
2435 255 L
2435 255 L
2436 255 L
2436 255 L
2437 255 L
2437 255 L
2438 255 L
2438 255 L
2439 255 L
2439 255 L
2440 255 L
2440 255 L
2441 255 L
2441 255 L
2442 255 L
2442 255 L
2443 255 L
2443 255 L
2444 255 L
2444 255 L
2445 255 L
2445 255 L
2446 255 L
2446 255 L
2447 255 L
2447 255 L
2448 255 L
2448 255 L
2449 255 L
2449 255 L
2449 255 L
2450 255 L
2450 255 L
2451 255 L
2451 255 L
2452 255 L
2452 255 L
2453 255 L
2453 255 L
2454 255 L
2454 255 L
2455 255 L
2455 255 L
2456 255 L
2456 255 L
2457 256 L
2457 256 L
2458 256 L
2458 256 L
2459 256 L
2459 256 L
2460 256 L
2460 256 L
2461 255 L
2461 255 L
2462 255 L
2462 255 L
2463 255 L
2463 255 L
2464 255 L
2464 255 L
2465 255 L
2465 255 L
2466 255 L
2466 255 L
2467 255 L
2467 255 L
2468 255 L
2468 255 L
2469 255 L
2469 255 L
2469 255 L
2470 255 L
2470 255 L
2471 255 L
2471 255 L
2472 255 L
2472 255 L
2473 255 L
2473 255 L
2474 255 L
2474 255 L
2475 255 L
2475 255 L
2476 255 L
2476 255 L
2477 255 L
2477 255 L
2478 255 L
2478 255 L
2479 255 L
2479 255 L
2480 255 L
2480 255 L
2481 255 L
2481 255 L
2482 255 L
2482 255 L
2483 255 L
2483 255 L
2484 255 L
2484 255 L
2485 255 L
2485 255 L
2486 255 L
2486 255 L
2487 255 L
2487 255 L
2488 255 L
2488 255 L
2489 255 L
2489 255 L
2490 255 L
2490 255 L
2490 255 L
2491 255 L
2491 255 L
2492 255 L
2492 255 L
2493 255 L
2493 255 L
2494 255 L
2494 255 L
2495 255 L
2495 255 L
2496 255 L
2496 255 L
2497 255 L
2497 255 L
2498 255 L
2498 255 L
2499 255 L
2499 255 L
2500 255 L
2500 255 L
2501 255 L
currentpoint stroke M
2501 255 L
2502 255 L
2502 255 L
2503 255 L
2503 255 L
2504 255 L
2504 255 L
2505 255 L
2505 255 L
2506 255 L
2506 255 L
2507 255 L
2507 255 L
2508 255 L
2508 255 L
2509 255 L
2509 255 L
2510 255 L
2510 255 L
2511 255 L
2511 255 L
2511 255 L
2512 255 L
2512 255 L
2513 255 L
2513 255 L
2514 255 L
2514 255 L
2515 255 L
2515 255 L
2516 255 L
2516 255 L
2517 255 L
2517 255 L
2518 255 L
2518 255 L
2519 255 L
2519 255 L
2520 255 L
2520 255 L
2521 255 L
2521 255 L
2522 255 L
2522 255 L
2523 255 L
2523 255 L
2524 255 L
2524 255 L
2525 255 L
2525 255 L
2526 255 L
2526 255 L
2527 255 L
2527 255 L
2528 255 L
2528 255 L
2529 255 L
2529 255 L
2530 255 L
2530 255 L
2531 255 L
2531 255 L
2532 255 L
2532 255 L
2532 255 L
2533 255 L
2533 255 L
2534 255 L
2534 255 L
2535 255 L
2535 255 L
2536 255 L
2536 255 L
2537 255 L
2537 255 L
2538 255 L
2538 255 L
currentpoint stroke [32 24] 0 setdash M
341 267 M 342 267 L
343 267 L
344 267 L
345 267 L
346 267 L
347 267 L
348 267 L
349 267 L
350 268 L
351 268 L
352 268 L
353 268 L
353 268 L
354 268 L
355 268 L
356 268 L
357 269 L
358 269 L
359 269 L
360 269 L
361 269 L
362 269 L
363 269 L
364 270 L
365 270 L
366 270 L
367 270 L
367 270 L
368 270 L
369 270 L
370 271 L
371 271 L
372 271 L
373 271 L
374 271 L
375 271 L
376 271 L
377 272 L
378 272 L
379 272 L
380 272 L
381 272 L
382 272 L
383 273 L
383 273 L
384 273 L
385 273 L
386 273 L
387 273 L
388 274 L
389 274 L
390 274 L
391 274 L
392 274 L
393 275 L
394 275 L
395 275 L
396 275 L
397 275 L
397 276 L
398 276 L
399 276 L
400 276 L
401 276 L
402 277 L
403 277 L
404 277 L
405 277 L
406 278 L
407 278 L
408 278 L
409 278 L
410 278 L
411 279 L
412 279 L
413 279 L
413 279 L
414 280 L
415 280 L
416 280 L
417 280 L
418 281 L
419 281 L
420 281 L
421 282 L
422 282 L
423 282 L
424 282 L
425 283 L
426 283 L
426 283 L
427 284 L
428 284 L
429 284 L
430 284 L
431 285 L
432 285 L
433 285 L
434 286 L
435 286 L
436 286 L
437 287 L
438 287 L
439 287 L
440 288 L
441 288 L
442 288 L
442 289 L
443 289 L
444 289 L
445 290 L
446 290 L
447 291 L
448 291 L
449 291 L
450 292 L
451 292 L
452 292 L
453 293 L
454 293 L
455 294 L
456 294 L
456 294 L
457 295 L
458 295 L
459 296 L
460 296 L
461 297 L
462 297 L
463 298 L
464 298 L
465 298 L
466 299 L
467 299 L
468 300 L
469 300 L
470 301 L
471 301 L
471 302 L
472 302 L
473 303 L
474 303 L
475 304 L
476 304 L
477 305 L
478 305 L
479 306 L
480 307 L
481 307 L
482 308 L
483 308 L
484 309 L
485 309 L
485 310 L
486 311 L
487 311 L
488 312 L
489 312 L
490 313 L
491 314 L
492 314 L
493 315 L
494 315 L
495 316 L
496 317 L
497 317 L
498 318 L
499 319 L
500 319 L
500 320 L
501 321 L
502 322 L
503 322 L
504 323 L
505 324 L
506 325 L
507 325 L
508 326 L
509 327 L
510 328 L
511 328 L
512 329 L
513 330 L
514 331 L
515 332 L
515 333 L
516 333 L
517 334 L
518 335 L
519 336 L
520 337 L
521 338 L
522 339 L
523 340 L
524 341 L
525 342 L
526 342 L
527 343 L
528 344 L
529 345 L
529 346 L
530 347 L
531 349 L
532 350 L
533 351 L
534 352 L
535 353 L
536 354 L
537 355 L
538 356 L
539 357 L
540 358 L
541 360 L
542 361 L
543 362 L
544 363 L
544 364 L
545 366 L
546 367 L
547 368 L
548 369 L
549 371 L
550 372 L
currentpoint stroke M
551 373 L
552 375 L
553 376 L
554 377 L
555 379 L
556 380 L
557 382 L
558 383 L
559 385 L
559 386 L
560 388 L
561 389 L
562 391 L
563 392 L
564 394 L
565 395 L
566 397 L
567 399 L
568 400 L
569 402 L
570 404 L
571 405 L
572 407 L
573 409 L
574 411 L
574 412 L
575 414 L
576 416 L
577 418 L
578 420 L
579 422 L
580 423 L
581 425 L
582 427 L
583 429 L
584 431 L
585 433 L
586 435 L
587 437 L
588 439 L
588 441 L
589 444 L
590 446 L
591 448 L
592 450 L
593 452 L
594 454 L
595 457 L
596 459 L
597 461 L
598 463 L
599 466 L
600 468 L
601 470 L
602 473 L
603 475 L
603 477 L
604 480 L
605 482 L
606 485 L
607 487 L
608 489 L
609 492 L
610 494 L
611 497 L
612 499 L
613 502 L
614 504 L
615 507 L
616 509 L
617 512 L
617 515 L
618 517 L
619 520 L
620 522 L
621 525 L
622 528 L
623 530 L
624 533 L
625 535 L
626 538 L
627 541 L
628 543 L
629 546 L
630 549 L
631 551 L
632 554 L
633 557 L
633 559 L
634 562 L
635 564 L
636 567 L
637 570 L
638 572 L
639 575 L
640 578 L
641 580 L
642 583 L
643 585 L
644 588 L
645 590 L
646 593 L
646 596 L
647 598 L
648 601 L
649 603 L
650 606 L
651 608 L
652 611 L
653 613 L
654 616 L
655 618 L
656 621 L
657 623 L
658 625 L
659 628 L
660 630 L
661 633 L
662 635 L
662 637 L
663 640 L
664 642 L
665 644 L
666 647 L
667 649 L
668 651 L
669 653 L
670 655 L
671 658 L
672 660 L
673 662 L
674 664 L
675 666 L
676 668 L
676 670 L
677 673 L
678 675 L
679 677 L
680 679 L
681 681 L
682 683 L
683 685 L
684 687 L
685 689 L
686 691 L
687 692 L
688 694 L
689 696 L
690 698 L
691 700 L
692 702 L
692 704 L
693 706 L
694 707 L
695 709 L
696 711 L
697 713 L
698 714 L
699 716 L
700 718 L
701 720 L
702 721 L
703 723 L
704 725 L
705 726 L
705 728 L
706 730 L
707 732 L
708 733 L
709 735 L
710 737 L
711 738 L
712 740 L
713 741 L
714 743 L
715 745 L
716 746 L
717 748 L
718 750 L
719 751 L
720 753 L
721 754 L
721 756 L
722 758 L
723 759 L
724 761 L
725 763 L
726 764 L
727 766 L
728 768 L
729 769 L
730 771 L
731 773 L
732 774 L
733 776 L
734 778 L
735 780 L
735 781 L
736 783 L
737 785 L
738 787 L
739 788 L
740 790 L
741 792 L
742 794 L
743 796 L
744 798 L
745 799 L
746 801 L
747 803 L
748 805 L
749 807 L
750 809 L
750 811 L
751 813 L
752 815 L
753 817 L
754 819 L
755 822 L
756 824 L
757 826 L
758 828 L
759 830 L
760 833 L
761 835 L
762 837 L
763 840 L
764 842 L
764 845 L
765 847 L
766 850 L
767 852 L
768 855 L
769 857 L
770 860 L
771 863 L
772 865 L
773 868 L
774 871 L
775 874 L
776 876 L
777 879 L
778 882 L
779 885 L
780 888 L
780 891 L
781 894 L
782 898 L
783 901 L
784 904 L
785 907 L
786 910 L
787 914 L
788 917 L
789 921 L
790 924 L
791 927 L
792 931 L
793 935 L
794 938 L
794 942 L
795 945 L
796 949 L
797 953 L
798 957 L
799 960 L
800 964 L
801 968 L
802 972 L
803 976 L
804 980 L
805 984 L
806 988 L
807 992 L
808 996 L
809 1000 L
809 1004 L
810 1008 L
811 1012 L
812 1017 L
813 1021 L
814 1025 L
815 1029 L
816 1033 L
817 1038 L
818 1042 L
819 1046 L
820 1050 L
821 1055 L
822 1059 L
823 1063 L
823 1067 L
824 1072 L
825 1076 L
826 1080 L
827 1085 L
828 1089 L
829 1093 L
830 1097 L
831 1101 L
currentpoint stroke M
832 1106 L
833 1110 L
834 1114 L
835 1118 L
836 1122 L
837 1126 L
838 1131 L
838 1135 L
839 1139 L
840 1143 L
841 1147 L
842 1151 L
843 1155 L
844 1159 L
845 1162 L
846 1166 L
847 1170 L
848 1174 L
849 1178 L
850 1181 L
851 1185 L
852 1189 L
853 1192 L
853 1196 L
854 1199 L
855 1203 L
856 1206 L
857 1209 L
858 1213 L
859 1216 L
860 1219 L
861 1222 L
862 1225 L
863 1228 L
864 1231 L
865 1234 L
866 1237 L
867 1239 L
867 1242 L
868 1245 L
869 1247 L
870 1250 L
871 1252 L
872 1254 L
873 1257 L
874 1259 L
875 1261 L
876 1263 L
877 1265 L
878 1267 L
879 1269 L
880 1270 L
881 1272 L
882 1273 L
882 1275 L
883 1276 L
884 1277 L
885 1279 L
886 1280 L
887 1281 L
888 1282 L
889 1282 L
890 1283 L
891 1284 L
892 1284 L
893 1285 L
894 1285 L
895 1285 L
896 1285 L
897 1285 L
897 1285 L
898 1285 L
899 1284 L
900 1284 L
901 1283 L
902 1283 L
903 1282 L
904 1281 L
905 1280 L
906 1279 L
907 1278 L
908 1276 L
909 1275 L
910 1273 L
911 1271 L
912 1269 L
912 1267 L
913 1265 L
914 1263 L
915 1261 L
916 1258 L
917 1255 L
918 1253 L
919 1250 L
920 1247 L
921 1244 L
922 1240 L
923 1237 L
924 1233 L
925 1230 L
926 1226 L
926 1222 L
927 1218 L
928 1214 L
929 1210 L
930 1205 L
931 1201 L
932 1196 L
933 1191 L
934 1187 L
935 1182 L
936 1176 L
937 1171 L
938 1166 L
939 1160 L
940 1155 L
941 1149 L
941 1144 L
942 1138 L
943 1132 L
944 1126 L
945 1120 L
946 1113 L
947 1107 L
948 1101 L
949 1094 L
950 1088 L
951 1081 L
952 1074 L
953 1068 L
954 1061 L
955 1054 L
955 1047 L
956 1040 L
957 1033 L
958 1026 L
959 1019 L
960 1012 L
961 1005 L
962 997 L
963 990 L
964 983 L
965 976 L
966 968 L
967 961 L
968 954 L
969 947 L
970 939 L
971 932 L
971 925 L
972 918 L
973 911 L
974 904 L
975 896 L
976 889 L
977 882 L
978 875 L
979 869 L
980 862 L
981 855 L
982 848 L
983 842 L
984 835 L
984 829 L
985 822 L
986 816 L
987 809 L
988 803 L
989 797 L
990 791 L
991 785 L
992 780 L
993 774 L
994 769 L
995 763 L
996 758 L
997 753 L
998 748 L
999 743 L
1000 738 L
1000 733 L
1001 729 L
1002 724 L
1003 720 L
1004 716 L
1005 712 L
1006 708 L
1007 705 L
1008 701 L
1009 698 L
1010 694 L
1011 691 L
1012 688 L
1013 685 L
1014 683 L
1014 680 L
1015 678 L
1016 676 L
1017 673 L
1018 671 L
1019 669 L
1020 667 L
1021 666 L
1022 664 L
1023 662 L
1024 661 L
1025 660 L
1026 658 L
1027 657 L
1028 656 L
1029 654 L
1030 653 L
1030 652 L
1031 651 L
1032 650 L
1033 649 L
1034 648 L
1035 647 L
1036 646 L
1037 645 L
1038 645 L
1039 644 L
1040 643 L
1041 642 L
1042 641 L
1043 640 L
1043 639 L
1044 638 L
1045 637 L
1046 636 L
1047 635 L
1048 634 L
1049 634 L
1050 633 L
1051 632 L
1052 631 L
1053 630 L
1054 629 L
1055 628 L
1056 627 L
1057 626 L
1058 625 L
1059 624 L
1059 623 L
1060 622 L
1061 621 L
1062 619 L
1063 618 L
1064 617 L
1065 616 L
1066 615 L
1067 614 L
1068 613 L
1069 612 L
1070 611 L
1071 609 L
1072 608 L
1073 607 L
1073 606 L
1074 605 L
1075 604 L
1076 602 L
1077 601 L
1078 600 L
1079 599 L
1080 598 L
1081 596 L
1082 595 L
1083 594 L
1084 592 L
1085 591 L
1086 590 L
1087 589 L
1088 587 L
1088 586 L
1089 585 L
1090 583 L
1091 582 L
1092 581 L
1093 579 L
1094 578 L
1095 577 L
1096 575 L
1097 574 L
1098 573 L
1099 571 L
1100 570 L
1101 569 L
1102 567 L
1102 566 L
1103 565 L
1104 564 L
1105 562 L
1106 561 L
1107 560 L
1108 559 L
1109 558 L
1110 556 L
1111 555 L
1112 554 L
currentpoint stroke M
1113 553 L
1114 553 L
1115 552 L
1116 551 L
1117 550 L
1118 549 L
1118 549 L
1119 548 L
1120 548 L
1121 547 L
1122 547 L
1123 547 L
1124 546 L
1125 546 L
1126 546 L
1127 546 L
1128 546 L
1129 546 L
1130 546 L
1131 546 L
1132 546 L
1132 546 L
1133 546 L
1134 546 L
1135 546 L
1136 547 L
1137 547 L
1138 547 L
1139 547 L
1140 547 L
1141 547 L
1142 548 L
1143 548 L
1144 548 L
1145 548 L
1146 549 L
1147 549 L
1147 549 L
1148 549 L
1149 549 L
1150 550 L
1151 550 L
1152 550 L
1153 550 L
1154 551 L
1155 551 L
1156 551 L
1157 551 L
1158 552 L
1159 552 L
1160 552 L
1161 552 L
1161 553 L
1162 553 L
1163 553 L
1164 553 L
1165 554 L
1166 554 L
1167 554 L
1168 554 L
1169 555 L
1170 555 L
1171 555 L
1172 556 L
1173 556 L
1174 556 L
1175 557 L
1176 557 L
1176 557 L
1177 558 L
1178 558 L
1179 558 L
1180 559 L
1181 559 L
1182 560 L
1183 560 L
1184 561 L
1185 561 L
1186 562 L
1187 562 L
1188 563 L
1189 563 L
1190 564 L
1191 565 L
1191 566 L
1192 566 L
1193 567 L
1194 568 L
1195 569 L
1196 570 L
1197 571 L
1198 573 L
1199 574 L
1200 576 L
1201 577 L
1202 579 L
1203 581 L
1204 584 L
1205 586 L
1205 589 L
1206 592 L
1207 595 L
1208 599 L
1209 603 L
1210 608 L
1211 613 L
1212 619 L
1213 626 L
1214 633 L
1215 641 L
1216 650 L
1217 660 L
1218 671 L
1219 684 L
1220 697 L
1220 712 L
1221 729 L
1222 746 L
1223 765 L
1224 786 L
1225 808 L
1226 830 L
1227 854 L
1228 880 L
1229 905 L
1230 932 L
1231 959 L
1232 986 L
1233 1013 L
1234 1041 L
1234 1068 L
1235 1095 L
1236 1122 L
1237 1149 L
1238 1175 L
1239 1200 L
1240 1226 L
1241 1250 L
1242 1275 L
1243 1298 L
1244 1322 L
1245 1344 L
1246 1367 L
1247 1388 L
1248 1409 L
1249 1430 L
1250 1450 L
1250 1470 L
1251 1489 L
1252 1508 L
1253 1526 L
1254 1544 L
1255 1562 L
1256 1578 L
1257 1595 L
1258 1611 L
1259 1627 L
1260 1642 L
1261 1657 L
1262 1672 L
1263 1686 L
1264 1700 L
1264 1714 L
1265 1727 L
1266 1740 L
1267 1752 L
1268 1764 L
1269 1776 L
1270 1788 L
1271 1799 L
1272 1810 L
1273 1821 L
1274 1831 L
1275 1841 L
1276 1851 L
1277 1861 L
1278 1870 L
1279 1879 L
1279 1888 L
1280 1896 L
1281 1905 L
1282 1913 L
1283 1920 L
1284 1928 L
1285 1935 L
1286 1942 L
1287 1949 L
1288 1956 L
1289 1962 L
1290 1968 L
1291 1974 L
1292 1980 L
1293 1985 L
1293 1990 L
1294 1995 L
1295 2000 L
1296 2005 L
1297 2009 L
1298 2014 L
1299 2018 L
1300 2021 L
1301 2025 L
1302 2028 L
1303 2032 L
1304 2035 L
1305 2037 L
1306 2040 L
1307 2042 L
1308 2044 L
1309 2046 L
1309 2048 L
1310 2050 L
1311 2051 L
1312 2053 L
1313 2054 L
1314 2054 L
1315 2055 L
1316 2056 L
1317 2056 L
1319 2056 L
1320 2056 L
1321 2055 L
1322 2054 L
1322 2054 L
1323 2053 L
1324 2051 L
1325 2050 L
1326 2048 L
1327 2046 L
1328 2044 L
1329 2042 L
1330 2040 L
1331 2037 L
1332 2035 L
1333 2032 L
1334 2028 L
1335 2025 L
1336 2021 L
1337 2018 L
1338 2014 L
1338 2009 L
1339 2005 L
1340 2000 L
1341 1995 L
1342 1990 L
1343 1985 L
1344 1980 L
1345 1974 L
1346 1968 L
1347 1962 L
1348 1956 L
1349 1949 L
1350 1942 L
1351 1935 L
1352 1928 L
1352 1920 L
1353 1913 L
1354 1905 L
1355 1896 L
1356 1888 L
1357 1879 L
1358 1870 L
1359 1861 L
1360 1851 L
1361 1841 L
1362 1831 L
1363 1821 L
1364 1810 L
1365 1799 L
1366 1788 L
1367 1776 L
1368 1764 L
1368 1752 L
1369 1740 L
1370 1727 L
1371 1714 L
1372 1700 L
1373 1686 L
1374 1672 L
1375 1657 L
1376 1642 L
1377 1627 L
1378 1611 L
1379 1595 L
1380 1578 L
1381 1562 L
1381 1544 L
1382 1526 L
1383 1508 L
1384 1489 L
1385 1470 L
1386 1450 L
1387 1430 L
1388 1409 L
1389 1388 L
1390 1367 L
1391 1344 L
1392 1322 L
1393 1298 L
1394 1275 L
currentpoint stroke M
1395 1250 L
1396 1226 L
1397 1200 L
1397 1175 L
1398 1149 L
1399 1122 L
1400 1095 L
1401 1068 L
1402 1041 L
1403 1013 L
1404 986 L
1405 959 L
1406 932 L
1407 905 L
1408 880 L
1409 854 L
1410 830 L
1411 808 L
1411 786 L
1412 765 L
1413 746 L
1414 729 L
1415 712 L
1416 697 L
1417 684 L
1418 671 L
1419 660 L
1420 650 L
1421 641 L
1422 633 L
1423 626 L
1424 619 L
1425 613 L
1426 608 L
1426 603 L
1427 599 L
1428 595 L
1429 592 L
1430 589 L
1431 586 L
1432 584 L
1433 581 L
1434 579 L
1435 577 L
1436 576 L
1437 574 L
1438 573 L
1439 571 L
1440 570 L
1440 569 L
1441 568 L
1442 567 L
1443 566 L
1444 566 L
1445 565 L
1446 564 L
1447 563 L
1448 563 L
1449 562 L
1450 562 L
1451 561 L
1452 561 L
1453 560 L
1454 560 L
1455 559 L
1456 559 L
1456 558 L
1457 558 L
1458 558 L
1459 557 L
1460 557 L
1461 557 L
1462 556 L
1463 556 L
1464 556 L
1465 555 L
1466 555 L
1467 555 L
1468 554 L
1469 554 L
1470 554 L
1470 554 L
1471 553 L
1472 553 L
1473 553 L
1474 553 L
1475 552 L
1476 552 L
1477 552 L
1478 552 L
1479 551 L
1480 551 L
1481 551 L
1482 551 L
1483 550 L
1484 550 L
1485 550 L
1485 550 L
1486 549 L
1487 549 L
1488 549 L
1489 549 L
1490 549 L
1491 548 L
1492 548 L
1493 548 L
1494 548 L
1495 547 L
1496 547 L
1497 547 L
1498 547 L
1499 547 L
1499 547 L
1500 546 L
1501 546 L
1502 546 L
1503 546 L
1504 546 L
1505 546 L
1506 546 L
1507 546 L
1508 546 L
1509 546 L
1510 546 L
1511 546 L
1512 546 L
1513 547 L
1514 547 L
1514 547 L
1515 548 L
1516 548 L
1517 549 L
1518 549 L
1519 550 L
1520 551 L
1521 552 L
1522 553 L
1523 553 L
1524 554 L
1525 555 L
1526 556 L
1527 558 L
1528 559 L
1529 560 L
1529 561 L
1530 562 L
1531 564 L
1532 565 L
1533 566 L
1534 567 L
1535 569 L
1536 570 L
1537 571 L
1538 573 L
1539 574 L
1540 575 L
1541 577 L
1542 578 L
1543 579 L
1543 581 L
1544 582 L
1545 583 L
1546 585 L
1547 586 L
1548 587 L
1549 589 L
1550 590 L
1551 591 L
1552 592 L
1553 594 L
1554 595 L
1555 596 L
1556 598 L
1557 599 L
1558 600 L
1558 601 L
1559 602 L
1560 604 L
1561 605 L
1562 606 L
1563 607 L
1564 608 L
1565 609 L
1566 611 L
1567 612 L
1568 613 L
1569 614 L
1570 615 L
1571 616 L
1572 617 L
1572 618 L
1573 619 L
1574 621 L
1575 622 L
1576 623 L
1577 624 L
1578 625 L
1579 626 L
1580 627 L
1581 628 L
1582 629 L
1583 630 L
1584 631 L
1585 632 L
1586 633 L
1587 634 L
1588 634 L
1588 635 L
1589 636 L
1590 637 L
1591 638 L
1592 639 L
1593 640 L
1594 641 L
1595 642 L
1596 643 L
1597 644 L
1598 645 L
1599 645 L
1600 646 L
1601 647 L
1602 648 L
1602 649 L
1603 650 L
1604 651 L
1605 652 L
1606 653 L
1607 654 L
1608 656 L
1609 657 L
1610 658 L
1611 660 L
1612 661 L
1613 662 L
1614 664 L
1615 666 L
1616 667 L
1617 669 L
1617 671 L
1618 673 L
1619 676 L
1620 678 L
1621 680 L
1622 683 L
1623 685 L
1624 688 L
1625 691 L
1626 694 L
1627 698 L
1628 701 L
1629 705 L
1630 708 L
1631 712 L
1631 716 L
1632 720 L
1633 724 L
1634 729 L
1635 733 L
1636 738 L
1637 743 L
1638 748 L
1639 753 L
1640 758 L
1641 763 L
1642 769 L
1643 774 L
1644 780 L
1645 785 L
1646 791 L
1647 797 L
1647 803 L
1648 809 L
1649 816 L
1650 822 L
1651 829 L
1652 835 L
1653 842 L
1654 848 L
1655 855 L
1656 862 L
1657 869 L
1658 875 L
1659 882 L
1660 889 L
1660 896 L
1661 904 L
1662 911 L
1663 918 L
1664 925 L
1665 932 L
1666 939 L
1667 947 L
1668 954 L
1669 961 L
1670 968 L
1671 976 L
1672 983 L
1673 990 L
1674 997 L
1675 1005 L
currentpoint stroke M
1676 1012 L
1676 1019 L
1677 1026 L
1678 1033 L
1679 1040 L
1680 1047 L
1681 1054 L
1682 1061 L
1683 1068 L
1684 1074 L
1685 1081 L
1686 1088 L
1687 1094 L
1688 1101 L
1689 1107 L
1690 1113 L
1690 1120 L
1691 1126 L
1692 1132 L
1693 1138 L
1694 1144 L
1695 1149 L
1696 1155 L
1697 1160 L
1698 1166 L
1699 1171 L
1700 1176 L
1701 1182 L
1702 1187 L
1703 1191 L
1704 1196 L
1705 1201 L
1706 1205 L
1706 1210 L
1707 1214 L
1708 1218 L
1709 1222 L
1710 1226 L
1711 1230 L
1712 1233 L
1713 1237 L
1714 1240 L
1715 1244 L
1716 1247 L
1717 1250 L
1718 1253 L
1719 1255 L
1719 1258 L
1720 1261 L
1721 1263 L
1722 1265 L
1723 1267 L
1724 1269 L
1725 1271 L
1726 1273 L
1727 1275 L
1728 1276 L
1729 1278 L
1730 1279 L
1731 1280 L
1732 1281 L
1733 1282 L
1734 1283 L
1735 1283 L
1735 1284 L
1736 1284 L
1737 1285 L
1738 1285 L
1739 1285 L
1740 1285 L
1741 1285 L
1742 1285 L
1743 1285 L
1744 1284 L
1745 1284 L
1746 1283 L
1747 1282 L
1748 1282 L
1749 1281 L
1749 1280 L
1750 1279 L
1751 1277 L
1752 1276 L
1753 1275 L
1754 1273 L
1755 1272 L
1756 1270 L
1757 1269 L
1758 1267 L
1759 1265 L
1760 1263 L
1761 1261 L
1762 1259 L
1763 1257 L
1764 1254 L
1764 1252 L
1765 1250 L
1766 1247 L
1767 1245 L
1768 1242 L
1769 1239 L
1770 1237 L
1771 1234 L
1772 1231 L
1773 1228 L
1774 1225 L
1775 1222 L
1776 1219 L
1777 1216 L
1778 1213 L
1778 1209 L
1779 1206 L
1780 1203 L
1781 1199 L
1782 1196 L
1783 1192 L
1784 1189 L
1785 1185 L
1786 1181 L
1787 1178 L
1788 1174 L
1789 1170 L
1790 1166 L
1791 1162 L
1792 1159 L
1793 1155 L
1794 1151 L
1794 1147 L
1795 1143 L
1796 1139 L
1797 1135 L
1798 1131 L
1799 1126 L
1800 1122 L
1801 1118 L
1802 1114 L
1803 1110 L
1804 1106 L
1805 1101 L
1806 1097 L
1807 1093 L
1808 1089 L
1808 1085 L
1809 1080 L
1810 1076 L
1811 1072 L
1812 1067 L
1813 1063 L
1814 1059 L
1815 1055 L
1816 1050 L
1817 1046 L
1818 1042 L
1819 1038 L
1820 1033 L
1821 1029 L
1822 1025 L
1823 1021 L
1823 1017 L
1824 1012 L
1825 1008 L
1826 1004 L
1827 1000 L
1828 996 L
1829 992 L
1830 988 L
1831 984 L
1832 980 L
1833 976 L
1834 972 L
1835 968 L
1836 964 L
1837 960 L
1837 957 L
1838 953 L
1839 949 L
1840 945 L
1841 942 L
1842 938 L
1843 935 L
1844 931 L
1845 927 L
1846 924 L
1847 921 L
1848 917 L
1849 914 L
1850 910 L
1851 907 L
1852 904 L
1852 901 L
1853 898 L
1854 894 L
1855 891 L
1856 888 L
1857 885 L
1858 882 L
1859 879 L
1860 876 L
1861 874 L
1862 871 L
1863 868 L
1864 865 L
1865 863 L
1866 860 L
1867 857 L
1867 855 L
1868 852 L
1869 850 L
1870 847 L
1871 845 L
1872 842 L
1873 840 L
1874 837 L
1875 835 L
1876 833 L
1877 830 L
1878 828 L
1879 826 L
1880 824 L
1881 822 L
1881 819 L
1882 817 L
1883 815 L
1884 813 L
1885 811 L
1886 809 L
1887 807 L
1888 805 L
1889 803 L
1890 801 L
1891 799 L
1892 798 L
1893 796 L
1894 794 L
1895 792 L
1896 790 L
1897 788 L
1897 787 L
1898 785 L
1899 783 L
1900 781 L
1901 780 L
1902 778 L
1903 776 L
1904 774 L
1905 773 L
1906 771 L
1907 769 L
1908 768 L
1909 766 L
1910 764 L
1910 763 L
1911 761 L
1912 759 L
1913 758 L
1914 756 L
1915 754 L
1916 753 L
1917 751 L
1918 750 L
1919 748 L
1920 746 L
1921 745 L
1922 743 L
1923 741 L
1924 740 L
1925 738 L
1926 737 L
1926 735 L
1927 733 L
1928 732 L
1929 730 L
1930 728 L
1931 726 L
1932 725 L
1933 723 L
1934 721 L
1935 720 L
1936 718 L
1937 716 L
1938 714 L
1939 713 L
1940 711 L
1940 709 L
1941 707 L
1942 706 L
1943 704 L
1944 702 L
1945 700 L
1946 698 L
1947 696 L
1948 694 L
1949 692 L
1950 691 L
1951 689 L
1952 687 L
1953 685 L
1954 683 L
1955 681 L
1956 679 L
currentpoint stroke M
1956 677 L
1957 675 L
1958 673 L
1959 670 L
1960 668 L
1961 666 L
1962 664 L
1963 662 L
1964 660 L
1965 658 L
1966 655 L
1967 653 L
1968 651 L
1969 649 L
1969 647 L
1970 644 L
1971 642 L
1972 640 L
1973 637 L
1974 635 L
1975 633 L
1976 630 L
1977 628 L
1978 625 L
1979 623 L
1980 621 L
1981 618 L
1982 616 L
1983 613 L
1984 611 L
1985 608 L
1985 606 L
1986 603 L
1987 601 L
1988 598 L
1989 596 L
1990 593 L
1991 590 L
1992 588 L
1993 585 L
1994 583 L
1995 580 L
1996 578 L
1997 575 L
1998 572 L
1999 570 L
1999 567 L
2000 564 L
2001 562 L
2002 559 L
2003 557 L
2004 554 L
2005 551 L
2006 549 L
2007 546 L
2008 543 L
2009 541 L
2010 538 L
2011 535 L
2012 533 L
2013 530 L
2014 528 L
2015 525 L
2015 522 L
2016 520 L
2017 517 L
2018 515 L
2019 512 L
2020 509 L
2021 507 L
2022 504 L
2023 502 L
2024 499 L
2025 497 L
2026 494 L
2027 492 L
2028 489 L
2028 487 L
2029 485 L
2030 482 L
2031 480 L
2032 477 L
2033 475 L
2034 473 L
2035 470 L
2036 468 L
2037 466 L
2038 463 L
2039 461 L
2040 459 L
2041 457 L
2042 454 L
2043 452 L
2044 450 L
2044 448 L
2045 446 L
2046 444 L
2047 441 L
2048 439 L
2049 437 L
2050 435 L
2051 433 L
2052 431 L
2053 429 L
2054 427 L
2055 425 L
2056 423 L
2057 422 L
2058 420 L
2058 418 L
2059 416 L
2060 414 L
2061 412 L
2062 411 L
2063 409 L
2064 407 L
2065 405 L
2066 404 L
2067 402 L
2068 400 L
2069 399 L
2070 397 L
2071 395 L
2072 394 L
2073 392 L
2073 391 L
2074 389 L
2075 388 L
2076 386 L
2077 385 L
2078 383 L
2079 382 L
2080 380 L
2081 379 L
2082 377 L
2083 376 L
2084 375 L
2085 373 L
2086 372 L
2087 371 L
2087 369 L
2088 368 L
2089 367 L
2090 366 L
2091 364 L
2092 363 L
2093 362 L
2094 361 L
2095 360 L
2096 358 L
2097 357 L
2098 356 L
2099 355 L
2100 354 L
2101 353 L
2102 352 L
2102 351 L
2103 350 L
2104 349 L
2105 347 L
2106 346 L
2107 345 L
2108 344 L
2109 343 L
2110 342 L
2111 342 L
2112 341 L
2113 340 L
2114 339 L
2115 338 L
2116 337 L
2117 336 L
2117 335 L
2118 334 L
2119 333 L
2120 333 L
2121 332 L
2122 331 L
2123 330 L
2124 329 L
2125 328 L
2126 328 L
2127 327 L
2128 326 L
2129 325 L
2130 325 L
2131 324 L
2131 323 L
2132 322 L
2133 322 L
2134 321 L
2135 320 L
2136 319 L
2137 319 L
2138 318 L
2139 317 L
2140 317 L
2141 316 L
2142 315 L
2143 315 L
2144 314 L
2145 314 L
2146 313 L
2146 312 L
2147 312 L
2148 311 L
2149 311 L
2150 310 L
2151 309 L
2152 309 L
2153 308 L
2154 308 L
2155 307 L
2156 307 L
2157 306 L
2158 305 L
2159 305 L
2160 304 L
2161 304 L
2161 303 L
2162 303 L
2163 302 L
2164 302 L
2165 301 L
2166 301 L
2167 300 L
2168 300 L
2169 299 L
2170 299 L
2171 298 L
2172 298 L
2173 298 L
2174 297 L
2175 297 L
2176 296 L
2176 296 L
2177 295 L
2178 295 L
2179 294 L
2180 294 L
2181 294 L
2182 293 L
2183 293 L
2184 292 L
2185 292 L
2186 292 L
2187 291 L
2188 291 L
2189 291 L
2190 290 L
2190 290 L
2191 289 L
2192 289 L
2193 289 L
2194 288 L
2195 288 L
2196 288 L
2197 287 L
2198 287 L
2199 287 L
2200 286 L
2201 286 L
2202 286 L
2203 285 L
2204 285 L
2205 285 L
2205 284 L
2206 284 L
2207 284 L
2208 284 L
2209 283 L
2210 283 L
2211 283 L
2212 282 L
2213 282 L
2214 282 L
2215 282 L
2216 281 L
2217 281 L
2218 281 L
2219 280 L
2219 280 L
2220 280 L
2221 280 L
2222 279 L
2223 279 L
2224 279 L
2225 279 L
2226 278 L
2227 278 L
2228 278 L
2229 278 L
2230 278 L
2231 277 L
2232 277 L
2233 277 L
2234 277 L
2235 276 L
2235 276 L
2236 276 L
currentpoint stroke M
2237 276 L
2238 276 L
2239 275 L
2240 275 L
2241 275 L
2242 275 L
2243 275 L
2244 274 L
2245 274 L
2246 274 L
2247 274 L
2248 274 L
2248 273 L
2249 273 L
2250 273 L
2251 273 L
2252 273 L
2253 273 L
2254 272 L
2255 272 L
2256 272 L
2257 272 L
2258 272 L
2259 272 L
2260 271 L
2261 271 L
2262 271 L
2263 271 L
2264 271 L
2264 271 L
2265 271 L
2266 270 L
2267 270 L
2268 270 L
2269 270 L
2270 270 L
2271 270 L
2272 270 L
2273 269 L
2274 269 L
2275 269 L
2276 269 L
2277 269 L
2278 269 L
2278 269 L
2279 268 L
2280 268 L
2281 268 L
2282 268 L
2283 268 L
2284 268 L
2285 268 L
2286 268 L
2287 267 L
2288 267 L
2289 267 L
2290 267 L
2291 267 L
2292 267 L
2293 267 L
2294 267 L
2294 267 L
2295 266 L
2296 266 L
2297 266 L
2298 266 L
2299 266 L
2300 266 L
2301 266 L
2302 266 L
2303 266 L
2304 266 L
2305 266 L
2306 265 L
2307 265 L
2307 265 L
2308 265 L
2309 265 L
2310 265 L
2311 265 L
2312 265 L
2313 265 L
2314 265 L
2315 264 L
2316 264 L
2317 264 L
2318 264 L
2319 264 L
2320 264 L
2321 264 L
2322 264 L
2323 264 L
2323 264 L
2324 264 L
2325 264 L
2326 264 L
2327 263 L
2328 263 L
2329 263 L
2330 263 L
2331 263 L
2332 263 L
2333 263 L
2334 263 L
2335 263 L
2336 263 L
2337 263 L
2337 263 L
2338 263 L
2339 263 L
2340 262 L
2341 262 L
2342 262 L
2343 262 L
2344 262 L
2345 262 L
2346 262 L
2347 262 L
2348 262 L
2349 262 L
2350 262 L
2351 262 L
2352 262 L
2353 262 L
2353 262 L
2354 261 L
2355 261 L
2356 261 L
2357 261 L
2358 261 L
2359 261 L
2360 261 L
2361 261 L
2362 261 L
2363 261 L
2364 261 L
2365 261 L
2366 261 L
2366 261 L
2367 261 L
2368 261 L
2369 261 L
2370 261 L
2371 261 L
2372 261 L
2373 260 L
2374 260 L
2375 260 L
2376 260 L
2377 260 L
2378 260 L
2379 260 L
2380 260 L
2381 260 L
2382 260 L
2382 260 L
2383 260 L
2384 260 L
2385 260 L
2386 260 L
2387 260 L
2388 260 L
2389 260 L
2390 260 L
2391 260 L
2392 260 L
2393 260 L
2394 260 L
2395 259 L
2396 259 L
2396 259 L
2397 259 L
2398 259 L
2399 259 L
2400 259 L
2401 259 L
2402 259 L
2403 259 L
2404 259 L
2405 259 L
2406 259 L
2407 259 L
2408 259 L
2409 259 L
2410 259 L
2411 259 L
2411 259 L
2412 259 L
2413 259 L
2414 259 L
2415 259 L
2416 259 L
2417 259 L
2418 259 L
2419 259 L
2420 259 L
2421 259 L
2422 258 L
2423 258 L
2424 258 L
2425 258 L
2425 258 L
2426 258 L
2427 258 L
2428 258 L
2429 258 L
2430 258 L
2431 258 L
2432 258 L
2433 258 L
2434 258 L
2435 258 L
2436 258 L
2437 258 L
2438 258 L
2439 258 L
2440 258 L
2440 258 L
2441 258 L
2442 258 L
2443 258 L
2444 258 L
2445 258 L
2446 258 L
2447 258 L
2448 258 L
2449 258 L
2450 258 L
2451 258 L
2452 258 L
2453 258 L
2454 258 L
2455 257 L
2455 257 L
2456 257 L
2457 257 L
2458 257 L
2459 257 L
2460 257 L
2461 257 L
2462 257 L
2463 257 L
2464 257 L
2465 257 L
2466 257 L
2467 257 L
2468 257 L
2469 257 L
2469 257 L
2470 257 L
2471 257 L
2472 257 L
2473 257 L
2474 257 L
2475 257 L
2476 257 L
2477 257 L
2478 257 L
2479 257 L
2480 257 L
2481 257 L
2482 257 L
2483 257 L
2484 257 L
2484 257 L
2485 257 L
2486 257 L
2487 257 L
2488 257 L
2489 257 L
2490 257 L
2491 257 L
2492 257 L
2493 257 L
2494 257 L
2495 257 L
2496 257 L
2497 257 L
2498 257 L
2499 257 L
2499 257 L
2500 257 L
2501 257 L
2502 257 L
2503 257 L
2504 256 L
2505 256 L
2506 256 L
2507 256 L
2508 256 L
2509 256 L
2510 256 L
2511 256 L
2512 256 L
2513 256 L
2514 256 L
2514 256 L
2515 256 L
2516 256 L
2517 256 L
currentpoint stroke M
2518 256 L
2519 256 L
2520 256 L
2521 256 L
2522 256 L
2523 256 L
2524 256 L
2525 256 L
2526 256 L
2527 256 L
2528 256 L
2528 256 L
2529 256 L
2530 256 L
2531 256 L
2532 256 L
2533 256 L
2534 256 L
2535 256 L
2536 256 L
2537 256 L
585 1823 M currentpoint stroke [] 0 setdash M
612 1887 M 612 1807 L
618 1791 L
628 1780 L
645 1775 L
655 1775 L
671 1780 L
682 1791 L
688 1807 L
688 1887 L
618 1887 M 618 1807 L
623 1791 L
634 1780 L
645 1775 L
596 1887 M 634 1887 L
671 1887 M 704 1887 L
736 1839 M 833 1839 L
736 1807 M 833 1807 L
876 1866 M 881 1861 L
876 1855 L
870 1861 L
870 1866 L
876 1877 L
881 1882 L
897 1887 L
918 1887 L
935 1882 L
940 1871 L
940 1855 L
935 1844 L
918 1839 L
902 1839 L
918 1887 M 929 1882 L
935 1871 L
935 1855 L
929 1844 L
918 1839 L
929 1834 L
940 1823 L
945 1812 L
945 1796 L
940 1785 L
935 1780 L
918 1775 L
897 1775 L
881 1780 L
876 1785 L
870 1796 L
870 1801 L
876 1807 L
881 1801 L
876 1796 L
935 1828 M 940 1812 L
940 1796 L
935 1785 L
929 1780 L
918 1775 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
 @endspecial 46 1497 a @beginspecial 40 @hscale 40 @vscale
0 @angle @setspecial
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 289 L
476 255 M 476 289 L
610 255 M 610 323 L
744 255 M 744 289 L
878 255 M 878 289 L
1013 255 M 1013 289 L
1147 255 M 1147 323 L
1281 255 M 1281 289 L
1416 255 M 1416 289 L
1550 255 M 1550 289 L
1684 255 M 1684 323 L
1818 255 M 1818 289 L
1953 255 M 1953 289 L
2087 255 M 2087 289 L
2221 255 M 2221 323 L
2356 255 M 2356 289 L
2490 255 M 2490 289 L
2624 255 M 2624 289 L
2758 255 M 2758 323 L
2893 255 M 2893 289 L
3027 255 M 3027 289 L
511 152 M 528 152 M 606 152 L
674 195 M 674 113 L
679 204 M 679 113 L
679 204 M 631 139 L
700 139 L
661 113 M 692 113 L
1048 152 M 1065 152 M 1143 152 L
1177 186 M 1181 182 L
1177 178 L
1173 182 L
1173 186 L
1177 195 L
1181 199 L
1194 204 L
1211 204 L
1224 199 L
1229 195 L
1233 186 L
1233 178 L
1229 169 L
1216 161 L
1194 152 L
1186 148 L
1177 139 L
1173 126 L
1173 113 L
1211 204 M 1220 199 L
1224 195 L
1229 186 L
1229 178 L
1224 169 L
1211 161 L
1194 152 L
1173 122 M 1177 126 L
1186 126 L
1207 118 L
1220 118 L
1229 122 L
1233 126 L
1186 126 M 1207 113 L
1224 113 L
1229 118 L
1233 126 L
1233 135 L
1641 152 M 1680 204 M 1667 199 L
1658 186 L
1654 165 L
1654 152 L
1658 131 L
1667 118 L
1680 113 L
1688 113 L
1701 118 L
1710 131 L
1714 152 L
1714 165 L
1710 186 L
1701 199 L
1688 204 L
1680 204 L
1671 199 L
1667 195 L
1663 186 L
1658 165 L
1658 152 L
1663 131 L
1667 122 L
1671 118 L
1680 113 L
1688 113 M 1697 118 L
1701 122 L
1706 131 L
1710 152 L
1710 165 L
1706 186 L
1701 195 L
1697 199 L
1688 204 L
2178 152 M 2195 186 M 2200 182 L
2195 178 L
2191 182 L
2191 186 L
2195 195 L
2200 199 L
2213 204 L
2230 204 L
2243 199 L
2247 195 L
2251 186 L
2251 178 L
2247 169 L
2234 161 L
2213 152 L
2204 148 L
2195 139 L
2191 126 L
2191 113 L
2230 204 M 2238 199 L
2243 195 L
2247 186 L
2247 178 L
2243 169 L
2230 161 L
2213 152 L
2191 122 M 2195 126 L
2204 126 L
2225 118 L
2238 118 L
2247 122 L
2251 126 L
2204 126 M 2225 113 L
2243 113 L
2247 118 L
2251 126 L
2251 135 L
2715 152 M 2767 195 M 2767 113 L
2771 204 M 2771 113 L
2771 204 M 2724 139 L
2793 139 L
2754 113 M 2784 113 L
341 2261 M 3027 2261 L
341 2261 M 341 2226 L
476 2261 M 476 2226 L
610 2261 M 610 2192 L
744 2261 M 744 2226 L
878 2261 M 878 2226 L
1013 2261 M 1013 2226 L
1147 2261 M 1147 2192 L
1281 2261 M 1281 2226 L
1416 2261 M 1416 2226 L
1550 2261 M 1550 2226 L
1684 2261 M 1684 2192 L
1818 2261 M 1818 2226 L
1953 2261 M 1953 2226 L
2087 2261 M 2087 2226 L
2221 2261 M 2221 2192 L
2356 2261 M 2356 2226 L
2490 2261 M 2490 2226 L
2624 2261 M 2624 2226 L
2758 2261 M 2758 2192 L
2893 2261 M 2893 2226 L
3027 2261 M 3027 2226 L
341 255 M 341 2261 L
341 255 M 433 255 L
341 355 M 387 355 L
341 455 M 387 455 L
341 556 M 387 556 L
341 656 M 433 656 L
341 756 M 387 756 L
341 857 M 387 857 L
341 957 M 387 957 L
341 1057 M 433 1057 L
341 1157 M 387 1157 L
341 1258 M 387 1258 L
341 1358 M 387 1358 L
341 1458 M 433 1458 L
341 1559 M 387 1559 L
341 1659 M 387 1659 L
341 1759 M 387 1759 L
341 1859 M 433 1859 L
341 1960 M 387 1960 L
341 2060 M 387 2060 L
341 2160 M 387 2160 L
341 2261 M 433 2261 L
187 255 M 225 306 M 212 302 L
204 289 L
200 268 L
200 255 L
204 233 L
212 220 L
225 216 L
234 216 L
247 220 L
255 233 L
260 255 L
260 268 L
255 289 L
247 302 L
234 306 L
225 306 L
217 302 L
212 298 L
208 289 L
204 268 L
204 255 L
208 233 L
212 225 L
217 220 L
225 216 L
234 216 M 242 220 L
247 225 L
251 233 L
255 255 L
255 268 L
251 289 L
247 298 L
242 302 L
234 306 L
58 656 M 96 707 M 83 703 L
75 690 L
70 669 L
70 656 L
75 634 L
83 622 L
96 617 L
105 617 L
118 622 L
126 634 L
131 656 L
131 669 L
126 690 L
118 703 L
105 707 L
96 707 L
88 703 L
83 699 L
79 690 L
75 669 L
75 656 L
79 634 L
83 626 L
88 622 L
96 617 L
105 617 M 113 622 L
118 626 L
122 634 L
126 656 L
126 669 L
122 690 L
118 699 L
113 703 L
105 707 L
165 626 M 161 622 L
165 617 L
169 622 L
165 626 L
204 690 M 208 686 L
204 682 L
199 686 L
199 690 L
204 699 L
208 703 L
221 707 L
238 707 L
251 703 L
255 699 L
260 690 L
260 682 L
255 673 L
242 664 L
221 656 L
212 652 L
204 643 L
199 630 L
199 617 L
238 707 M 247 703 L
251 699 L
255 690 L
255 682 L
251 673 L
238 664 L
221 656 L
199 626 M 204 630 L
212 630 L
234 622 L
247 622 L
255 626 L
260 630 L
212 630 M 234 617 L
251 617 L
255 622 L
260 630 L
260 639 L
58 1057 M 96 1109 M 83 1104 L
75 1091 L
70 1070 L
70 1057 L
75 1036 L
currentpoint stroke M
83 1023 L
96 1018 L
105 1018 L
118 1023 L
126 1036 L
131 1057 L
131 1070 L
126 1091 L
118 1104 L
105 1109 L
96 1109 L
88 1104 L
83 1100 L
79 1091 L
75 1070 L
75 1057 L
79 1036 L
83 1027 L
88 1023 L
96 1018 L
105 1018 M 113 1023 L
118 1027 L
122 1036 L
126 1057 L
126 1070 L
122 1091 L
118 1100 L
113 1104 L
105 1109 L
165 1027 M 161 1023 L
165 1018 L
169 1023 L
165 1027 L
238 1100 M 238 1018 L
242 1109 M 242 1018 L
242 1109 M 195 1044 L
264 1044 L
225 1018 M 255 1018 L
58 1458 M 96 1510 M 83 1505 L
75 1493 L
70 1471 L
70 1458 L
75 1437 L
83 1424 L
96 1419 L
105 1419 L
118 1424 L
126 1437 L
131 1458 L
131 1471 L
126 1493 L
118 1505 L
105 1510 L
96 1510 L
88 1505 L
83 1501 L
79 1493 L
75 1471 L
75 1458 L
79 1437 L
83 1428 L
88 1424 L
96 1419 L
105 1419 M 113 1424 L
118 1428 L
122 1437 L
126 1458 L
126 1471 L
122 1493 L
118 1501 L
113 1505 L
105 1510 L
165 1428 M 161 1424 L
165 1419 L
169 1424 L
165 1428 L
251 1497 M 247 1493 L
251 1488 L
255 1493 L
255 1497 L
251 1505 L
242 1510 L
229 1510 L
217 1505 L
208 1497 L
204 1488 L
199 1471 L
199 1445 L
204 1432 L
212 1424 L
225 1419 L
234 1419 L
247 1424 L
255 1432 L
260 1445 L
260 1450 L
255 1462 L
247 1471 L
234 1475 L
229 1475 L
217 1471 L
208 1462 L
204 1450 L
229 1510 M 221 1505 L
212 1497 L
208 1488 L
204 1471 L
204 1445 L
208 1432 L
217 1424 L
225 1419 L
234 1419 M 242 1424 L
251 1432 L
255 1445 L
255 1450 L
251 1462 L
242 1471 L
234 1475 L
58 1859 M 96 1911 M 83 1907 L
75 1894 L
70 1872 L
70 1859 L
75 1838 L
83 1825 L
96 1821 L
105 1821 L
118 1825 L
126 1838 L
131 1859 L
131 1872 L
126 1894 L
118 1907 L
105 1911 L
96 1911 L
88 1907 L
83 1902 L
79 1894 L
75 1872 L
75 1859 L
79 1838 L
83 1829 L
88 1825 L
96 1821 L
105 1821 M 113 1825 L
118 1829 L
122 1838 L
126 1859 L
126 1872 L
122 1894 L
118 1902 L
113 1907 L
105 1911 L
165 1829 M 161 1825 L
165 1821 L
169 1825 L
165 1829 L
221 1911 M 208 1907 L
204 1898 L
204 1885 L
208 1877 L
221 1872 L
238 1872 L
251 1877 L
255 1885 L
255 1898 L
251 1907 L
238 1911 L
221 1911 L
212 1907 L
208 1898 L
208 1885 L
212 1877 L
221 1872 L
238 1872 M 247 1877 L
251 1885 L
251 1898 L
247 1907 L
238 1911 L
221 1872 M 208 1868 L
204 1864 L
199 1855 L
199 1838 L
204 1829 L
208 1825 L
221 1821 L
238 1821 L
251 1825 L
255 1829 L
260 1838 L
260 1855 L
255 1864 L
251 1868 L
238 1872 L
221 1872 M 212 1868 L
208 1864 L
204 1855 L
204 1838 L
208 1829 L
212 1825 L
221 1821 L
238 1821 M 247 1825 L
251 1829 L
255 1838 L
255 1855 L
251 1864 L
247 1868 L
238 1872 L
187 2261 M 212 2295 M 221 2299 L
234 2312 L
234 2222 L
229 2308 M 229 2222 L
212 2222 M 251 2222 L
3027 255 M 3027 2261 L
3027 255 M 2935 255 L
3027 355 M 2981 355 L
3027 455 M 2981 455 L
3027 556 M 2981 556 L
3027 656 M 2935 656 L
3027 756 M 2981 756 L
3027 857 M 2981 857 L
3027 957 M 2981 957 L
3027 1057 M 2935 1057 L
3027 1157 M 2981 1157 L
3027 1258 M 2981 1258 L
3027 1358 M 2981 1358 L
3027 1458 M 2935 1458 L
3027 1559 M 2981 1559 L
3027 1659 M 2981 1659 L
3027 1759 M 2981 1759 L
3027 1859 M 2935 1859 L
3027 1960 M 2981 1960 L
3027 2060 M 2981 2060 L
3027 2160 M 2981 2160 L
3027 2261 M 2935 2261 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1622 64 M 1644 69 M 1655 80 L
1671 85 L
1665 91 L
1655 85 L
1644 69 L
1638 53 L
1638 37 L
1644 21 L
1649 15 L
1660 15 L
1671 21 L
1681 37 L
1687 53 L
1638 37 M 1644 26 L
1649 21 L
1660 21 L
1671 26 L
1681 37 L
1681 53 M 1681 37 L
1687 21 L
1692 15 L
1703 15 L
1714 21 L
1724 37 L
1730 53 L
1730 69 L
1724 85 L
1719 91 L
1714 85 L
1724 80 L
1730 69 L
1681 37 M 1687 26 L
1692 21 L
1703 21 L
1714 26 L
1724 37 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
171 1258 M currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
342 255 M 342 255 L
343 255 L
343 255 L
344 255 L
344 255 L
345 255 L
345 255 L
346 255 L
346 255 L
347 255 L
347 255 L
348 255 L
349 255 L
349 255 L
350 255 L
350 255 L
351 255 L
351 255 L
352 255 L
352 255 L
353 255 L
353 255 L
354 255 L
354 255 L
355 255 L
355 255 L
356 255 L
357 255 L
357 255 L
358 255 L
currentpoint stroke M
358 255 L
359 255 L
359 255 L
360 255 L
360 255 L
361 255 L
361 255 L
362 255 L
362 255 L
363 255 L
364 255 L
364 255 L
365 255 L
365 255 L
366 255 L
366 255 L
367 255 L
367 255 L
368 255 L
368 255 L
369 255 L
369 255 L
370 255 L
371 255 L
371 255 L
372 255 L
372 255 L
373 255 L
373 255 L
374 255 L
374 255 L
375 255 L
375 255 L
376 255 L
376 255 L
377 255 L
378 255 L
378 255 L
379 255 L
379 255 L
380 255 L
380 255 L
381 255 L
381 255 L
382 255 L
382 255 L
383 255 L
383 255 L
384 255 L
384 255 L
385 255 L
386 255 L
386 255 L
387 255 L
387 255 L
388 255 L
388 255 L
389 255 L
389 255 L
390 255 L
390 255 L
391 255 L
392 255 L
392 255 L
393 255 L
393 255 L
394 255 L
394 255 L
395 255 L
395 255 L
396 255 L
396 255 L
397 255 L
397 255 L
398 255 L
398 255 L
399 255 L
400 255 L
400 255 L
401 255 L
401 255 L
402 255 L
402 255 L
403 255 L
403 255 L
404 255 L
404 255 L
405 255 L
405 255 L
406 255 L
407 255 L
407 255 L
408 255 L
408 255 L
409 255 L
409 255 L
410 255 L
410 255 L
411 255 L
411 255 L
412 255 L
412 255 L
413 255 L
413 255 L
414 255 L
415 255 L
415 255 L
416 255 L
416 255 L
417 255 L
417 255 L
418 255 L
418 255 L
419 255 L
419 255 L
420 255 L
421 255 L
421 255 L
422 255 L
422 255 L
423 255 L
423 255 L
424 255 L
424 255 L
425 255 L
425 255 L
426 255 L
426 255 L
427 255 L
427 255 L
428 255 L
429 255 L
429 255 L
430 255 L
430 255 L
431 255 L
431 255 L
432 255 L
432 255 L
433 255 L
433 255 L
434 255 L
434 255 L
435 255 L
436 255 L
436 255 L
437 255 L
437 255 L
438 255 L
438 255 L
439 255 L
439 255 L
440 255 L
440 255 L
441 255 L
441 255 L
442 255 L
442 255 L
443 255 L
444 255 L
444 255 L
445 255 L
445 255 L
446 255 L
446 255 L
447 255 L
447 255 L
448 255 L
448 255 L
449 255 L
450 255 L
450 255 L
451 255 L
451 255 L
452 255 L
452 255 L
453 255 L
453 255 L
454 255 L
454 255 L
455 255 L
455 255 L
456 255 L
456 255 L
457 255 L
458 255 L
458 255 L
459 255 L
459 255 L
460 255 L
460 255 L
461 255 L
461 255 L
462 255 L
462 255 L
463 255 L
463 255 L
464 255 L
465 255 L
465 255 L
466 255 L
466 255 L
467 255 L
467 255 L
468 255 L
468 255 L
469 255 L
469 255 L
470 255 L
470 255 L
471 255 L
471 255 L
472 255 L
473 255 L
473 255 L
474 255 L
474 255 L
475 255 L
475 255 L
476 255 L
476 255 L
477 255 L
477 255 L
478 255 L
479 255 L
479 255 L
480 255 L
480 255 L
481 255 L
481 256 L
482 256 L
482 256 L
483 256 L
483 256 L
484 256 L
484 256 L
485 256 L
485 256 L
486 256 L
487 256 L
487 256 L
488 256 L
488 256 L
489 256 L
489 256 L
490 256 L
490 256 L
491 256 L
491 256 L
492 256 L
492 256 L
493 256 L
494 256 L
494 256 L
495 256 L
495 256 L
496 256 L
496 256 L
497 256 L
497 256 L
498 256 L
498 256 L
499 256 L
499 256 L
500 256 L
500 256 L
501 256 L
502 256 L
502 256 L
503 256 L
503 256 L
504 256 L
504 256 L
505 256 L
505 256 L
506 256 L
506 256 L
507 256 L
508 256 L
508 256 L
509 256 L
509 256 L
510 256 L
510 256 L
511 256 L
511 256 L
512 256 L
512 256 L
513 256 L
513 256 L
514 256 L
514 256 L
515 256 L
516 256 L
516 257 L
517 257 L
517 257 L
518 257 L
518 257 L
519 257 L
currentpoint stroke M
519 257 L
520 257 L
520 257 L
521 257 L
521 257 L
522 257 L
523 257 L
523 257 L
524 257 L
524 257 L
525 257 L
525 257 L
526 257 L
526 257 L
527 257 L
527 257 L
528 257 L
528 257 L
529 257 L
529 257 L
530 257 L
531 257 L
531 257 L
532 257 L
532 257 L
533 257 L
533 257 L
534 257 L
534 257 L
535 257 L
535 257 L
536 257 L
537 257 L
537 257 L
538 257 L
538 257 L
539 257 L
539 257 L
540 257 L
540 257 L
541 257 L
541 257 L
542 257 L
542 257 L
543 257 L
543 257 L
544 257 L
545 257 L
545 257 L
546 257 L
546 257 L
547 257 L
547 257 L
548 257 L
548 257 L
549 257 L
549 257 L
550 257 L
550 257 L
551 257 L
552 257 L
552 257 L
553 257 L
553 257 L
554 257 L
554 257 L
555 257 L
555 257 L
556 257 L
556 257 L
557 257 L
557 257 L
558 257 L
559 257 L
559 257 L
560 257 L
560 257 L
561 257 L
561 257 L
562 257 L
562 257 L
563 257 L
563 257 L
564 257 L
564 257 L
565 257 L
566 257 L
566 257 L
567 257 L
567 257 L
568 257 L
568 257 L
569 257 L
569 257 L
570 257 L
570 257 L
571 257 L
571 257 L
572 257 L
572 258 L
573 258 L
574 258 L
574 258 L
575 258 L
575 258 L
576 258 L
576 258 L
577 258 L
577 258 L
578 258 L
578 258 L
579 258 L
579 258 L
580 258 L
581 258 L
581 258 L
582 258 L
582 258 L
583 258 L
583 258 L
584 258 L
584 258 L
585 258 L
585 258 L
586 258 L
586 258 L
587 258 L
588 258 L
588 258 L
589 258 L
589 258 L
590 258 L
590 258 L
591 258 L
591 258 L
592 258 L
592 258 L
593 258 L
593 258 L
594 258 L
595 258 L
595 258 L
596 258 L
596 258 L
597 258 L
597 258 L
598 258 L
598 258 L
599 258 L
599 258 L
600 258 L
600 258 L
601 258 L
601 258 L
602 258 L
603 258 L
603 258 L
604 258 L
604 258 L
605 258 L
605 258 L
606 258 L
606 258 L
607 258 L
607 258 L
608 258 L
609 258 L
609 258 L
610 258 L
610 258 L
611 258 L
611 258 L
612 258 L
612 258 L
613 258 L
613 258 L
614 258 L
614 258 L
615 258 L
615 258 L
616 258 L
617 258 L
617 258 L
618 258 L
618 258 L
619 258 L
619 258 L
620 258 L
620 258 L
621 258 L
621 258 L
622 258 L
622 258 L
623 258 L
624 258 L
624 258 L
625 258 L
625 258 L
626 258 L
626 258 L
627 258 L
627 258 L
628 258 L
628 258 L
629 258 L
629 258 L
630 258 L
630 258 L
631 258 L
632 258 L
632 258 L
633 258 L
633 258 L
634 258 L
634 258 L
635 258 L
635 258 L
636 258 L
636 258 L
637 258 L
638 258 L
638 258 L
639 258 L
639 258 L
640 258 L
640 258 L
641 258 L
641 258 L
642 258 L
642 258 L
643 258 L
643 258 L
644 258 L
644 258 L
645 258 L
646 258 L
646 258 L
647 258 L
647 258 L
648 258 L
648 258 L
649 258 L
649 258 L
650 258 L
650 258 L
651 258 L
651 258 L
652 258 L
653 258 L
653 258 L
654 258 L
654 258 L
655 258 L
655 258 L
656 258 L
656 258 L
657 258 L
657 258 L
658 258 L
658 258 L
659 258 L
659 258 L
660 258 L
661 258 L
661 258 L
662 258 L
662 258 L
663 258 L
663 258 L
664 258 L
664 258 L
665 258 L
665 258 L
666 258 L
667 258 L
667 258 L
668 258 L
668 258 L
669 258 L
669 258 L
670 258 L
670 258 L
671 258 L
671 258 L
672 258 L
672 258 L
673 258 L
673 258 L
674 258 L
675 258 L
675 258 L
676 258 L
676 258 L
677 258 L
677 258 L
678 258 L
678 258 L
679 259 L
679 259 L
680 259 L
currentpoint stroke M
680 259 L
681 259 L
682 259 L
682 259 L
683 259 L
683 259 L
684 259 L
684 259 L
685 259 L
685 259 L
686 259 L
686 259 L
687 259 L
687 259 L
688 259 L
688 259 L
689 259 L
690 259 L
690 259 L
691 259 L
691 259 L
692 259 L
692 259 L
693 259 L
693 259 L
694 259 L
694 259 L
695 259 L
696 259 L
696 259 L
697 259 L
697 259 L
698 259 L
698 259 L
699 259 L
699 259 L
700 259 L
700 259 L
701 259 L
701 259 L
702 259 L
702 259 L
703 259 L
704 259 L
704 259 L
705 259 L
705 259 L
706 259 L
706 259 L
707 259 L
707 259 L
708 259 L
708 259 L
709 259 L
709 259 L
710 259 L
711 259 L
711 259 L
712 259 L
712 259 L
713 259 L
713 259 L
714 259 L
714 259 L
715 259 L
715 259 L
716 259 L
716 259 L
717 259 L
717 259 L
718 259 L
719 259 L
719 259 L
720 259 L
720 259 L
721 259 L
721 259 L
722 259 L
722 259 L
723 259 L
723 259 L
724 259 L
725 259 L
725 259 L
726 259 L
726 259 L
727 259 L
727 259 L
728 259 L
728 259 L
729 259 L
729 259 L
730 259 L
730 259 L
731 259 L
731 259 L
732 259 L
733 259 L
733 259 L
734 259 L
734 259 L
735 259 L
735 259 L
736 259 L
736 259 L
737 259 L
737 259 L
738 259 L
738 259 L
739 259 L
740 259 L
740 259 L
741 259 L
741 259 L
742 259 L
742 259 L
743 259 L
743 259 L
744 259 L
744 259 L
745 259 L
745 259 L
746 259 L
746 259 L
747 259 L
748 259 L
748 259 L
749 259 L
749 259 L
750 259 L
750 259 L
751 259 L
751 259 L
752 259 L
752 259 L
753 259 L
754 259 L
754 259 L
755 259 L
755 259 L
756 259 L
756 259 L
757 259 L
757 259 L
758 259 L
758 259 L
759 259 L
759 259 L
760 259 L
760 259 L
761 259 L
762 259 L
762 259 L
763 259 L
763 259 L
764 259 L
764 259 L
765 260 L
765 260 L
766 260 L
766 260 L
767 260 L
767 260 L
768 260 L
769 260 L
769 260 L
770 260 L
770 260 L
771 260 L
771 260 L
772 260 L
772 260 L
773 260 L
773 260 L
774 260 L
774 260 L
775 260 L
776 260 L
776 260 L
777 260 L
777 260 L
778 260 L
778 260 L
779 260 L
779 261 L
780 261 L
780 261 L
781 261 L
781 261 L
782 261 L
783 261 L
783 261 L
784 261 L
784 261 L
785 261 L
785 261 L
786 261 L
786 261 L
787 261 L
787 261 L
788 261 L
788 261 L
789 261 L
789 261 L
790 261 L
791 261 L
791 261 L
792 261 L
792 261 L
793 261 L
793 261 L
794 261 L
794 261 L
795 261 L
795 261 L
796 261 L
796 261 L
797 261 L
798 261 L
798 261 L
799 261 L
799 261 L
800 261 L
800 261 L
801 261 L
801 261 L
802 261 L
802 261 L
803 261 L
803 261 L
804 261 L
805 261 L
805 261 L
806 261 L
806 261 L
807 261 L
807 261 L
808 261 L
808 261 L
809 261 L
809 261 L
810 261 L
810 261 L
811 261 L
812 261 L
812 261 L
813 261 L
813 261 L
814 261 L
814 261 L
815 261 L
815 261 L
816 261 L
816 261 L
817 261 L
817 261 L
818 261 L
818 261 L
819 261 L
820 261 L
820 261 L
821 261 L
821 261 L
822 261 L
822 261 L
823 261 L
823 261 L
824 261 L
824 261 L
825 261 L
826 261 L
826 261 L
827 262 L
827 262 L
828 262 L
828 262 L
829 262 L
829 262 L
830 262 L
830 262 L
831 262 L
831 263 L
832 263 L
832 263 L
833 263 L
834 263 L
834 263 L
835 263 L
835 263 L
836 263 L
836 263 L
837 263 L
837 263 L
838 263 L
838 263 L
839 263 L
839 263 L
840 263 L
841 263 L
841 263 L
currentpoint stroke M
842 263 L
842 263 L
843 263 L
843 263 L
844 263 L
844 263 L
845 263 L
845 263 L
846 263 L
846 263 L
847 263 L
847 263 L
848 263 L
849 263 L
849 263 L
850 263 L
850 263 L
851 263 L
851 263 L
852 263 L
852 263 L
853 263 L
853 263 L
854 264 L
855 264 L
855 264 L
856 264 L
856 264 L
857 264 L
857 264 L
858 264 L
858 264 L
859 264 L
859 264 L
860 264 L
860 264 L
861 264 L
861 265 L
862 265 L
863 265 L
863 265 L
864 266 L
864 266 L
865 266 L
865 267 L
866 267 L
866 267 L
867 267 L
867 267 L
868 268 L
868 268 L
869 268 L
870 268 L
870 268 L
871 268 L
871 268 L
872 268 L
872 268 L
873 268 L
873 268 L
874 268 L
874 268 L
875 268 L
875 268 L
876 268 L
876 268 L
877 268 L
878 269 L
878 269 L
879 269 L
879 269 L
880 269 L
880 269 L
881 269 L
881 269 L
882 269 L
882 269 L
883 269 L
884 269 L
884 269 L
885 269 L
885 269 L
886 269 L
886 269 L
887 269 L
887 269 L
888 269 L
888 269 L
889 269 L
889 269 L
890 269 L
890 269 L
891 269 L
892 269 L
892 269 L
893 269 L
893 269 L
894 269 L
894 269 L
895 269 L
895 269 L
896 269 L
896 269 L
897 269 L
897 269 L
898 269 L
899 269 L
899 269 L
900 269 L
900 269 L
901 269 L
901 269 L
902 269 L
902 269 L
903 269 L
903 270 L
904 270 L
904 270 L
905 270 L
905 270 L
906 270 L
907 270 L
907 270 L
908 270 L
908 270 L
909 270 L
909 270 L
910 270 L
910 270 L
911 270 L
911 270 L
912 271 L
913 271 L
913 271 L
914 271 L
914 271 L
915 272 L
915 272 L
916 272 L
916 273 L
917 273 L
917 273 L
918 273 L
918 274 L
919 274 L
919 274 L
920 274 L
921 274 L
921 274 L
922 274 L
922 274 L
923 274 L
923 274 L
924 274 L
924 274 L
925 274 L
925 275 L
926 275 L
926 275 L
927 275 L
928 275 L
928 275 L
929 275 L
929 275 L
930 275 L
930 275 L
931 275 L
931 275 L
932 275 L
932 275 L
933 275 L
933 275 L
934 275 L
934 275 L
935 275 L
936 275 L
936 275 L
937 275 L
937 276 L
938 276 L
938 276 L
939 276 L
939 276 L
940 276 L
940 276 L
941 276 L
942 276 L
942 276 L
943 276 L
943 276 L
944 277 L
944 277 L
945 277 L
945 277 L
946 277 L
946 277 L
947 278 L
947 278 L
948 278 L
948 279 L
949 280 L
950 280 L
950 281 L
951 282 L
951 283 L
952 284 L
952 285 L
953 286 L
953 286 L
954 287 L
954 287 L
955 288 L
955 288 L
956 288 L
957 288 L
957 289 L
958 289 L
958 289 L
959 289 L
959 289 L
960 289 L
960 289 L
961 290 L
961 290 L
962 290 L
962 290 L
963 290 L
963 290 L
964 290 L
965 290 L
965 290 L
966 290 L
966 290 L
967 290 L
967 290 L
968 291 L
968 291 L
969 291 L
969 291 L
970 291 L
971 291 L
971 291 L
972 291 L
972 291 L
973 291 L
973 291 L
974 291 L
974 291 L
975 291 L
975 291 L
976 291 L
976 292 L
977 292 L
977 292 L
978 292 L
979 292 L
979 292 L
980 292 L
980 292 L
981 292 L
981 292 L
982 292 L
982 292 L
983 292 L
983 293 L
984 293 L
984 293 L
985 293 L
986 293 L
986 293 L
987 293 L
987 293 L
988 293 L
988 294 L
989 294 L
989 294 L
990 294 L
990 294 L
991 294 L
991 294 L
992 295 L
992 295 L
993 295 L
994 295 L
994 296 L
995 296 L
995 296 L
996 296 L
996 297 L
997 297 L
997 298 L
998 298 L
998 299 L
999 299 L
1000 300 L
1000 301 L
1001 302 L
1001 303 L
1002 305 L
1002 306 L
currentpoint stroke M
1003 308 L
1003 311 L
1004 314 L
1004 317 L
1005 320 L
1005 323 L
1006 326 L
1006 329 L
1007 331 L
1008 332 L
1008 334 L
1009 335 L
1009 336 L
1010 337 L
1010 338 L
1011 338 L
1011 339 L
1012 339 L
1012 340 L
1013 340 L
1013 341 L
1014 341 L
1015 342 L
1015 342 L
1016 343 L
1016 343 L
1017 344 L
1017 344 L
1018 345 L
1018 345 L
1019 346 L
1019 346 L
1020 347 L
1020 347 L
1021 348 L
1022 349 L
1022 349 L
1023 350 L
1023 351 L
1024 352 L
1024 353 L
1025 354 L
1025 356 L
1026 358 L
1026 359 L
1027 362 L
1027 365 L
1028 368 L
1029 372 L
1029 377 L
1030 383 L
1030 390 L
1031 398 L
1031 406 L
1032 414 L
1032 421 L
1033 428 L
1033 433 L
1034 437 L
1034 441 L
1035 444 L
1035 446 L
1036 448 L
1037 450 L
1037 452 L
1038 453 L
1038 454 L
1039 455 L
1039 456 L
1040 457 L
1040 458 L
1041 458 L
1041 459 L
1042 459 L
1043 460 L
1043 461 L
1044 461 L
1044 461 L
1045 462 L
1045 462 L
1046 463 L
1046 463 L
1047 464 L
1047 464 L
1048 464 L
1048 465 L
1049 465 L
1049 466 L
1050 466 L
1051 466 L
1051 467 L
1052 467 L
1052 468 L
1053 468 L
1053 469 L
1054 469 L
1054 470 L
1055 471 L
1055 472 L
1056 473 L
1056 474 L
1057 475 L
1058 477 L
1058 479 L
1059 481 L
1059 484 L
1060 487 L
1060 491 L
1061 495 L
1061 498 L
1062 501 L
1062 504 L
1063 506 L
1063 508 L
1064 509 L
1064 510 L
1065 511 L
1066 512 L
1066 513 L
1067 514 L
1067 514 L
1068 515 L
1068 515 L
1069 516 L
1069 516 L
1070 516 L
1070 517 L
1071 517 L
1072 517 L
1072 518 L
1073 518 L
1073 518 L
1074 518 L
1074 518 L
1075 519 L
1075 519 L
1076 519 L
1076 519 L
1077 519 L
1077 519 L
1078 520 L
1078 520 L
1079 520 L
1080 520 L
1080 520 L
1081 520 L
1081 520 L
1082 520 L
1082 521 L
1083 521 L
1083 521 L
1084 521 L
1084 521 L
1085 521 L
1085 521 L
1086 521 L
1087 521 L
1087 522 L
1088 522 L
1088 522 L
1089 522 L
1089 522 L
1090 522 L
1090 522 L
1091 522 L
1091 523 L
1092 523 L
1092 523 L
1093 523 L
1093 523 L
1094 523 L
1095 524 L
1095 524 L
1096 524 L
1096 524 L
1097 525 L
1097 525 L
1098 525 L
1098 526 L
1099 526 L
1099 527 L
1100 527 L
1101 528 L
1101 529 L
1102 530 L
1102 532 L
1103 533 L
1103 535 L
1104 537 L
1104 538 L
1105 540 L
1105 541 L
1106 542 L
1106 543 L
1107 543 L
1107 544 L
1108 544 L
1109 545 L
1109 545 L
1110 545 L
1110 546 L
1111 546 L
1111 546 L
1112 546 L
1112 547 L
1113 547 L
1113 547 L
1114 547 L
1114 547 L
1115 547 L
1116 547 L
1116 548 L
1117 548 L
1117 548 L
1118 548 L
1118 548 L
1119 548 L
1119 548 L
1120 548 L
1120 548 L
1121 548 L
1121 548 L
1122 549 L
1122 549 L
1123 549 L
1124 549 L
1124 549 L
1125 549 L
1125 549 L
1126 549 L
1126 549 L
1127 549 L
1127 549 L
1128 549 L
1128 549 L
1129 549 L
1130 550 L
1130 550 L
1131 550 L
1131 550 L
1132 550 L
1132 550 L
1133 550 L
1133 550 L
1134 550 L
1134 550 L
1135 550 L
1135 550 L
1136 550 L
1136 550 L
1137 551 L
1138 551 L
1138 551 L
1139 551 L
1139 551 L
1140 551 L
1140 551 L
1141 551 L
1141 552 L
1142 552 L
1142 552 L
1143 552 L
1143 552 L
1144 552 L
1145 553 L
1145 553 L
1146 553 L
1146 554 L
1147 554 L
1147 555 L
1148 555 L
1148 556 L
1149 557 L
1149 558 L
1150 559 L
1150 560 L
1151 561 L
1151 562 L
1152 563 L
1153 564 L
1153 564 L
1154 565 L
1154 565 L
1155 565 L
1155 566 L
1156 566 L
1156 566 L
1157 566 L
1157 567 L
1158 567 L
1159 567 L
1159 567 L
1160 567 L
1160 568 L
1161 568 L
1161 568 L
1162 568 L
1162 568 L
1163 569 L
1163 569 L
currentpoint stroke M
1164 569 L
1164 569 L
1165 569 L
1165 570 L
1166 570 L
1167 570 L
1167 571 L
1168 571 L
1168 571 L
1169 571 L
1169 572 L
1170 572 L
1170 573 L
1171 573 L
1171 574 L
1172 574 L
1172 575 L
1173 576 L
1174 577 L
1174 578 L
1175 579 L
1175 581 L
1176 583 L
1176 585 L
1177 588 L
1177 591 L
1178 595 L
1178 599 L
1179 605 L
1179 610 L
1180 615 L
1180 620 L
1181 623 L
1182 627 L
1182 629 L
1183 632 L
1183 633 L
1184 635 L
1184 636 L
1185 637 L
1185 638 L
1186 639 L
1186 640 L
1187 640 L
1188 641 L
1188 641 L
1189 642 L
1189 642 L
1190 642 L
1190 643 L
1191 643 L
1191 643 L
1192 644 L
1192 644 L
1193 644 L
1193 644 L
1194 645 L
1194 645 L
1195 645 L
1196 645 L
1196 645 L
1197 645 L
1197 645 L
1198 646 L
1198 646 L
1199 646 L
1199 646 L
1200 646 L
1200 646 L
1201 646 L
1201 646 L
1202 647 L
1203 647 L
1203 647 L
1204 647 L
1204 647 L
1205 647 L
1205 647 L
1206 647 L
1206 647 L
1207 647 L
1207 647 L
1208 647 L
1208 648 L
1209 648 L
1209 648 L
1210 648 L
1211 648 L
1211 648 L
1212 648 L
1212 648 L
1213 648 L
1213 648 L
1214 648 L
1214 649 L
1215 649 L
1215 649 L
1216 649 L
1217 649 L
1217 649 L
1218 649 L
1218 649 L
1219 650 L
1219 650 L
1220 650 L
1220 650 L
1221 651 L
1221 651 L
1222 652 L
1222 652 L
1223 652 L
1223 652 L
1224 653 L
1225 653 L
1225 653 L
1226 653 L
1226 653 L
1227 653 L
1227 653 L
1228 653 L
1228 653 L
1229 654 L
1229 654 L
1230 654 L
1230 654 L
1231 654 L
1232 654 L
1232 654 L
1233 654 L
1233 654 L
1234 654 L
1234 654 L
1235 654 L
1235 654 L
1236 654 L
1236 655 L
1237 655 L
1237 655 L
1238 655 L
1239 655 L
1239 655 L
1240 655 L
1240 655 L
1241 655 L
1241 655 L
1242 655 L
1242 656 L
1243 656 L
1243 656 L
1244 656 L
1244 656 L
1245 656 L
1246 657 L
1246 657 L
1247 657 L
1247 658 L
1248 658 L
1248 659 L
1249 659 L
1249 660 L
1250 660 L
1250 660 L
1251 660 L
1251 660 L
1252 661 L
1252 661 L
1253 661 L
1254 661 L
1254 661 L
1255 661 L
1255 661 L
1256 661 L
1256 661 L
1257 662 L
1257 662 L
1258 662 L
1258 662 L
1259 662 L
1259 662 L
1260 662 L
1261 662 L
1261 662 L
1262 662 L
1262 662 L
1263 662 L
1263 662 L
1264 663 L
1264 663 L
1265 663 L
1265 663 L
1266 663 L
1266 663 L
1267 663 L
1268 663 L
1268 663 L
1269 663 L
1269 663 L
1270 663 L
1270 663 L
1271 663 L
1271 664 L
1272 664 L
1272 664 L
1273 664 L
1273 664 L
1274 664 L
1275 664 L
1275 664 L
1276 664 L
1276 664 L
1277 665 L
1277 665 L
1278 665 L
1278 665 L
1279 665 L
1279 665 L
1280 665 L
1280 665 L
1281 666 L
1281 666 L
1282 666 L
1283 666 L
1283 666 L
1284 666 L
1284 667 L
1285 667 L
1285 667 L
1286 667 L
1286 668 L
1287 668 L
1287 668 L
1288 668 L
1289 669 L
1289 669 L
1290 669 L
1290 670 L
1291 670 L
1291 671 L
1292 671 L
1292 672 L
1293 673 L
1293 674 L
1294 675 L
1294 676 L
1295 678 L
1295 680 L
1296 682 L
1297 684 L
1297 687 L
1298 690 L
1298 693 L
1299 695 L
1299 697 L
1300 699 L
1300 701 L
1301 702 L
1301 703 L
1302 704 L
1302 705 L
1303 706 L
1304 707 L
1304 708 L
1305 709 L
1305 710 L
1306 711 L
1306 712 L
1307 713 L
1307 714 L
1308 716 L
1308 717 L
1309 719 L
1309 721 L
1310 724 L
1310 727 L
1311 730 L
1312 735 L
1312 739 L
1313 745 L
1313 751 L
1314 757 L
1314 762 L
1315 767 L
1315 771 L
1316 774 L
1316 777 L
1317 779 L
1318 781 L
1318 783 L
1319 785 L
1319 787 L
1320 788 L
1320 790 L
1321 791 L
1321 793 L
1322 795 L
1322 796 L
1323 798 L
1323 800 L
1324 802 L
1324 805 L
currentpoint stroke M
1325 808 L
1326 811 L
1326 815 L
1327 820 L
1327 826 L
1328 833 L
1328 841 L
1329 851 L
1329 860 L
1330 869 L
1330 877 L
1331 884 L
1331 890 L
1332 895 L
1333 899 L
1333 902 L
1334 905 L
1334 907 L
1335 909 L
1335 911 L
1336 912 L
1336 913 L
1337 915 L
1337 916 L
1338 916 L
1338 917 L
1339 918 L
1339 919 L
1340 919 L
1341 920 L
1341 920 L
1342 921 L
1342 921 L
1343 922 L
1343 922 L
1344 923 L
1344 923 L
1345 923 L
1345 923 L
1346 924 L
1347 924 L
1347 924 L
1348 925 L
1348 925 L
1349 925 L
1349 925 L
1350 925 L
1350 926 L
1351 926 L
1351 926 L
1352 926 L
1352 926 L
1353 926 L
1353 927 L
1354 927 L
1355 927 L
1355 927 L
1356 927 L
1356 927 L
1357 928 L
1357 928 L
1358 928 L
1358 928 L
1359 928 L
1359 928 L
1360 928 L
1360 928 L
1361 928 L
1362 928 L
1362 929 L
1363 929 L
1363 929 L
1364 929 L
1364 929 L
1365 929 L
1365 929 L
1366 929 L
1366 929 L
1367 929 L
1367 929 L
1368 929 L
1368 929 L
1369 930 L
1370 930 L
1370 930 L
1371 930 L
1371 930 L
1372 930 L
1372 930 L
1373 930 L
1373 930 L
1374 930 L
1374 930 L
1375 930 L
1376 930 L
1376 930 L
1377 930 L
1377 930 L
1378 930 L
1378 930 L
1379 930 L
1379 931 L
1380 931 L
1380 931 L
1381 931 L
1381 931 L
1382 931 L
1382 931 L
1383 931 L
1384 931 L
1384 931 L
1385 931 L
1385 931 L
1386 931 L
1386 931 L
1387 931 L
1387 931 L
1388 931 L
1388 931 L
1389 931 L
1389 931 L
1390 931 L
1391 932 L
1391 932 L
1392 932 L
1392 932 L
1393 932 L
1393 932 L
1394 932 L
1394 932 L
1395 932 L
1395 932 L
1396 932 L
1396 932 L
1397 932 L
1397 933 L
1398 933 L
1399 933 L
1399 933 L
1400 933 L
1400 933 L
1401 933 L
1401 933 L
1402 933 L
1402 933 L
1403 933 L
1403 933 L
1404 933 L
1405 933 L
1405 933 L
1406 933 L
1406 933 L
1407 933 L
1407 933 L
1408 933 L
1408 933 L
1409 933 L
1409 933 L
1410 934 L
1410 934 L
1411 934 L
1411 934 L
1412 934 L
1413 934 L
1413 934 L
1414 934 L
1414 934 L
1415 934 L
1415 934 L
1416 934 L
1416 934 L
1417 934 L
1417 934 L
1418 934 L
1418 934 L
1419 934 L
1420 934 L
1420 935 L
1421 935 L
1421 935 L
1422 935 L
1422 935 L
1423 935 L
1423 935 L
1424 935 L
1424 935 L
1425 935 L
1425 935 L
1426 935 L
1426 935 L
1427 935 L
1428 935 L
1428 935 L
1429 935 L
1429 935 L
1430 935 L
1430 935 L
1431 935 L
1431 935 L
1432 935 L
1432 935 L
1433 935 L
1434 935 L
1434 936 L
1435 936 L
1435 936 L
1436 936 L
1436 936 L
1437 936 L
1437 936 L
1438 936 L
1438 936 L
1439 936 L
1439 936 L
1440 936 L
1440 936 L
1441 936 L
1442 936 L
1442 936 L
1443 936 L
1443 936 L
1444 936 L
1444 936 L
1445 936 L
1445 936 L
1446 936 L
1446 936 L
1447 936 L
1447 936 L
1448 936 L
1449 936 L
1449 936 L
1450 936 L
1450 936 L
1451 937 L
1451 937 L
1452 937 L
1452 937 L
1453 937 L
1453 937 L
1454 937 L
1454 937 L
1455 937 L
1456 937 L
1456 937 L
1457 938 L
1457 938 L
1458 938 L
1458 938 L
1459 938 L
1459 938 L
1460 938 L
1460 938 L
1461 938 L
1461 938 L
1462 938 L
1463 938 L
1463 938 L
1464 938 L
1464 938 L
1465 938 L
1465 938 L
1466 938 L
1466 938 L
1467 938 L
1467 939 L
1468 939 L
1468 939 L
1469 939 L
1469 939 L
1470 939 L
1471 939 L
1471 939 L
1472 939 L
1472 939 L
1473 940 L
1473 940 L
1474 940 L
1474 940 L
1475 941 L
1475 941 L
1476 941 L
1476 942 L
1477 942 L
1478 943 L
1478 943 L
1479 944 L
1479 944 L
1480 944 L
1480 945 L
1481 945 L
1481 945 L
1482 945 L
1482 945 L
1483 945 L
1483 945 L
1484 945 L
1485 946 L
1485 946 L
1486 946 L
currentpoint stroke M
1486 946 L
1487 946 L
1487 946 L
1488 946 L
1488 946 L
1489 946 L
1489 946 L
1490 946 L
1490 946 L
1491 946 L
1492 946 L
1492 947 L
1493 947 L
1493 947 L
1494 947 L
1494 947 L
1495 947 L
1495 947 L
1496 947 L
1496 947 L
1497 948 L
1497 948 L
1498 948 L
1498 949 L
1499 949 L
1500 949 L
1500 950 L
1501 950 L
1501 951 L
1502 951 L
1502 952 L
1503 952 L
1503 952 L
1504 953 L
1504 953 L
1505 953 L
1506 953 L
1506 953 L
1507 954 L
1507 954 L
1508 954 L
1508 954 L
1509 954 L
1509 954 L
1510 954 L
1510 954 L
1511 954 L
1511 955 L
1512 955 L
1512 955 L
1513 955 L
1514 955 L
1514 956 L
1515 956 L
1515 956 L
1516 956 L
1516 956 L
1517 957 L
1517 957 L
1518 957 L
1518 957 L
1519 957 L
1519 957 L
1520 957 L
1521 957 L
1521 957 L
1522 957 L
1522 957 L
1523 957 L
1523 958 L
1524 958 L
1524 958 L
1525 958 L
1525 958 L
1526 958 L
1526 958 L
1527 958 L
1527 958 L
1528 958 L
1529 958 L
1529 958 L
1530 958 L
1530 958 L
1531 958 L
1531 959 L
1532 959 L
1532 959 L
1533 959 L
1533 959 L
1534 959 L
1535 959 L
1535 959 L
1536 959 L
1536 959 L
1537 959 L
1537 959 L
1538 959 L
1538 960 L
1539 960 L
1539 960 L
1540 960 L
1540 960 L
1541 960 L
1541 960 L
1542 961 L
1543 961 L
1543 961 L
1544 961 L
1544 962 L
1545 962 L
1545 962 L
1546 963 L
1546 964 L
1547 964 L
1547 965 L
1548 966 L
1548 966 L
1549 967 L
1550 967 L
1550 968 L
1551 968 L
1551 969 L
1552 969 L
1552 969 L
1553 970 L
1553 970 L
1554 970 L
1554 971 L
1555 971 L
1555 971 L
1556 972 L
1556 972 L
1557 972 L
1558 973 L
1558 973 L
1559 974 L
1559 975 L
1560 976 L
1560 977 L
1561 978 L
1561 980 L
1562 981 L
1562 983 L
1563 985 L
1564 986 L
1564 988 L
1565 989 L
1565 990 L
1566 991 L
1566 992 L
1567 993 L
1567 994 L
1568 994 L
1568 995 L
1569 996 L
1569 997 L
1570 998 L
1570 999 L
1571 1000 L
1572 1002 L
1572 1003 L
1573 1005 L
1573 1008 L
1574 1011 L
1574 1014 L
1575 1016 L
1575 1019 L
1576 1022 L
1576 1024 L
1577 1025 L
1577 1027 L
1578 1028 L
1579 1029 L
1579 1030 L
1580 1031 L
1580 1032 L
1581 1033 L
1581 1034 L
1582 1035 L
1582 1035 L
1583 1036 L
1583 1037 L
1584 1038 L
1584 1039 L
1585 1041 L
1585 1042 L
1586 1044 L
1587 1046 L
1587 1049 L
1588 1051 L
1588 1053 L
1589 1055 L
1589 1057 L
1590 1058 L
1590 1060 L
1591 1061 L
1591 1061 L
1592 1062 L
1593 1063 L
1593 1063 L
1594 1064 L
1594 1065 L
1595 1065 L
1595 1066 L
1596 1066 L
1596 1066 L
1597 1067 L
1597 1067 L
1598 1068 L
1598 1068 L
1599 1069 L
1599 1069 L
1600 1070 L
1601 1070 L
1601 1070 L
1602 1070 L
1602 1071 L
1603 1071 L
1603 1071 L
1604 1071 L
1604 1071 L
1605 1072 L
1605 1072 L
1606 1072 L
1606 1072 L
1607 1072 L
1608 1072 L
1608 1073 L
1609 1073 L
1609 1073 L
1610 1073 L
1610 1073 L
1611 1073 L
1611 1073 L
1612 1074 L
1612 1074 L
1613 1074 L
1613 1074 L
1614 1074 L
1614 1074 L
1615 1075 L
1616 1075 L
1616 1075 L
1617 1075 L
1617 1076 L
1618 1076 L
1618 1076 L
1619 1077 L
1619 1077 L
1620 1077 L
1620 1077 L
1621 1077 L
1622 1078 L
1622 1078 L
1623 1078 L
1623 1078 L
1624 1078 L
1624 1079 L
1625 1079 L
1625 1079 L
1626 1079 L
1626 1079 L
1627 1080 L
1627 1080 L
1628 1080 L
1628 1080 L
1629 1081 L
1630 1081 L
1630 1081 L
1631 1081 L
1631 1082 L
1632 1082 L
1632 1083 L
1633 1083 L
1633 1084 L
1634 1084 L
1634 1085 L
1635 1085 L
1635 1086 L
1636 1087 L
1637 1088 L
1637 1089 L
1638 1090 L
1638 1092 L
1639 1093 L
1639 1095 L
1640 1096 L
1640 1098 L
1641 1099 L
1641 1100 L
1642 1102 L
1642 1103 L
1643 1104 L
1643 1105 L
1644 1107 L
1645 1108 L
1645 1110 L
1646 1112 L
1646 1115 L
1647 1117 L
currentpoint stroke M
1647 1120 L
1648 1123 L
1648 1126 L
1649 1129 L
1649 1131 L
1650 1134 L
1651 1138 L
1651 1141 L
1652 1145 L
1652 1150 L
1653 1156 L
1653 1162 L
1654 1168 L
1654 1174 L
1655 1180 L
1655 1185 L
1656 1189 L
1656 1192 L
1657 1195 L
1657 1197 L
1658 1199 L
1659 1201 L
1659 1202 L
1660 1204 L
1660 1205 L
1661 1206 L
1661 1207 L
1662 1207 L
1662 1208 L
1663 1209 L
1663 1209 L
1664 1210 L
1664 1211 L
1665 1211 L
1666 1212 L
1666 1212 L
1667 1213 L
1667 1213 L
1668 1214 L
1668 1214 L
1669 1215 L
1669 1215 L
1670 1215 L
1670 1216 L
1671 1216 L
1671 1217 L
1672 1218 L
1673 1218 L
1673 1219 L
1674 1219 L
1674 1220 L
1675 1221 L
1675 1222 L
1676 1223 L
1676 1224 L
1677 1226 L
1677 1227 L
1678 1229 L
1678 1232 L
1679 1234 L
1680 1237 L
1680 1240 L
1681 1243 L
1681 1246 L
1682 1248 L
1682 1250 L
1683 1252 L
1683 1254 L
1684 1256 L
1684 1258 L
1685 1260 L
1685 1262 L
1686 1264 L
1686 1266 L
1687 1269 L
1688 1272 L
1688 1275 L
1689 1278 L
1689 1281 L
1690 1283 L
1690 1285 L
1691 1287 L
1691 1288 L
1692 1289 L
1692 1290 L
1693 1291 L
1693 1292 L
1694 1293 L
1695 1293 L
1695 1294 L
1696 1295 L
1696 1295 L
1697 1296 L
1697 1296 L
1698 1297 L
1698 1297 L
1699 1298 L
1699 1298 L
1700 1299 L
1700 1299 L
1701 1299 L
1702 1300 L
1702 1300 L
1703 1301 L
1703 1301 L
1704 1302 L
1704 1303 L
1705 1303 L
1705 1304 L
1706 1305 L
1706 1306 L
1707 1306 L
1707 1307 L
1708 1309 L
1709 1310 L
1709 1311 L
1710 1313 L
1710 1315 L
1711 1317 L
1711 1320 L
1712 1323 L
1712 1327 L
1713 1332 L
1713 1338 L
1714 1344 L
1714 1350 L
1715 1356 L
1715 1362 L
1716 1367 L
1717 1371 L
1717 1375 L
1718 1378 L
1718 1381 L
1719 1384 L
1719 1386 L
1720 1389 L
1720 1392 L
1721 1395 L
1721 1397 L
1722 1400 L
1723 1402 L
1723 1404 L
1724 1405 L
1724 1407 L
1725 1408 L
1725 1409 L
1726 1411 L
1726 1412 L
1727 1413 L
1727 1414 L
1728 1416 L
1728 1417 L
1729 1419 L
1729 1421 L
1730 1422 L
1731 1423 L
1731 1424 L
1732 1425 L
1732 1426 L
1733 1427 L
1733 1428 L
1734 1428 L
1734 1429 L
1735 1429 L
1735 1429 L
1736 1430 L
1736 1430 L
1737 1431 L
1738 1431 L
1738 1431 L
1739 1432 L
1739 1432 L
1740 1432 L
1740 1432 L
1741 1433 L
1741 1433 L
1742 1433 L
1742 1433 L
1743 1433 L
1743 1434 L
1744 1434 L
1744 1434 L
1745 1434 L
1746 1434 L
1746 1435 L
1747 1435 L
1747 1435 L
1748 1435 L
1748 1435 L
1749 1436 L
1749 1436 L
1750 1436 L
1750 1436 L
1751 1437 L
1752 1437 L
1752 1437 L
1753 1437 L
1753 1438 L
1754 1438 L
1754 1438 L
1755 1438 L
1755 1438 L
1756 1439 L
1756 1439 L
1757 1439 L
1757 1439 L
1758 1439 L
1758 1439 L
1759 1439 L
1760 1440 L
1760 1440 L
1761 1440 L
1761 1440 L
1762 1440 L
1762 1440 L
1763 1441 L
1763 1441 L
1764 1441 L
1764 1441 L
1765 1441 L
1765 1442 L
1766 1442 L
1767 1442 L
1767 1442 L
1768 1443 L
1768 1443 L
1769 1443 L
1769 1444 L
1770 1444 L
1770 1445 L
1771 1445 L
1771 1446 L
1772 1446 L
1772 1447 L
1773 1447 L
1773 1448 L
1774 1448 L
1775 1449 L
1775 1449 L
1776 1450 L
1776 1451 L
1777 1452 L
1777 1453 L
1778 1454 L
1778 1455 L
1779 1457 L
1779 1459 L
1780 1461 L
1781 1463 L
1781 1466 L
1782 1468 L
1782 1470 L
1783 1471 L
1783 1473 L
1784 1474 L
1784 1475 L
1785 1476 L
1785 1477 L
1786 1478 L
1786 1478 L
1787 1479 L
1787 1480 L
1788 1481 L
1789 1482 L
1789 1483 L
1790 1484 L
1790 1485 L
1791 1487 L
1791 1488 L
1792 1490 L
1792 1493 L
1793 1496 L
1793 1499 L
1794 1502 L
1794 1504 L
1795 1507 L
1796 1509 L
1796 1511 L
1797 1512 L
1797 1513 L
1798 1514 L
1798 1515 L
1799 1516 L
1799 1517 L
1800 1518 L
1800 1519 L
1801 1519 L
1801 1520 L
1802 1521 L
1802 1522 L
1803 1523 L
1804 1524 L
1804 1526 L
1805 1527 L
1805 1529 L
1806 1531 L
1806 1533 L
1807 1534 L
1807 1535 L
1808 1536 L
currentpoint stroke M
1808 1537 L
1809 1538 L
1810 1539 L
1810 1539 L
1811 1540 L
1811 1540 L
1812 1541 L
1812 1541 L
1813 1541 L
1813 1542 L
1814 1542 L
1814 1542 L
1815 1543 L
1815 1543 L
1816 1543 L
1816 1543 L
1817 1544 L
1818 1544 L
1818 1545 L
1819 1545 L
1819 1546 L
1820 1546 L
1820 1547 L
1821 1548 L
1821 1549 L
1822 1549 L
1822 1550 L
1823 1550 L
1823 1550 L
1824 1551 L
1825 1551 L
1825 1551 L
1826 1552 L
1826 1552 L
1827 1552 L
1827 1552 L
1828 1552 L
1828 1552 L
1829 1552 L
1829 1553 L
1830 1553 L
1830 1553 L
1831 1553 L
1831 1553 L
1832 1553 L
1833 1553 L
1833 1553 L
1834 1553 L
1834 1553 L
1835 1553 L
1835 1553 L
1836 1554 L
1836 1554 L
1837 1554 L
1837 1554 L
1838 1554 L
1839 1554 L
1839 1554 L
1840 1554 L
1840 1554 L
1841 1554 L
1841 1554 L
1842 1554 L
1842 1554 L
1843 1554 L
1843 1554 L
1844 1554 L
1844 1555 L
1845 1555 L
1845 1555 L
1846 1555 L
1847 1555 L
1847 1555 L
1848 1555 L
1848 1555 L
1849 1555 L
1849 1555 L
1850 1555 L
1850 1555 L
1851 1556 L
1851 1556 L
1852 1556 L
1852 1556 L
1853 1556 L
1854 1556 L
1854 1557 L
1855 1557 L
1855 1557 L
1856 1557 L
1856 1557 L
1857 1558 L
1857 1558 L
1858 1558 L
1858 1558 L
1859 1558 L
1859 1558 L
1860 1558 L
1860 1558 L
1861 1559 L
1862 1559 L
1862 1559 L
1863 1559 L
1863 1559 L
1864 1559 L
1864 1560 L
1865 1560 L
1865 1560 L
1866 1561 L
1866 1561 L
1867 1562 L
1868 1562 L
1868 1563 L
1869 1563 L
1869 1564 L
1870 1564 L
1870 1564 L
1871 1564 L
1871 1565 L
1872 1565 L
1872 1565 L
1873 1565 L
1873 1565 L
1874 1565 L
1874 1565 L
1875 1566 L
1876 1566 L
1876 1566 L
1877 1566 L
1877 1566 L
1878 1566 L
1878 1566 L
1879 1566 L
1879 1566 L
1880 1566 L
1880 1566 L
1881 1566 L
1881 1566 L
1882 1566 L
1883 1567 L
1883 1567 L
1884 1567 L
1884 1567 L
1885 1567 L
1885 1567 L
1886 1567 L
1886 1567 L
1887 1567 L
1887 1568 L
1888 1568 L
1888 1568 L
1889 1568 L
1889 1569 L
1890 1569 L
1891 1570 L
1891 1570 L
1892 1571 L
1892 1571 L
1893 1571 L
1893 1572 L
1894 1572 L
1894 1572 L
1895 1573 L
1895 1573 L
1896 1573 L
1897 1573 L
1897 1573 L
1898 1573 L
1898 1573 L
1899 1573 L
1899 1573 L
1900 1574 L
1900 1574 L
1901 1574 L
1901 1574 L
1902 1574 L
1902 1574 L
1903 1574 L
1903 1574 L
1904 1574 L
1905 1574 L
1905 1574 L
1906 1574 L
1906 1574 L
1907 1574 L
1907 1574 L
1908 1574 L
1908 1574 L
1909 1574 L
1909 1574 L
1910 1574 L
1910 1574 L
1911 1575 L
1912 1575 L
1912 1575 L
1913 1575 L
1913 1575 L
1914 1575 L
1914 1575 L
1915 1575 L
1915 1575 L
1916 1575 L
1916 1575 L
1917 1576 L
1917 1576 L
1918 1576 L
1919 1576 L
1919 1576 L
1920 1576 L
1920 1576 L
1921 1576 L
1921 1576 L
1922 1576 L
1922 1576 L
1923 1576 L
1923 1576 L
1924 1576 L
1924 1576 L
1925 1576 L
1926 1576 L
1926 1576 L
1927 1576 L
1927 1576 L
1928 1576 L
1928 1576 L
1929 1576 L
1929 1576 L
1930 1576 L
1930 1576 L
1931 1576 L
1931 1577 L
1932 1577 L
1932 1577 L
1933 1577 L
1934 1577 L
1934 1577 L
1935 1577 L
1935 1577 L
1936 1577 L
1936 1577 L
1937 1577 L
1937 1577 L
1938 1577 L
1938 1577 L
1939 1577 L
1940 1577 L
1940 1577 L
1941 1577 L
1941 1577 L
1942 1577 L
1942 1577 L
1943 1577 L
1943 1577 L
1944 1577 L
1944 1577 L
1945 1577 L
1945 1577 L
1946 1577 L
1946 1577 L
1947 1578 L
1948 1578 L
1948 1578 L
1949 1578 L
1949 1578 L
1950 1578 L
1950 1578 L
1951 1578 L
1951 1578 L
1952 1578 L
1952 1578 L
1953 1578 L
1953 1578 L
1954 1578 L
1955 1578 L
1955 1578 L
1956 1578 L
1956 1578 L
1957 1578 L
1957 1579 L
1958 1579 L
1958 1579 L
1959 1579 L
1959 1579 L
1960 1579 L
1960 1579 L
1961 1579 L
1961 1579 L
1962 1579 L
1963 1579 L
1963 1579 L
1964 1579 L
1964 1579 L
1965 1579 L
1965 1579 L
1966 1579 L
1966 1579 L
1967 1579 L
1967 1579 L
1968 1579 L
1969 1579 L
1969 1579 L
currentpoint stroke M
1970 1580 L
1970 1580 L
1971 1580 L
1971 1580 L
1972 1580 L
1972 1580 L
1973 1580 L
1973 1580 L
1974 1580 L
1974 1580 L
1975 1580 L
1975 1580 L
1976 1580 L
1977 1581 L
1977 1581 L
1978 1581 L
1978 1581 L
1979 1581 L
1979 1581 L
1980 1581 L
1980 1581 L
1981 1581 L
1981 1581 L
1982 1581 L
1982 1581 L
1983 1581 L
1984 1581 L
1984 1581 L
1985 1581 L
1985 1581 L
1986 1581 L
1986 1581 L
1987 1581 L
1987 1581 L
1988 1581 L
1988 1582 L
1989 1582 L
1989 1582 L
1990 1582 L
1990 1582 L
1991 1582 L
1992 1582 L
1992 1582 L
1993 1582 L
1993 1582 L
1994 1582 L
1994 1582 L
1995 1582 L
1995 1582 L
1996 1582 L
1996 1582 L
1997 1582 L
1998 1583 L
1998 1583 L
1999 1583 L
1999 1583 L
2000 1583 L
2000 1583 L
2001 1583 L
2001 1583 L
2002 1583 L
2002 1583 L
2003 1583 L
2003 1583 L
2004 1583 L
2004 1583 L
2005 1584 L
2006 1584 L
2006 1584 L
2007 1584 L
2007 1584 L
2008 1584 L
2008 1584 L
2009 1584 L
2009 1584 L
2010 1584 L
2010 1585 L
2011 1585 L
2011 1585 L
2012 1585 L
2013 1585 L
2013 1585 L
2014 1585 L
2014 1585 L
2015 1586 L
2015 1586 L
2016 1586 L
2016 1586 L
2017 1586 L
2017 1586 L
2018 1587 L
2018 1587 L
2019 1587 L
2019 1587 L
2020 1588 L
2021 1588 L
2021 1588 L
2022 1588 L
2022 1589 L
2023 1589 L
2023 1589 L
2024 1590 L
2024 1590 L
2025 1590 L
2025 1591 L
2026 1591 L
2027 1592 L
2027 1592 L
2028 1593 L
2028 1593 L
2029 1594 L
2029 1595 L
2030 1596 L
2030 1597 L
2031 1598 L
2031 1599 L
2032 1600 L
2032 1601 L
2033 1603 L
2033 1605 L
2034 1607 L
2035 1610 L
2035 1613 L
2036 1617 L
2036 1622 L
2037 1628 L
2037 1635 L
2038 1643 L
2038 1652 L
2039 1662 L
2039 1671 L
2040 1679 L
2040 1686 L
2041 1692 L
2042 1697 L
2042 1701 L
2043 1704 L
2043 1707 L
2044 1710 L
2044 1712 L
2045 1714 L
2045 1716 L
2046 1718 L
2046 1719 L
2047 1721 L
2047 1722 L
2048 1724 L
2048 1725 L
2049 1727 L
2050 1729 L
2050 1731 L
2051 1733 L
2051 1735 L
2052 1738 L
2052 1741 L
2053 1745 L
2053 1750 L
2054 1755 L
2054 1761 L
2055 1767 L
2056 1772 L
2056 1777 L
2057 1782 L
2057 1785 L
2058 1788 L
2058 1791 L
2059 1793 L
2059 1795 L
2060 1796 L
2060 1798 L
2061 1799 L
2061 1800 L
2062 1801 L
2062 1802 L
2063 1803 L
2064 1804 L
2064 1805 L
2065 1806 L
2065 1807 L
2066 1808 L
2066 1809 L
2067 1810 L
2067 1812 L
2068 1813 L
2068 1815 L
2069 1817 L
2069 1819 L
2070 1822 L
2071 1825 L
2071 1827 L
2072 1830 L
2072 1832 L
2073 1834 L
2073 1836 L
2074 1837 L
2074 1838 L
2075 1839 L
2075 1840 L
2076 1841 L
2076 1841 L
2077 1842 L
2077 1842 L
2078 1843 L
2079 1843 L
2079 1843 L
2080 1844 L
2080 1844 L
2081 1844 L
2081 1845 L
2082 1845 L
2082 1845 L
2083 1845 L
2083 1846 L
2084 1846 L
2085 1846 L
2085 1846 L
2086 1846 L
2086 1846 L
2087 1847 L
2087 1847 L
2088 1847 L
2088 1847 L
2089 1847 L
2089 1847 L
2090 1847 L
2090 1847 L
2091 1848 L
2091 1848 L
2092 1848 L
2093 1848 L
2093 1848 L
2094 1848 L
2094 1848 L
2095 1848 L
2095 1848 L
2096 1848 L
2096 1849 L
2097 1849 L
2097 1849 L
2098 1849 L
2098 1849 L
2099 1849 L
2100 1849 L
2100 1849 L
2101 1849 L
2101 1849 L
2102 1849 L
2102 1849 L
2103 1849 L
2103 1850 L
2104 1850 L
2104 1850 L
2105 1850 L
2105 1850 L
2106 1850 L
2106 1850 L
2107 1850 L
2108 1850 L
2108 1850 L
2109 1850 L
2109 1850 L
2110 1850 L
2110 1850 L
2111 1851 L
2111 1851 L
2112 1851 L
2112 1851 L
2113 1851 L
2114 1851 L
2114 1851 L
2115 1851 L
2115 1851 L
2116 1852 L
2116 1852 L
2117 1852 L
2117 1852 L
2118 1852 L
2118 1853 L
2119 1853 L
2119 1853 L
2120 1854 L
2120 1854 L
2121 1854 L
2122 1855 L
2122 1855 L
2123 1856 L
2123 1856 L
2124 1856 L
2124 1856 L
2125 1856 L
2125 1857 L
2126 1857 L
2126 1857 L
2127 1857 L
2127 1857 L
2128 1857 L
2129 1857 L
2129 1857 L
2130 1857 L
2130 1857 L
currentpoint stroke M
2131 1858 L
2131 1858 L
2132 1858 L
2132 1858 L
2133 1858 L
2133 1858 L
2134 1858 L
2134 1858 L
2135 1858 L
2136 1858 L
2136 1858 L
2137 1858 L
2137 1858 L
2138 1858 L
2138 1859 L
2139 1859 L
2139 1859 L
2140 1859 L
2140 1859 L
2141 1859 L
2141 1859 L
2142 1859 L
2143 1859 L
2143 1859 L
2144 1860 L
2144 1860 L
2145 1860 L
2145 1860 L
2146 1860 L
2146 1861 L
2147 1861 L
2147 1861 L
2148 1862 L
2148 1862 L
2149 1862 L
2149 1863 L
2150 1863 L
2151 1863 L
2151 1863 L
2152 1863 L
2152 1863 L
2153 1864 L
2153 1864 L
2154 1864 L
2154 1864 L
2155 1864 L
2155 1864 L
2156 1864 L
2156 1864 L
2157 1864 L
2158 1864 L
2158 1864 L
2159 1864 L
2159 1865 L
2160 1865 L
2160 1865 L
2161 1865 L
2161 1865 L
2162 1865 L
2162 1865 L
2163 1865 L
2163 1865 L
2164 1865 L
2165 1865 L
2165 1866 L
2166 1866 L
2166 1866 L
2167 1866 L
2167 1866 L
2168 1866 L
2168 1866 L
2169 1866 L
2169 1866 L
2170 1867 L
2170 1867 L
2171 1867 L
2172 1867 L
2172 1867 L
2173 1867 L
2173 1867 L
2174 1868 L
2174 1868 L
2175 1868 L
2175 1868 L
2176 1868 L
2176 1869 L
2177 1869 L
2177 1869 L
2178 1870 L
2178 1870 L
2179 1870 L
2180 1871 L
2180 1871 L
2181 1872 L
2181 1873 L
2182 1873 L
2182 1874 L
2183 1875 L
2183 1876 L
2184 1877 L
2184 1879 L
2185 1881 L
2186 1883 L
2186 1885 L
2187 1888 L
2187 1892 L
2188 1897 L
2188 1902 L
2189 1907 L
2189 1912 L
2190 1917 L
2190 1921 L
2191 1924 L
2191 1927 L
2192 1929 L
2192 1931 L
2193 1933 L
2194 1934 L
2194 1935 L
2195 1936 L
2195 1937 L
2196 1938 L
2196 1938 L
2197 1939 L
2197 1939 L
2198 1940 L
2198 1940 L
2199 1941 L
2199 1941 L
2200 1941 L
2201 1942 L
2201 1942 L
2202 1942 L
2202 1943 L
2203 1943 L
2203 1943 L
2204 1943 L
2204 1943 L
2205 1944 L
2205 1944 L
2206 1944 L
2206 1944 L
2207 1944 L
2207 1945 L
2208 1945 L
2209 1945 L
2209 1945 L
2210 1945 L
2210 1946 L
2211 1946 L
2211 1946 L
2212 1946 L
2212 1946 L
2213 1947 L
2213 1947 L
2214 1947 L
2215 1948 L
2215 1948 L
2216 1949 L
2216 1950 L
2217 1951 L
2217 1952 L
2218 1953 L
2218 1954 L
2219 1955 L
2219 1956 L
2220 1957 L
2220 1957 L
2221 1958 L
2221 1958 L
2222 1959 L
2223 1959 L
2223 1959 L
2224 1960 L
2224 1960 L
2225 1960 L
2225 1960 L
2226 1960 L
2226 1961 L
2227 1961 L
2227 1961 L
2228 1961 L
2228 1961 L
2229 1961 L
2230 1961 L
2230 1961 L
2231 1962 L
2231 1962 L
2232 1962 L
2232 1962 L
2233 1962 L
2233 1962 L
2234 1962 L
2234 1962 L
2235 1962 L
2235 1962 L
2236 1962 L
2236 1962 L
2237 1963 L
2238 1963 L
2238 1963 L
2239 1963 L
2239 1963 L
2240 1963 L
2240 1963 L
2241 1963 L
2241 1963 L
2242 1963 L
2242 1963 L
2243 1963 L
2244 1963 L
2244 1963 L
2245 1963 L
2245 1964 L
2246 1964 L
2246 1964 L
2247 1964 L
2247 1964 L
2248 1964 L
2248 1964 L
2249 1964 L
2249 1964 L
2250 1964 L
2250 1964 L
2251 1964 L
2252 1965 L
2252 1965 L
2253 1965 L
2253 1965 L
2254 1965 L
2254 1965 L
2255 1965 L
2255 1966 L
2256 1966 L
2256 1966 L
2257 1966 L
2257 1966 L
2258 1967 L
2259 1967 L
2259 1967 L
2260 1968 L
2260 1968 L
2261 1969 L
2261 1969 L
2262 1970 L
2262 1971 L
2263 1972 L
2263 1973 L
2264 1975 L
2264 1977 L
2265 1978 L
2265 1980 L
2266 1982 L
2267 1983 L
2267 1984 L
2268 1985 L
2268 1985 L
2269 1986 L
2269 1986 L
2270 1987 L
2270 1987 L
2271 1988 L
2271 1988 L
2272 1988 L
2273 1988 L
2273 1989 L
2274 1989 L
2274 1989 L
2275 1989 L
2275 1989 L
2276 1990 L
2276 1990 L
2277 1990 L
2277 1990 L
2278 1990 L
2278 1990 L
2279 1990 L
2279 1990 L
2280 1991 L
2281 1991 L
2281 1991 L
2282 1991 L
2282 1991 L
2283 1991 L
2283 1991 L
2284 1991 L
2284 1991 L
2285 1992 L
2285 1992 L
2286 1992 L
2286 1992 L
2287 1992 L
2288 1992 L
2288 1992 L
2289 1992 L
2289 1992 L
2290 1993 L
2290 1993 L
2291 1993 L
2291 1993 L
currentpoint stroke M
2292 1993 L
2292 1993 L
2293 1994 L
2293 1994 L
2294 1994 L
2294 1994 L
2295 1994 L
2296 1995 L
2296 1995 L
2297 1995 L
2297 1995 L
2298 1996 L
2298 1996 L
2299 1996 L
2299 1997 L
2300 1997 L
2300 1998 L
2301 1998 L
2302 1999 L
2302 2000 L
2303 2001 L
2303 2002 L
2304 2003 L
2304 2004 L
2305 2006 L
2305 2008 L
2306 2010 L
2306 2013 L
2307 2016 L
2307 2020 L
2308 2024 L
2308 2027 L
2309 2030 L
2310 2033 L
2310 2035 L
2311 2037 L
2311 2038 L
2312 2040 L
2312 2041 L
2313 2042 L
2313 2042 L
2314 2043 L
2314 2044 L
2315 2044 L
2315 2045 L
2316 2045 L
2317 2046 L
2317 2046 L
2318 2047 L
2318 2047 L
2319 2047 L
2319 2048 L
2320 2048 L
2320 2049 L
2321 2049 L
2321 2049 L
2322 2050 L
2322 2050 L
2323 2051 L
2323 2051 L
2324 2052 L
2325 2052 L
2325 2053 L
2326 2053 L
2326 2054 L
2327 2054 L
2327 2055 L
2328 2056 L
2328 2057 L
2329 2057 L
2329 2058 L
2330 2060 L
2331 2061 L
2331 2062 L
2332 2064 L
2332 2066 L
2333 2068 L
2333 2071 L
2334 2074 L
2334 2078 L
2335 2083 L
2335 2089 L
2336 2097 L
2336 2104 L
2337 2113 L
2337 2121 L
2338 2128 L
2339 2134 L
2339 2139 L
2340 2144 L
2340 2147 L
2341 2150 L
2341 2153 L
2342 2155 L
2342 2156 L
2343 2158 L
2343 2159 L
2344 2160 L
2344 2161 L
2345 2162 L
2346 2163 L
2346 2164 L
2347 2165 L
2347 2165 L
2348 2166 L
2348 2167 L
2349 2167 L
2349 2168 L
2350 2168 L
2350 2168 L
2351 2169 L
2351 2169 L
2352 2170 L
2353 2170 L
2353 2171 L
2354 2171 L
2354 2172 L
2355 2172 L
2355 2173 L
2356 2173 L
2356 2174 L
2357 2174 L
2357 2175 L
2358 2176 L
2358 2176 L
2359 2177 L
2360 2178 L
2360 2180 L
2361 2181 L
2361 2183 L
2362 2185 L
2362 2188 L
2363 2191 L
2363 2194 L
2364 2197 L
2364 2200 L
2365 2203 L
2365 2205 L
2366 2207 L
2366 2209 L
2367 2210 L
2368 2211 L
2368 2212 L
2369 2213 L
2369 2213 L
2370 2214 L
2370 2214 L
2371 2215 L
2371 2215 L
2372 2216 L
2372 2216 L
2373 2216 L
2373 2217 L
2374 2217 L
2375 2217 L
2375 2217 L
2376 2218 L
2376 2218 L
2377 2218 L
2377 2218 L
2378 2218 L
2378 2218 L
2379 2218 L
2379 2219 L
2380 2219 L
2380 2219 L
2381 2219 L
2382 2219 L
2382 2219 L
2383 2219 L
2383 2219 L
2384 2219 L
2384 2220 L
2385 2220 L
2385 2220 L
2386 2220 L
2386 2220 L
2387 2220 L
2387 2220 L
2388 2220 L
2389 2220 L
2389 2220 L
2390 2220 L
2390 2220 L
2391 2221 L
2391 2221 L
2392 2221 L
2392 2221 L
2393 2221 L
2393 2221 L
2394 2221 L
2394 2221 L
2395 2221 L
2395 2221 L
2396 2221 L
2397 2221 L
2397 2221 L
2398 2221 L
2398 2221 L
2399 2222 L
2399 2222 L
2400 2222 L
2400 2222 L
2401 2222 L
2401 2222 L
2402 2222 L
2403 2222 L
2403 2222 L
2404 2222 L
2404 2222 L
2405 2222 L
2405 2222 L
2406 2222 L
2406 2223 L
2407 2223 L
2407 2223 L
2408 2223 L
2408 2223 L
2409 2223 L
2409 2223 L
2410 2223 L
2411 2223 L
2411 2224 L
2412 2224 L
2412 2224 L
2413 2224 L
2413 2225 L
2414 2225 L
2414 2226 L
2415 2226 L
2415 2227 L
2416 2228 L
2416 2229 L
2417 2230 L
2418 2231 L
2418 2232 L
2419 2232 L
2419 2233 L
2420 2233 L
2420 2234 L
2421 2234 L
2421 2235 L
2422 2235 L
2422 2235 L
2423 2235 L
2423 2235 L
2424 2236 L
2424 2236 L
2425 2236 L
2426 2236 L
2426 2236 L
2427 2236 L
2427 2236 L
2428 2236 L
2428 2236 L
2429 2236 L
2429 2237 L
2430 2237 L
2430 2237 L
2431 2237 L
2432 2237 L
2432 2237 L
2433 2237 L
2433 2237 L
2434 2237 L
2434 2237 L
2435 2237 L
2435 2237 L
2436 2237 L
2436 2237 L
2437 2237 L
2437 2237 L
2438 2237 L
2438 2237 L
2439 2237 L
2440 2237 L
2440 2237 L
2441 2237 L
2441 2238 L
2442 2238 L
2442 2238 L
2443 2238 L
2443 2238 L
2444 2238 L
2444 2238 L
2445 2238 L
2445 2238 L
2446 2238 L
2447 2238 L
2447 2238 L
2448 2238 L
2448 2238 L
2449 2238 L
2449 2239 L
2450 2239 L
2450 2239 L
2451 2239 L
2451 2239 L
2452 2239 L
2452 2240 L
currentpoint stroke M
2453 2240 L
2453 2240 L
2454 2241 L
2455 2241 L
2455 2241 L
2456 2242 L
2456 2242 L
2457 2242 L
2457 2242 L
2458 2242 L
2458 2242 L
2459 2242 L
2459 2242 L
2460 2242 L
2461 2242 L
2461 2242 L
2462 2242 L
2462 2242 L
2463 2243 L
2463 2243 L
2464 2243 L
2464 2243 L
2465 2243 L
2465 2243 L
2466 2243 L
2466 2243 L
2467 2243 L
2467 2243 L
2468 2243 L
2469 2243 L
2469 2243 L
2470 2243 L
2470 2243 L
2471 2243 L
2471 2243 L
2472 2243 L
2472 2243 L
2473 2243 L
2473 2243 L
2474 2243 L
2474 2243 L
2475 2243 L
2476 2243 L
2476 2243 L
2477 2243 L
2477 2243 L
2478 2243 L
2478 2243 L
2479 2243 L
2479 2243 L
2480 2243 L
2480 2243 L
2481 2243 L
2481 2243 L
2482 2243 L
2482 2243 L
2483 2243 L
2484 2243 L
2484 2243 L
2485 2243 L
2485 2243 L
2486 2243 L
2486 2243 L
2487 2243 L
2487 2243 L
2488 2243 L
2488 2244 L
2489 2244 L
2490 2244 L
2490 2244 L
2491 2244 L
2491 2244 L
2492 2244 L
2492 2244 L
2493 2244 L
2493 2244 L
2494 2244 L
2494 2244 L
2495 2244 L
2495 2244 L
2496 2244 L
2496 2244 L
2497 2244 L
2498 2244 L
2498 2244 L
2499 2244 L
2499 2244 L
2500 2244 L
2500 2245 L
2501 2245 L
2501 2245 L
2502 2245 L
2502 2245 L
2503 2246 L
2503 2246 L
2504 2246 L
2505 2247 L
2505 2247 L
2506 2247 L
2506 2248 L
2507 2248 L
2507 2248 L
2508 2248 L
2508 2248 L
2509 2248 L
2509 2248 L
2510 2248 L
2510 2248 L
2511 2248 L
2511 2248 L
2512 2249 L
2513 2249 L
2513 2249 L
2514 2249 L
2514 2249 L
2515 2249 L
2515 2249 L
2516 2249 L
2516 2249 L
2517 2249 L
2517 2249 L
2518 2249 L
2519 2249 L
2519 2249 L
2520 2249 L
2520 2249 L
2521 2249 L
2521 2249 L
2522 2249 L
2522 2249 L
2523 2249 L
2523 2249 L
2524 2249 L
2524 2249 L
2525 2249 L
2525 2249 L
2526 2249 L
2527 2249 L
2527 2249 L
2528 2249 L
2528 2249 L
2529 2249 L
2529 2249 L
2530 2249 L
2530 2249 L
2531 2249 L
2531 2249 L
2532 2249 L
2532 2249 L
2533 2249 L
2534 2249 L
2534 2249 L
2535 2249 L
2535 2249 L
2536 2250 L
2536 2250 L
2537 2250 L
2537 2250 L
2538 2250 L
2538 2250 L
2539 2250 L
2539 2250 L
2540 2250 L
2540 2250 L
2541 2250 L
2542 2251 L
2542 2251 L
2543 2251 L
2543 2251 L
2544 2251 L
2544 2251 L
2545 2251 L
2545 2251 L
2546 2251 L
2546 2251 L
2547 2251 L
2548 2251 L
2548 2251 L
2549 2251 L
2549 2251 L
2550 2251 L
2550 2251 L
2551 2251 L
2551 2251 L
2552 2251 L
2552 2251 L
2553 2251 L
2553 2251 L
2554 2251 L
2554 2251 L
2555 2251 L
2556 2251 L
2556 2251 L
2557 2251 L
2557 2251 L
2558 2251 L
2558 2251 L
2559 2251 L
2559 2251 L
2560 2251 L
2560 2251 L
2561 2251 L
2561 2251 L
2562 2251 L
2563 2251 L
2563 2251 L
2564 2251 L
2564 2251 L
2565 2251 L
2565 2251 L
2566 2251 L
2566 2251 L
2567 2251 L
2567 2251 L
2568 2251 L
2568 2251 L
2569 2251 L
2570 2251 L
2570 2251 L
2571 2251 L
2571 2251 L
2572 2251 L
2572 2251 L
2573 2251 L
2573 2251 L
2574 2251 L
2574 2251 L
2575 2251 L
2575 2251 L
2576 2251 L
2577 2251 L
2577 2251 L
2578 2251 L
2578 2251 L
2579 2251 L
2579 2251 L
2580 2251 L
2580 2251 L
2581 2251 L
2581 2251 L
2582 2251 L
2582 2251 L
2583 2251 L
2583 2251 L
2584 2251 L
2585 2251 L
2585 2251 L
2586 2251 L
2586 2251 L
2587 2251 L
2587 2252 L
2588 2252 L
2588 2252 L
2589 2252 L
2589 2252 L
2590 2252 L
2590 2252 L
2591 2252 L
2592 2252 L
2592 2252 L
2593 2252 L
2593 2252 L
2594 2252 L
2594 2252 L
2595 2252 L
2595 2252 L
2596 2252 L
2596 2252 L
2597 2252 L
2597 2252 L
2598 2253 L
2599 2253 L
2599 2253 L
2600 2253 L
2600 2253 L
2601 2253 L
2601 2253 L
2602 2253 L
2602 2253 L
2603 2253 L
2603 2253 L
2604 2253 L
2604 2253 L
2605 2253 L
2606 2253 L
2606 2253 L
2607 2253 L
2607 2253 L
2608 2253 L
2608 2253 L
2609 2253 L
2609 2253 L
2610 2253 L
2610 2253 L
2611 2253 L
2611 2253 L
2612 2253 L
2612 2253 L
2613 2253 L
2614 2253 L
currentpoint stroke M
2614 2253 L
2615 2253 L
2615 2253 L
2616 2253 L
2616 2253 L
2617 2253 L
2617 2253 L
2618 2253 L
2618 2253 L
2619 2253 L
2620 2253 L
2620 2253 L
2621 2253 L
2621 2253 L
2622 2253 L
2622 2253 L
2623 2253 L
2623 2253 L
2624 2253 L
2624 2253 L
2625 2253 L
2625 2253 L
2626 2253 L
2626 2253 L
2627 2253 L
2628 2253 L
2628 2253 L
2629 2253 L
2629 2253 L
2630 2253 L
2630 2253 L
2631 2253 L
2631 2253 L
2632 2253 L
2632 2253 L
2633 2253 L
2633 2253 L
2634 2253 L
2635 2253 L
2635 2253 L
2636 2253 L
2636 2253 L
2637 2253 L
2637 2253 L
2638 2253 L
2638 2253 L
2639 2253 L
2639 2253 L
2640 2253 L
2640 2253 L
2641 2253 L
2641 2253 L
2642 2253 L
2643 2253 L
2643 2253 L
2644 2253 L
2644 2253 L
2645 2253 L
2645 2253 L
2646 2253 L
2646 2253 L
2647 2253 L
2647 2253 L
2648 2253 L
2649 2253 L
2649 2253 L
2650 2253 L
2650 2253 L
2651 2253 L
2651 2253 L
2652 2253 L
2652 2253 L
2653 2253 L
2653 2253 L
2654 2253 L
2654 2253 L
2655 2253 L
2655 2253 L
2656 2253 L
2657 2253 L
2657 2253 L
2658 2253 L
2658 2253 L
2659 2253 L
2659 2253 L
2660 2253 L
2660 2253 L
2661 2253 L
2661 2253 L
2662 2253 L
2662 2253 L
2663 2253 L
2664 2253 L
2664 2253 L
2665 2254 L
2665 2254 L
2666 2254 L
2666 2254 L
2667 2254 L
2667 2254 L
2668 2254 L
2668 2254 L
2669 2254 L
2669 2254 L
2670 2254 L
2670 2254 L
2671 2254 L
2672 2254 L
2672 2254 L
2673 2254 L
2673 2254 L
2674 2254 L
2674 2254 L
2675 2254 L
2675 2254 L
2676 2254 L
2676 2254 L
2677 2254 L
2678 2254 L
2678 2254 L
2679 2254 L
2679 2254 L
2680 2254 L
2680 2254 L
2681 2254 L
2681 2254 L
2682 2254 L
2682 2254 L
2683 2254 L
2683 2254 L
2684 2254 L
2684 2254 L
2685 2254 L
2686 2254 L
2686 2254 L
2687 2254 L
2687 2254 L
2688 2254 L
2688 2254 L
2689 2254 L
2689 2254 L
2690 2254 L
2690 2254 L
2691 2254 L
2691 2254 L
2692 2254 L
2693 2254 L
2693 2254 L
2694 2254 L
2694 2254 L
2695 2254 L
2695 2254 L
2696 2254 L
2696 2254 L
2697 2254 L
2697 2254 L
2698 2254 L
2698 2254 L
2699 2254 L
2699 2254 L
2700 2254 L
2701 2254 L
2701 2254 L
2702 2254 L
2702 2254 L
2703 2254 L
2703 2254 L
2704 2254 L
2704 2254 L
2705 2254 L
2705 2254 L
2706 2254 L
2707 2254 L
2707 2254 L
2708 2254 L
2708 2254 L
2709 2254 L
2709 2254 L
2710 2254 L
2710 2254 L
2711 2254 L
2711 2254 L
2712 2254 L
2712 2254 L
2713 2254 L
2713 2254 L
2714 2254 L
2715 2254 L
2715 2254 L
2716 2254 L
2716 2254 L
2717 2254 L
2717 2254 L
2718 2254 L
2718 2254 L
2719 2254 L
2719 2254 L
2720 2254 L
2720 2254 L
2721 2254 L
2722 2254 L
2722 2254 L
2723 2254 L
2723 2254 L
2724 2254 L
2724 2254 L
2725 2254 L
2725 2254 L
2726 2254 L
2726 2254 L
2727 2254 L
2727 2254 L
2728 2254 L
2728 2254 L
2729 2254 L
2730 2254 L
2730 2254 L
2731 2254 L
2731 2254 L
2732 2254 L
2732 2254 L
2733 2254 L
2733 2254 L
2734 2254 L
2734 2254 L
2735 2254 L
2736 2254 L
2736 2254 L
2737 2254 L
2737 2254 L
2738 2254 L
2738 2254 L
2739 2254 L
2739 2254 L
2740 2254 L
2740 2254 L
2741 2254 L
2741 2254 L
2742 2254 L
2742 2254 L
2743 2254 L
2744 2254 L
2744 2254 L
2745 2254 L
2745 2254 L
2746 2254 L
2746 2254 L
2747 2254 L
2747 2254 L
2748 2254 L
2748 2254 L
2749 2254 L
2749 2254 L
2750 2254 L
2751 2254 L
2751 2254 L
2752 2254 L
2752 2254 L
2753 2254 L
2753 2254 L
2754 2254 L
2754 2254 L
2755 2254 L
2755 2254 L
2756 2254 L
2756 2254 L
2757 2254 L
2757 2254 L
2758 2254 L
2759 2254 L
2759 2254 L
2760 2254 L
2760 2254 L
2761 2254 L
2761 2254 L
2762 2254 L
2762 2254 L
2763 2254 L
2763 2254 L
2764 2254 L
2765 2254 L
2765 2254 L
2766 2254 L
2766 2254 L
2767 2254 L
2767 2254 L
2768 2254 L
2768 2254 L
2769 2254 L
2769 2254 L
2770 2254 L
2770 2254 L
2771 2254 L
2771 2254 L
2772 2254 L
2773 2254 L
2773 2254 L
2774 2254 L
2774 2254 L
2775 2254 L
currentpoint stroke M
2775 2254 L
2776 2254 L
2776 2254 L
2777 2254 L
2777 2254 L
2778 2254 L
2778 2254 L
2779 2254 L
2780 2254 L
2780 2254 L
2781 2254 L
2781 2254 L
2782 2254 L
2782 2254 L
2783 2254 L
2783 2254 L
2784 2254 L
2784 2254 L
2785 2254 L
2785 2254 L
2786 2254 L
2786 2254 L
2787 2254 L
2788 2255 L
2788 2255 L
2789 2255 L
2789 2255 L
2790 2255 L
2790 2255 L
2791 2255 L
2791 2255 L
2792 2255 L
2792 2255 L
2793 2255 L
2794 2255 L
2794 2255 L
2795 2255 L
2795 2255 L
2796 2255 L
2796 2255 L
2797 2255 L
2797 2255 L
2798 2255 L
2798 2255 L
2799 2255 L
2799 2255 L
2800 2255 L
2800 2255 L
2801 2255 L
2802 2255 L
2802 2255 L
2803 2255 L
2803 2255 L
2804 2255 L
2804 2255 L
2805 2255 L
2805 2255 L
2806 2255 L
2806 2255 L
2807 2255 L
2807 2255 L
2808 2255 L
2809 2255 L
2809 2255 L
2810 2255 L
2810 2255 L
2811 2255 L
2811 2255 L
2812 2255 L
2812 2255 L
2813 2255 L
2813 2255 L
2814 2255 L
2814 2255 L
2815 2255 L
2816 2255 L
2816 2255 L
2817 2255 L
2817 2255 L
2818 2255 L
2818 2255 L
2819 2255 L
2819 2255 L
2820 2255 L
2820 2255 L
2821 2255 L
2821 2255 L
2822 2255 L
2823 2255 L
2823 2255 L
2824 2255 L
2824 2255 L
2825 2255 L
2825 2255 L
2826 2255 L
2826 2255 L
2827 2255 L
2827 2255 L
2828 2255 L
2828 2255 L
2829 2255 L
2829 2255 L
2830 2255 L
2831 2255 L
2831 2255 L
2832 2255 L
2832 2255 L
2833 2255 L
2833 2255 L
2834 2255 L
2834 2255 L
2835 2255 L
2835 2255 L
2836 2255 L
2837 2255 L
2837 2255 L
2838 2255 L
2838 2255 L
2839 2255 L
2839 2255 L
2840 2255 L
2840 2255 L
2841 2255 L
2841 2255 L
2842 2255 L
2842 2255 L
2843 2255 L
2843 2255 L
2844 2255 L
2845 2255 L
2845 2255 L
2846 2255 L
2846 2255 L
2847 2255 L
2847 2255 L
2848 2255 L
2848 2255 L
2849 2255 L
2849 2255 L
2850 2256 L
2850 2256 L
2851 2256 L
2852 2256 L
2852 2256 L
2853 2256 L
2853 2256 L
2854 2256 L
2854 2256 L
2855 2256 L
2855 2256 L
2856 2256 L
2856 2256 L
2857 2256 L
2857 2256 L
2858 2256 L
2858 2256 L
2859 2256 L
2860 2256 L
2860 2256 L
2861 2256 L
2861 2256 L
2862 2256 L
2862 2256 L
2863 2256 L
2863 2256 L
2864 2257 L
2864 2257 L
2865 2257 L
2866 2257 L
2866 2257 L
2867 2257 L
2867 2257 L
2868 2257 L
2868 2257 L
2869 2257 L
2869 2257 L
2870 2257 L
2870 2257 L
2871 2257 L
2871 2257 L
2872 2257 L
2872 2257 L
2873 2257 L
2874 2257 L
2874 2257 L
2875 2257 L
2875 2257 L
2876 2257 L
2876 2257 L
2877 2257 L
2877 2257 L
2878 2257 L
2878 2257 L
2879 2257 L
2879 2257 L
2880 2257 L
2881 2257 L
2881 2257 L
2882 2257 L
2882 2257 L
2883 2257 L
2883 2257 L
2884 2257 L
2884 2257 L
2885 2257 L
2885 2257 L
2886 2257 L
2886 2257 L
2887 2257 L
2887 2257 L
2888 2257 L
2889 2257 L
2889 2257 L
2890 2257 L
2890 2257 L
2891 2257 L
2891 2257 L
2892 2257 L
2892 2257 L
2893 2257 L
2893 2257 L
2894 2257 L
2895 2257 L
2895 2257 L
2896 2257 L
2896 2257 L
2897 2257 L
2897 2257 L
2898 2257 L
2898 2257 L
2899 2257 L
2899 2257 L
2900 2257 L
2900 2257 L
2901 2257 L
2901 2257 L
2902 2257 L
2903 2257 L
2903 2257 L
2904 2257 L
2904 2257 L
2905 2257 L
2905 2257 L
2906 2257 L
2906 2257 L
2907 2257 L
2907 2257 L
2908 2257 L
2908 2257 L
2909 2257 L
2910 2257 L
2910 2257 L
2911 2257 L
2911 2257 L
2912 2257 L
2912 2257 L
2913 2257 L
2913 2257 L
2914 2257 L
2914 2257 L
2915 2257 L
2915 2257 L
2916 2257 L
2916 2257 L
2917 2257 L
2918 2257 L
2918 2257 L
2919 2257 L
2919 2257 L
2920 2257 L
2920 2257 L
2921 2257 L
2921 2257 L
2922 2257 L
2922 2257 L
2923 2257 L
2924 2257 L
2924 2257 L
2925 2257 L
2925 2257 L
2926 2257 L
2926 2257 L
2927 2257 L
2927 2257 L
2928 2257 L
2928 2257 L
2929 2257 L
2929 2257 L
2930 2257 L
2930 2257 L
2931 2257 L
2932 2257 L
2932 2257 L
2933 2257 L
2933 2257 L
2934 2257 L
2934 2257 L
2935 2257 L
2935 2257 L
2936 2257 L
currentpoint stroke M
2936 2257 L
2937 2257 L
2937 2257 L
2938 2257 L
2939 2257 L
2939 2257 L
2940 2257 L
2940 2257 L
2941 2257 L
2941 2257 L
2942 2257 L
2942 2257 L
2943 2257 L
2943 2257 L
2944 2257 L
2944 2257 L
2945 2257 L
2945 2257 L
2946 2257 L
2947 2257 L
2947 2257 L
2948 2257 L
2948 2257 L
2949 2257 L
2949 2257 L
2950 2257 L
2950 2257 L
2951 2257 L
2951 2257 L
2952 2257 L
2953 2257 L
2953 2257 L
2954 2257 L
2954 2257 L
2955 2257 L
2955 2257 L
2956 2257 L
2956 2257 L
2957 2257 L
2957 2257 L
2958 2257 L
2958 2257 L
2959 2257 L
2959 2257 L
2960 2257 L
2961 2257 L
2961 2257 L
2962 2257 L
2962 2257 L
2963 2257 L
2963 2257 L
2964 2257 L
2964 2257 L
2965 2257 L
2965 2257 L
2966 2257 L
2966 2257 L
2967 2257 L
2968 2257 L
2968 2257 L
2969 2257 L
2969 2257 L
2970 2257 L
2970 2257 L
2971 2257 L
2971 2257 L
2972 2257 L
2972 2257 L
2973 2257 L
2973 2257 L
2974 2257 L
2974 2257 L
2975 2257 L
2976 2257 L
2976 2257 L
2977 2257 L
2977 2257 L
2978 2257 L
2978 2257 L
2979 2257 L
2979 2257 L
2980 2257 L
2980 2257 L
2981 2257 L
2982 2257 L
2982 2257 L
2983 2257 L
2983 2257 L
2984 2257 L
2984 2257 L
2985 2257 L
2985 2257 L
2986 2257 L
2986 2257 L
2987 2257 L
2987 2257 L
2988 2257 L
2988 2257 L
2989 2257 L
2990 2257 L
2990 2257 L
2991 2257 L
2991 2257 L
2992 2257 L
2992 2257 L
2993 2257 L
2993 2257 L
2994 2257 L
2994 2257 L
2995 2257 L
2995 2257 L
2996 2257 L
2997 2257 L
2997 2257 L
2998 2257 L
2998 2257 L
2999 2257 L
2999 2257 L
3000 2257 L
3000 2257 L
3001 2257 L
3001 2257 L
3002 2257 L
3002 2257 L
3003 2257 L
3003 2257 L
3004 2257 L
3005 2257 L
3005 2257 L
3006 2257 L
3006 2257 L
3007 2257 L
3007 2257 L
3008 2257 L
3008 2257 L
3009 2257 L
3009 2257 L
3010 2257 L
3011 2257 L
3011 2257 L
3012 2257 L
3012 2257 L
3013 2257 L
3013 2257 L
3014 2257 L
3014 2257 L
3015 2257 L
3015 2257 L
3016 2257 L
3016 2257 L
3017 2257 L
3017 2257 L
3018 2257 L
3019 2257 L
3019 2257 L
3020 2257 L
3020 2257 L
3021 2257 L
3021 2257 L
3022 2257 L
3022 2257 L
3023 2257 L
3023 2257 L
3024 2257 L
3024 2257 L
3025 2257 L
3026 2257 L
3026 2257 L
3027 2257 L
currentpoint stroke [32 24] 0 setdash M
343 255 M 344 255 L
345 255 L
346 255 L
347 255 L
348 255 L
349 255 L
350 255 L
351 255 L
352 255 L
353 255 L
354 255 L
355 255 L
357 255 L
358 255 L
359 255 L
360 255 L
361 255 L
362 255 L
363 255 L
364 255 L
365 255 L
366 255 L
367 255 L
368 255 L
369 255 L
370 255 L
371 255 L
372 255 L
373 255 L
374 255 L
375 255 L
376 255 L
377 255 L
378 255 L
379 255 L
380 255 L
381 255 L
382 255 L
383 255 L
384 255 L
385 255 L
386 255 L
387 255 L
388 255 L
389 255 L
391 255 L
392 255 L
393 255 L
394 255 L
395 255 L
396 255 L
397 255 L
398 255 L
399 255 L
400 255 L
401 255 L
402 255 L
403 255 L
404 255 L
405 255 L
406 255 L
407 255 L
408 255 L
409 255 L
410 255 L
411 255 L
412 255 L
413 255 L
414 255 L
415 255 L
416 255 L
417 255 L
418 255 L
419 255 L
420 255 L
421 255 L
422 255 L
423 255 L
425 255 L
425 255 L
427 255 L
428 255 L
429 255 L
430 255 L
431 255 L
432 255 L
433 255 L
434 255 L
435 255 L
436 255 L
437 255 L
438 255 L
439 255 L
440 255 L
441 255 L
442 255 L
443 255 L
444 255 L
445 255 L
446 255 L
447 255 L
448 255 L
449 255 L
450 255 L
451 255 L
452 255 L
453 255 L
454 255 L
455 255 L
456 255 L
457 255 L
458 255 L
459 255 L
461 255 L
462 255 L
463 255 L
464 255 L
465 255 L
466 255 L
467 255 L
468 255 L
469 255 L
470 255 L
471 255 L
472 255 L
473 255 L
474 255 L
475 255 L
476 255 L
477 255 L
478 255 L
currentpoint stroke M
479 255 L
480 255 L
481 255 L
482 255 L
483 255 L
484 255 L
485 255 L
486 255 L
487 255 L
488 255 L
489 255 L
490 255 L
491 255 L
492 255 L
493 255 L
495 256 L
496 256 L
497 256 L
498 256 L
499 256 L
500 256 L
501 256 L
502 256 L
503 256 L
504 256 L
505 256 L
506 256 L
507 256 L
508 256 L
509 256 L
510 256 L
511 256 L
512 256 L
513 256 L
514 256 L
515 256 L
516 256 L
517 256 L
518 256 L
519 256 L
520 256 L
521 256 L
522 256 L
523 256 L
524 256 L
525 256 L
526 256 L
527 256 L
529 256 L
529 256 L
531 256 L
532 256 L
533 256 L
534 256 L
535 256 L
536 256 L
537 256 L
538 256 L
539 256 L
540 256 L
541 256 L
542 256 L
543 256 L
544 256 L
545 256 L
546 256 L
547 256 L
548 256 L
549 256 L
550 256 L
551 256 L
552 256 L
553 256 L
554 256 L
555 256 L
556 256 L
557 256 L
558 256 L
559 256 L
560 256 L
561 256 L
563 256 L
563 256 L
565 256 L
566 256 L
567 256 L
568 256 L
569 256 L
570 256 L
571 256 L
572 256 L
573 256 L
574 256 L
575 256 L
576 256 L
577 256 L
578 256 L
579 257 L
580 257 L
581 257 L
582 257 L
583 257 L
584 257 L
585 257 L
586 257 L
587 257 L
588 257 L
589 257 L
590 257 L
591 257 L
592 257 L
593 257 L
594 257 L
595 257 L
596 257 L
597 257 L
599 257 L
600 257 L
601 257 L
602 257 L
603 257 L
604 257 L
605 257 L
606 257 L
607 257 L
608 257 L
609 257 L
610 257 L
611 257 L
612 257 L
613 257 L
614 257 L
615 257 L
616 257 L
617 257 L
618 257 L
619 257 L
620 257 L
621 257 L
622 257 L
623 257 L
624 257 L
625 257 L
626 257 L
627 258 L
628 258 L
629 258 L
630 258 L
631 258 L
633 258 L
634 258 L
635 258 L
636 258 L
637 258 L
638 258 L
639 258 L
640 258 L
641 258 L
642 258 L
643 258 L
644 258 L
645 258 L
646 258 L
647 258 L
648 258 L
649 258 L
650 258 L
651 258 L
652 258 L
653 258 L
654 258 L
655 258 L
656 258 L
657 258 L
658 258 L
659 259 L
660 259 L
661 259 L
662 259 L
663 259 L
664 259 L
665 259 L
667 259 L
667 259 L
669 259 L
670 259 L
671 259 L
672 259 L
673 259 L
674 259 L
675 259 L
676 259 L
677 259 L
678 259 L
679 259 L
680 259 L
681 259 L
682 259 L
683 259 L
684 259 L
685 260 L
686 260 L
687 260 L
688 260 L
689 260 L
690 260 L
691 260 L
692 260 L
693 260 L
694 260 L
695 260 L
696 260 L
697 260 L
698 260 L
699 260 L
700 260 L
702 260 L
703 260 L
704 260 L
705 260 L
706 261 L
707 261 L
708 261 L
709 261 L
710 261 L
711 261 L
712 261 L
713 261 L
714 261 L
715 261 L
716 261 L
717 261 L
718 261 L
719 261 L
720 261 L
721 261 L
722 261 L
723 262 L
724 262 L
725 262 L
726 262 L
727 262 L
728 262 L
729 262 L
730 262 L
731 262 L
732 262 L
733 262 L
734 262 L
736 262 L
737 263 L
738 263 L
739 263 L
740 263 L
741 263 L
742 263 L
743 263 L
744 263 L
745 263 L
746 263 L
747 263 L
748 263 L
749 263 L
750 264 L
751 264 L
752 264 L
753 264 L
754 264 L
755 264 L
756 264 L
757 264 L
758 264 L
759 264 L
760 264 L
761 265 L
762 265 L
763 265 L
764 265 L
765 265 L
766 265 L
767 265 L
768 265 L
770 265 L
771 266 L
772 266 L
773 266 L
774 266 L
775 266 L
776 266 L
777 266 L
778 266 L
779 266 L
780 267 L
781 267 L
782 267 L
783 267 L
784 267 L
785 267 L
786 267 L
787 267 L
currentpoint stroke M
788 268 L
789 268 L
790 268 L
791 268 L
792 268 L
793 268 L
794 268 L
795 268 L
796 269 L
797 269 L
798 269 L
799 269 L
800 269 L
801 269 L
802 270 L
804 270 L
805 270 L
806 270 L
807 270 L
808 270 L
809 270 L
810 271 L
811 271 L
812 271 L
813 271 L
814 271 L
815 271 L
816 272 L
817 272 L
818 272 L
819 272 L
820 272 L
821 273 L
822 273 L
823 273 L
824 273 L
825 273 L
826 274 L
827 274 L
828 274 L
829 274 L
830 274 L
831 274 L
832 275 L
833 275 L
834 275 L
835 275 L
836 276 L
838 276 L
838 276 L
840 276 L
841 276 L
842 277 L
843 277 L
844 277 L
845 277 L
846 278 L
847 278 L
848 278 L
849 278 L
850 279 L
851 279 L
852 279 L
853 279 L
854 280 L
855 280 L
856 280 L
857 280 L
858 281 L
859 281 L
860 281 L
861 282 L
862 282 L
863 282 L
864 283 L
865 283 L
866 283 L
867 283 L
868 284 L
869 284 L
870 284 L
871 285 L
872 285 L
874 285 L
875 286 L
876 286 L
877 286 L
878 287 L
879 287 L
880 287 L
881 288 L
882 288 L
883 288 L
884 289 L
885 289 L
886 290 L
887 290 L
888 290 L
889 291 L
890 291 L
891 291 L
892 292 L
893 292 L
894 293 L
895 293 L
896 294 L
897 294 L
898 294 L
899 295 L
900 295 L
901 296 L
902 296 L
903 297 L
904 297 L
905 297 L
906 298 L
908 298 L
909 299 L
910 299 L
911 300 L
912 300 L
913 301 L
914 301 L
915 302 L
916 302 L
917 303 L
918 303 L
919 304 L
920 304 L
921 305 L
922 306 L
923 306 L
924 307 L
925 307 L
926 308 L
927 308 L
928 309 L
929 309 L
930 310 L
931 311 L
932 311 L
933 312 L
934 312 L
935 313 L
936 314 L
937 314 L
938 315 L
939 315 L
940 316 L
942 317 L
942 317 L
944 318 L
945 319 L
946 319 L
947 320 L
948 321 L
949 321 L
950 322 L
951 323 L
952 323 L
953 324 L
954 325 L
955 325 L
956 326 L
957 327 L
958 328 L
959 328 L
960 329 L
961 330 L
962 330 L
963 331 L
964 332 L
965 333 L
966 333 L
967 334 L
968 335 L
969 336 L
970 336 L
971 337 L
972 338 L
973 339 L
974 340 L
976 340 L
976 341 L
978 342 L
979 343 L
980 343 L
981 344 L
982 345 L
983 346 L
984 347 L
985 348 L
986 348 L
987 349 L
988 350 L
989 351 L
990 352 L
991 353 L
992 353 L
993 354 L
994 355 L
995 356 L
996 357 L
997 358 L
998 359 L
999 359 L
1000 360 L
1001 361 L
1002 362 L
1003 363 L
1004 364 L
1005 365 L
1006 366 L
1007 367 L
1008 367 L
1009 368 L
1010 369 L
1012 370 L
1013 371 L
1014 372 L
1015 373 L
1016 374 L
1017 375 L
1018 376 L
1019 377 L
1020 378 L
1021 379 L
1022 380 L
1023 380 L
1024 381 L
1025 382 L
1026 383 L
1027 384 L
1028 385 L
1029 386 L
1030 387 L
1031 388 L
1032 389 L
1033 390 L
1034 391 L
1035 392 L
1036 393 L
1037 394 L
1038 395 L
1039 396 L
1040 397 L
1041 398 L
1042 399 L
1043 400 L
1044 401 L
1046 402 L
1047 403 L
1048 404 L
1049 405 L
1050 406 L
1051 407 L
1052 408 L
1053 409 L
1054 410 L
1055 411 L
1056 412 L
1057 414 L
1058 415 L
1059 416 L
1060 417 L
1061 418 L
1062 419 L
1063 420 L
1064 421 L
1065 422 L
1066 423 L
1067 424 L
1068 425 L
1069 426 L
1070 428 L
1071 429 L
1072 430 L
1073 431 L
1074 432 L
1075 433 L
1076 434 L
1077 436 L
1078 437 L
1080 438 L
1080 439 L
1082 440 L
1083 441 L
1084 442 L
1085 444 L
1086 445 L
1087 446 L
1088 447 L
1089 448 L
1090 450 L
1091 451 L
1092 452 L
1093 453 L
1094 454 L
1095 456 L
1096 457 L
currentpoint stroke M
1097 458 L
1098 459 L
1099 461 L
1100 462 L
1101 463 L
1102 465 L
1103 466 L
1104 467 L
1105 468 L
1106 470 L
1107 471 L
1108 472 L
1109 474 L
1110 475 L
1111 476 L
1112 478 L
1113 479 L
1114 480 L
1116 482 L
1117 483 L
1118 485 L
1119 486 L
1120 487 L
1121 489 L
1122 490 L
1123 492 L
1124 493 L
1125 494 L
1126 496 L
1127 497 L
1128 499 L
1129 500 L
1130 502 L
1131 503 L
1132 505 L
1133 506 L
1134 508 L
1135 509 L
1136 511 L
1137 512 L
1138 514 L
1139 515 L
1140 517 L
1141 519 L
1142 520 L
1143 522 L
1144 523 L
1145 525 L
1146 527 L
1147 528 L
1149 530 L
1150 531 L
1151 533 L
1152 535 L
1153 536 L
1154 538 L
1155 540 L
1156 541 L
1157 543 L
1158 545 L
1159 546 L
1160 548 L
1161 550 L
1162 552 L
1163 553 L
1164 555 L
1165 557 L
1166 559 L
1167 560 L
1168 562 L
1169 564 L
1170 566 L
1171 568 L
1172 569 L
1173 571 L
1174 573 L
1175 575 L
1176 577 L
1177 578 L
1178 580 L
1179 582 L
1180 584 L
1181 586 L
1183 588 L
1184 590 L
1185 591 L
1186 593 L
1187 595 L
1188 597 L
1189 599 L
1190 601 L
1191 603 L
1192 605 L
1193 607 L
1194 609 L
1195 610 L
1196 612 L
1197 614 L
1198 616 L
1199 618 L
1200 620 L
1201 622 L
1202 624 L
1203 626 L
1204 628 L
1205 630 L
1206 632 L
1207 634 L
1208 636 L
1209 638 L
1210 640 L
1211 642 L
1212 644 L
1213 646 L
1214 648 L
1215 650 L
1217 652 L
1218 654 L
1219 656 L
1220 657 L
1221 659 L
1222 661 L
1223 663 L
1224 665 L
1225 667 L
1226 669 L
1227 671 L
1228 673 L
1229 675 L
1230 677 L
1231 679 L
1232 681 L
1233 683 L
1234 685 L
1235 687 L
1236 689 L
1237 691 L
1238 693 L
1239 695 L
1240 697 L
1241 699 L
1242 701 L
1243 703 L
1244 704 L
1245 706 L
1246 708 L
1247 710 L
1248 712 L
1249 714 L
1251 716 L
1251 718 L
1253 720 L
1254 721 L
1255 723 L
1256 725 L
1257 727 L
1258 729 L
1259 731 L
1260 732 L
1261 734 L
1262 736 L
1263 738 L
1264 740 L
1265 741 L
1266 743 L
1267 745 L
1268 747 L
1269 748 L
1270 750 L
1271 752 L
1272 753 L
1273 755 L
1274 757 L
1275 758 L
1276 760 L
1277 762 L
1278 763 L
1279 765 L
1280 766 L
1281 768 L
1282 770 L
1283 771 L
1285 773 L
1285 774 L
1287 776 L
1288 777 L
1289 779 L
1290 780 L
1291 781 L
1292 783 L
1293 784 L
1294 786 L
1295 787 L
1296 789 L
1297 790 L
1298 791 L
1299 793 L
1300 794 L
1301 795 L
1302 797 L
1303 798 L
1304 799 L
1305 800 L
1306 802 L
1307 803 L
1308 804 L
1309 805 L
1310 806 L
1311 808 L
1312 809 L
1313 810 L
1314 811 L
1315 812 L
1316 813 L
1317 814 L
1318 816 L
1319 817 L
1321 818 L
1322 819 L
1323 820 L
1324 821 L
1325 822 L
1326 823 L
1327 824 L
1328 825 L
1329 826 L
1330 827 L
1331 828 L
1332 829 L
1333 830 L
1334 831 L
1335 831 L
1336 832 L
1337 833 L
1338 834 L
1339 835 L
1340 836 L
1341 837 L
1342 838 L
1343 839 L
1344 839 L
1345 840 L
1346 841 L
1347 842 L
1348 843 L
1349 844 L
1350 844 L
1351 845 L
1352 846 L
1353 847 L
1355 848 L
1355 848 L
1357 849 L
1358 850 L
1359 851 L
1360 852 L
1361 852 L
1362 853 L
1363 854 L
1364 855 L
1365 855 L
1366 856 L
1367 857 L
1368 858 L
1369 859 L
1370 859 L
1371 860 L
1372 861 L
1373 861 L
1374 862 L
1375 863 L
1376 864 L
1377 864 L
1378 865 L
1379 866 L
1380 867 L
1381 867 L
1382 868 L
1383 869 L
1384 870 L
1385 870 L
1386 871 L
1387 872 L
1389 873 L
1389 873 L
1391 874 L
1392 875 L
1393 876 L
1394 876 L
1395 877 L
1396 878 L
1397 878 L
1398 879 L
1399 880 L
1400 880 L
1401 881 L
1402 882 L
1403 883 L
1404 883 L
1405 884 L
currentpoint stroke M
1406 885 L
1407 885 L
1408 886 L
1409 887 L
1410 887 L
1411 888 L
1412 889 L
1413 889 L
1414 890 L
1415 891 L
1416 891 L
1417 892 L
1418 893 L
1419 894 L
1420 894 L
1421 895 L
1422 895 L
1423 896 L
1425 897 L
1426 897 L
1427 898 L
1428 899 L
1429 899 L
1430 900 L
1431 901 L
1432 901 L
1433 902 L
1434 903 L
1435 903 L
1436 904 L
1437 904 L
1438 905 L
1439 906 L
1440 906 L
1441 907 L
1442 908 L
1443 908 L
1444 909 L
1445 909 L
1446 910 L
1447 911 L
1448 911 L
1449 912 L
1450 912 L
1451 913 L
1452 914 L
1453 914 L
1454 915 L
1455 915 L
1456 916 L
1457 916 L
1459 917 L
1460 918 L
1461 918 L
1462 919 L
1463 919 L
1464 920 L
1465 920 L
1466 921 L
1467 921 L
1468 922 L
1469 923 L
1470 923 L
1471 924 L
1472 924 L
1473 925 L
1474 925 L
1475 926 L
1476 926 L
1477 927 L
1478 928 L
1479 928 L
1480 929 L
1481 929 L
1482 930 L
1483 930 L
1484 931 L
1485 932 L
1486 932 L
1487 933 L
1488 933 L
1489 934 L
1490 934 L
1491 935 L
1493 935 L
1493 936 L
1495 937 L
1496 937 L
1497 938 L
1498 938 L
1499 939 L
1500 939 L
1501 940 L
1502 941 L
1503 941 L
1504 942 L
1505 942 L
1506 943 L
1507 943 L
1508 944 L
1509 945 L
1510 945 L
1511 946 L
1512 946 L
1513 947 L
1514 947 L
1515 948 L
1516 949 L
1517 949 L
1518 950 L
1519 950 L
1520 951 L
1521 951 L
1522 952 L
1523 953 L
1524 953 L
1525 954 L
1526 954 L
1527 955 L
1529 956 L
1530 956 L
1531 957 L
1532 957 L
1533 958 L
1534 958 L
1535 959 L
1536 960 L
1537 960 L
1538 961 L
1539 961 L
1540 962 L
1541 963 L
1542 963 L
1543 964 L
1544 964 L
1545 965 L
1546 966 L
1547 966 L
1548 967 L
1549 967 L
1550 968 L
1551 968 L
1552 969 L
1553 970 L
1554 970 L
1555 971 L
1556 972 L
1557 972 L
1558 973 L
1559 974 L
1560 974 L
1562 975 L
1563 975 L
1564 976 L
1565 977 L
1566 977 L
1567 978 L
1568 979 L
1569 980 L
1570 980 L
1571 981 L
1572 982 L
1573 983 L
1574 983 L
1575 984 L
1576 985 L
1577 986 L
1578 987 L
1579 988 L
1580 989 L
1581 990 L
1582 991 L
1583 992 L
1584 993 L
1585 994 L
1586 996 L
1587 997 L
1588 998 L
1589 1000 L
1590 1001 L
1591 1003 L
1592 1004 L
1593 1006 L
1594 1007 L
1596 1009 L
1597 1011 L
1598 1013 L
1599 1015 L
1600 1016 L
1601 1018 L
1602 1020 L
1603 1022 L
1604 1025 L
1605 1027 L
1606 1029 L
1607 1031 L
1608 1033 L
1609 1036 L
1610 1038 L
1611 1040 L
1612 1043 L
1613 1045 L
1614 1048 L
1615 1050 L
1616 1053 L
1617 1055 L
1618 1058 L
1619 1061 L
1620 1063 L
1621 1066 L
1622 1069 L
1623 1071 L
1624 1074 L
1625 1077 L
1626 1080 L
1627 1083 L
1628 1085 L
1630 1088 L
1631 1091 L
1632 1094 L
1633 1097 L
1634 1100 L
1635 1103 L
1636 1106 L
1637 1109 L
1638 1112 L
1639 1115 L
1640 1119 L
1641 1122 L
1642 1125 L
1643 1128 L
1644 1131 L
1645 1134 L
1646 1137 L
1647 1141 L
1648 1144 L
1649 1147 L
1650 1150 L
1651 1154 L
1652 1157 L
1653 1160 L
1654 1164 L
1655 1167 L
1656 1170 L
1657 1174 L
1658 1177 L
1659 1180 L
1660 1184 L
1661 1187 L
1662 1190 L
1664 1194 L
1664 1197 L
1666 1201 L
1667 1204 L
1668 1207 L
1669 1211 L
1670 1214 L
1671 1218 L
1672 1221 L
1673 1224 L
1674 1228 L
1675 1231 L
1676 1235 L
1677 1238 L
1678 1242 L
1679 1245 L
1680 1249 L
1681 1252 L
1682 1256 L
1683 1259 L
1685 1262 L
1686 1266 L
1687 1269 L
1688 1273 L
1689 1276 L
1690 1280 L
1691 1283 L
1692 1287 L
1693 1290 L
1694 1294 L
1695 1297 L
1696 1300 L
1698 1304 L
1698 1307 L
1700 1311 L
1701 1314 L
1702 1317 L
1703 1321 L
1704 1324 L
1705 1328 L
1706 1331 L
1707 1334 L
1708 1338 L
1709 1341 L
1710 1344 L
1711 1348 L
1712 1351 L
1713 1354 L
1714 1358 L
1715 1361 L
currentpoint stroke M
1716 1364 L
1717 1368 L
1718 1371 L
1719 1374 L
1720 1377 L
1721 1380 L
1722 1384 L
1723 1387 L
1724 1390 L
1725 1393 L
1726 1396 L
1727 1399 L
1728 1403 L
1729 1406 L
1730 1409 L
1731 1412 L
1732 1415 L
1734 1418 L
1735 1421 L
1736 1424 L
1737 1427 L
1738 1430 L
1739 1432 L
1740 1435 L
1741 1438 L
1742 1441 L
1743 1444 L
1744 1447 L
1745 1449 L
1746 1452 L
1747 1455 L
1748 1457 L
1749 1460 L
1750 1463 L
1751 1465 L
1752 1468 L
1753 1470 L
1754 1473 L
1755 1475 L
1756 1478 L
1757 1480 L
1758 1482 L
1759 1485 L
1760 1487 L
1761 1489 L
1762 1491 L
1763 1493 L
1764 1495 L
1765 1498 L
1766 1500 L
1768 1502 L
1768 1503 L
1770 1505 L
1771 1507 L
1772 1509 L
1773 1511 L
1774 1512 L
1775 1514 L
1776 1515 L
1777 1517 L
1778 1518 L
1779 1520 L
1780 1521 L
1781 1522 L
1782 1524 L
1783 1525 L
1784 1526 L
1785 1527 L
1786 1528 L
1787 1529 L
1788 1530 L
1789 1531 L
1790 1532 L
1791 1533 L
1792 1534 L
1793 1535 L
1794 1535 L
1795 1536 L
1796 1537 L
1797 1538 L
1798 1538 L
1799 1539 L
1800 1540 L
1802 1540 L
1802 1541 L
1804 1542 L
1805 1543 L
1806 1543 L
1807 1544 L
1808 1544 L
1809 1545 L
1810 1546 L
1811 1546 L
1812 1547 L
1813 1548 L
1814 1548 L
1815 1549 L
1816 1549 L
1817 1550 L
1818 1551 L
1819 1551 L
1820 1552 L
1821 1552 L
1822 1553 L
1823 1554 L
1824 1554 L
1825 1555 L
1826 1555 L
1827 1556 L
1828 1557 L
1829 1557 L
1830 1558 L
1831 1558 L
1832 1559 L
1833 1560 L
1834 1560 L
1835 1561 L
1836 1561 L
1838 1562 L
1839 1563 L
1840 1563 L
1841 1564 L
1842 1564 L
1843 1565 L
1844 1565 L
1845 1566 L
1846 1567 L
1847 1567 L
1848 1568 L
1849 1568 L
1850 1569 L
1851 1569 L
1852 1570 L
1853 1571 L
1854 1571 L
1855 1572 L
1856 1572 L
1857 1573 L
1858 1573 L
1859 1574 L
1860 1575 L
1861 1575 L
1862 1576 L
1863 1576 L
1864 1577 L
1865 1577 L
1866 1578 L
1867 1579 L
1868 1579 L
1869 1580 L
1870 1580 L
1872 1581 L
1873 1581 L
1874 1582 L
1875 1583 L
1876 1583 L
1877 1584 L
1878 1584 L
1879 1585 L
1880 1585 L
1881 1586 L
1882 1586 L
1883 1587 L
1884 1588 L
1885 1588 L
1886 1589 L
1887 1589 L
1888 1590 L
1889 1590 L
1890 1591 L
1891 1591 L
1892 1592 L
1893 1593 L
1894 1593 L
1895 1594 L
1896 1594 L
1897 1595 L
1898 1595 L
1899 1596 L
1900 1597 L
1901 1597 L
1902 1598 L
1903 1598 L
1904 1599 L
1906 1599 L
1906 1600 L
1908 1600 L
1909 1601 L
1910 1602 L
1911 1602 L
1912 1603 L
1913 1603 L
1914 1604 L
1915 1605 L
1916 1605 L
1917 1606 L
1918 1606 L
1919 1607 L
1920 1607 L
1921 1608 L
1922 1609 L
1923 1609 L
1924 1610 L
1925 1611 L
1926 1611 L
1927 1612 L
1928 1612 L
1929 1613 L
1930 1614 L
1931 1614 L
1932 1615 L
1933 1615 L
1934 1616 L
1935 1617 L
1936 1617 L
1937 1618 L
1938 1619 L
1940 1619 L
1940 1620 L
1942 1621 L
1943 1621 L
1944 1622 L
1945 1623 L
1946 1623 L
1947 1624 L
1948 1625 L
1949 1625 L
1950 1626 L
1951 1626 L
1952 1627 L
1953 1628 L
1954 1629 L
1955 1629 L
1956 1630 L
1957 1631 L
1958 1631 L
1959 1632 L
1960 1633 L
1961 1633 L
1962 1634 L
1963 1635 L
1964 1635 L
1965 1636 L
1966 1637 L
1967 1637 L
1968 1638 L
1969 1639 L
1970 1640 L
1971 1640 L
1972 1641 L
1973 1642 L
1975 1643 L
1976 1643 L
1977 1644 L
1978 1645 L
1979 1645 L
1980 1646 L
1981 1647 L
1982 1648 L
1983 1648 L
1984 1649 L
1985 1650 L
1986 1651 L
1987 1651 L
1988 1652 L
1989 1653 L
1990 1653 L
1991 1654 L
1992 1655 L
1993 1656 L
1994 1656 L
1995 1657 L
1996 1658 L
1997 1659 L
1998 1660 L
1999 1660 L
2000 1661 L
2001 1662 L
2002 1663 L
2003 1663 L
2004 1664 L
2005 1665 L
2006 1666 L
2007 1666 L
2009 1667 L
2010 1668 L
2011 1669 L
2012 1670 L
2013 1670 L
2014 1671 L
2015 1672 L
2016 1673 L
2017 1674 L
2018 1674 L
2019 1675 L
2020 1676 L
2021 1677 L
2022 1678 L
2023 1679 L
2024 1679 L
currentpoint stroke M
2025 1680 L
2026 1681 L
2027 1682 L
2028 1683 L
2029 1684 L
2030 1685 L
2031 1686 L
2032 1687 L
2033 1687 L
2034 1688 L
2035 1689 L
2036 1690 L
2037 1691 L
2038 1692 L
2039 1693 L
2040 1694 L
2041 1695 L
2043 1696 L
2044 1697 L
2045 1698 L
2046 1699 L
2047 1700 L
2048 1701 L
2049 1702 L
2050 1704 L
2051 1705 L
2052 1706 L
2053 1707 L
2054 1708 L
2055 1709 L
2056 1710 L
2057 1711 L
2058 1713 L
2059 1714 L
2060 1715 L
2061 1716 L
2062 1718 L
2063 1719 L
2064 1720 L
2065 1721 L
2066 1723 L
2067 1724 L
2068 1725 L
2069 1727 L
2070 1728 L
2071 1729 L
2072 1731 L
2073 1732 L
2074 1734 L
2075 1735 L
2077 1736 L
2077 1738 L
2079 1739 L
2080 1741 L
2081 1742 L
2082 1744 L
2083 1745 L
2084 1747 L
2085 1749 L
2086 1750 L
2087 1752 L
2088 1753 L
2089 1755 L
2090 1756 L
2091 1758 L
2092 1760 L
2093 1761 L
2094 1763 L
2095 1765 L
2096 1766 L
2097 1768 L
2098 1770 L
2099 1771 L
2100 1773 L
2101 1775 L
2102 1777 L
2103 1778 L
2104 1780 L
2105 1782 L
2106 1784 L
2107 1786 L
2108 1787 L
2109 1789 L
2111 1791 L
2111 1793 L
2113 1795 L
2114 1797 L
2115 1798 L
2116 1800 L
2117 1802 L
2118 1804 L
2119 1806 L
2120 1808 L
2121 1810 L
2122 1812 L
2123 1813 L
2124 1815 L
2125 1817 L
2126 1819 L
2127 1821 L
2128 1823 L
2129 1825 L
2130 1827 L
2131 1829 L
2132 1831 L
2133 1833 L
2134 1835 L
2135 1837 L
2136 1839 L
2137 1841 L
2138 1843 L
2139 1845 L
2140 1847 L
2141 1849 L
2142 1851 L
2143 1853 L
2144 1855 L
2145 1857 L
2147 1859 L
2148 1860 L
2149 1862 L
2150 1864 L
2151 1866 L
2152 1868 L
2153 1870 L
2154 1872 L
2155 1874 L
2156 1876 L
2157 1878 L
2158 1880 L
2159 1882 L
2160 1884 L
2161 1886 L
2162 1888 L
2163 1890 L
2164 1892 L
2165 1894 L
2166 1896 L
2167 1898 L
2168 1900 L
2169 1902 L
2170 1904 L
2171 1906 L
2172 1908 L
2173 1909 L
2174 1911 L
2175 1913 L
2176 1915 L
2177 1917 L
2178 1919 L
2179 1921 L
2181 1923 L
2182 1925 L
2183 1927 L
2184 1928 L
2185 1930 L
2186 1932 L
2187 1934 L
2188 1936 L
2189 1938 L
2190 1940 L
2191 1941 L
2192 1943 L
2193 1945 L
2194 1947 L
2195 1949 L
2196 1950 L
2197 1952 L
2198 1954 L
2199 1956 L
2200 1958 L
2201 1959 L
2202 1961 L
2203 1963 L
2204 1965 L
2205 1966 L
2206 1968 L
2207 1970 L
2208 1971 L
2209 1973 L
2210 1975 L
2211 1977 L
2212 1978 L
2213 1980 L
2215 1982 L
2215 1983 L
2217 1985 L
2218 1987 L
2219 1988 L
2220 1990 L
2221 1991 L
2222 1993 L
2223 1995 L
2224 1996 L
2225 1998 L
2226 1999 L
2227 2001 L
2228 2003 L
2229 2004 L
2230 2006 L
2231 2007 L
2232 2009 L
2233 2010 L
2234 2012 L
2235 2013 L
2236 2015 L
2237 2016 L
2238 2018 L
2239 2019 L
2240 2021 L
2241 2022 L
2242 2024 L
2243 2025 L
2244 2026 L
2245 2028 L
2246 2029 L
2247 2031 L
2248 2032 L
2249 2033 L
2251 2035 L
2252 2036 L
2253 2038 L
2254 2039 L
2255 2040 L
2256 2042 L
2257 2043 L
2258 2044 L
2259 2046 L
2260 2047 L
2261 2048 L
2262 2050 L
2263 2051 L
2264 2052 L
2265 2053 L
2266 2055 L
2267 2056 L
2268 2057 L
2269 2059 L
2270 2060 L
2271 2061 L
2272 2062 L
2273 2064 L
2274 2065 L
2275 2066 L
2276 2067 L
2277 2068 L
2278 2070 L
2279 2071 L
2280 2072 L
2281 2073 L
2282 2074 L
2283 2075 L
2285 2077 L
2286 2078 L
2287 2079 L
2288 2080 L
2289 2081 L
2290 2082 L
2291 2084 L
2292 2085 L
2293 2086 L
2294 2087 L
2295 2088 L
2296 2089 L
2297 2090 L
2298 2091 L
2299 2093 L
2300 2094 L
2301 2095 L
2302 2096 L
2303 2097 L
2304 2098 L
2305 2099 L
2306 2100 L
2307 2101 L
2308 2102 L
2309 2103 L
2310 2104 L
2311 2106 L
2312 2107 L
2313 2108 L
2314 2109 L
2315 2110 L
2316 2111 L
2317 2112 L
2319 2113 L
2319 2114 L
2321 2115 L
2322 2116 L
2323 2117 L
2324 2118 L
2325 2119 L
2326 2120 L
2327 2121 L
2328 2122 L
2329 2123 L
2330 2124 L
2331 2125 L
2332 2126 L
2333 2127 L
currentpoint stroke M
2334 2128 L
2335 2129 L
2336 2130 L
2337 2131 L
2338 2132 L
2339 2133 L
2340 2134 L
2341 2135 L
2342 2136 L
2343 2137 L
2344 2138 L
2345 2139 L
2346 2139 L
2347 2140 L
2348 2141 L
2349 2142 L
2350 2143 L
2351 2144 L
2353 2145 L
2353 2146 L
2355 2147 L
2356 2148 L
2357 2149 L
2358 2150 L
2359 2151 L
2360 2151 L
2361 2152 L
2362 2153 L
2363 2154 L
2364 2155 L
2365 2156 L
2366 2157 L
2367 2158 L
2368 2159 L
2369 2159 L
2370 2160 L
2371 2161 L
2372 2162 L
2373 2163 L
2374 2164 L
2375 2165 L
2376 2165 L
2377 2166 L
2378 2167 L
2379 2168 L
2380 2169 L
2381 2170 L
2382 2170 L
2383 2171 L
2384 2172 L
2385 2173 L
2386 2174 L
2387 2174 L
2389 2175 L
2390 2176 L
2391 2177 L
2392 2178 L
2393 2178 L
2394 2179 L
2395 2180 L
2396 2181 L
2397 2182 L
2398 2182 L
2399 2183 L
2400 2184 L
2401 2185 L
2402 2185 L
2403 2186 L
2404 2187 L
2405 2188 L
2406 2188 L
2407 2189 L
2408 2190 L
2409 2190 L
2410 2191 L
2411 2192 L
2412 2193 L
2413 2193 L
2414 2194 L
2415 2195 L
2416 2195 L
2417 2196 L
2418 2197 L
2419 2197 L
2420 2198 L
2422 2199 L
2423 2199 L
2424 2200 L
2425 2201 L
2426 2201 L
2427 2202 L
2428 2203 L
2429 2203 L
2430 2204 L
2431 2204 L
2432 2205 L
2433 2206 L
2434 2206 L
2435 2207 L
2436 2207 L
2437 2208 L
2438 2209 L
2439 2209 L
2440 2210 L
2441 2210 L
2442 2211 L
2443 2211 L
2444 2212 L
2445 2212 L
2446 2213 L
2447 2214 L
2448 2214 L
2449 2215 L
2450 2215 L
2451 2216 L
2452 2216 L
2453 2217 L
2454 2217 L
2456 2218 L
2457 2218 L
2458 2219 L
2459 2219 L
2460 2220 L
2461 2220 L
2462 2220 L
2463 2221 L
2464 2221 L
2465 2222 L
2466 2222 L
2467 2223 L
2468 2223 L
2469 2224 L
2470 2224 L
2471 2224 L
2472 2225 L
2473 2225 L
2474 2226 L
2475 2226 L
2476 2226 L
2477 2227 L
2478 2227 L
2479 2228 L
2480 2228 L
2481 2228 L
2482 2229 L
2483 2229 L
2484 2230 L
2485 2230 L
2486 2230 L
2487 2231 L
2488 2231 L
2490 2231 L
2490 2232 L
2492 2232 L
2493 2232 L
2494 2233 L
2495 2233 L
2496 2233 L
2497 2234 L
2498 2234 L
2499 2234 L
2500 2235 L
2501 2235 L
2502 2235 L
2503 2236 L
2504 2236 L
2505 2236 L
2506 2236 L
2507 2237 L
2508 2237 L
2509 2237 L
2510 2237 L
2511 2238 L
2512 2238 L
2513 2238 L
2514 2239 L
2515 2239 L
2516 2239 L
2517 2239 L
2518 2240 L
2519 2240 L
2520 2240 L
2521 2240 L
2522 2241 L
2524 2241 L
2524 2241 L
2526 2241 L
2527 2242 L
2528 2242 L
2529 2242 L
2530 2242 L
2531 2242 L
2532 2243 L
2533 2243 L
2534 2243 L
2535 2243 L
2536 2243 L
2537 2244 L
2538 2244 L
2539 2244 L
2540 2244 L
2541 2244 L
2542 2245 L
2543 2245 L
2544 2245 L
2545 2245 L
2546 2245 L
2547 2246 L
2548 2246 L
2549 2246 L
2550 2246 L
2551 2246 L
2552 2247 L
2553 2247 L
2554 2247 L
2555 2247 L
2556 2247 L
2557 2247 L
2558 2247 L
2560 2248 L
2561 2248 L
2562 2248 L
2563 2248 L
2564 2248 L
2565 2248 L
2566 2249 L
2567 2249 L
2568 2249 L
2569 2249 L
2570 2249 L
2571 2249 L
2572 2249 L
2573 2250 L
2574 2250 L
2575 2250 L
2576 2250 L
2577 2250 L
2578 2250 L
2579 2250 L
2580 2251 L
2581 2251 L
2582 2251 L
2583 2251 L
2584 2251 L
2585 2251 L
2586 2251 L
2587 2251 L
2588 2252 L
2589 2252 L
2590 2252 L
2591 2252 L
2592 2252 L
2594 2252 L
2595 2252 L
2596 2252 L
2597 2252 L
2598 2253 L
2599 2253 L
2600 2253 L
2601 2253 L
2602 2253 L
2603 2253 L
2604 2253 L
2605 2253 L
2606 2253 L
2607 2253 L
2608 2254 L
2609 2254 L
2610 2254 L
2611 2254 L
2612 2254 L
2613 2254 L
2614 2254 L
2615 2254 L
2616 2254 L
2617 2254 L
2618 2254 L
2619 2255 L
2620 2255 L
2621 2255 L
2622 2255 L
2623 2255 L
2624 2255 L
2625 2255 L
2626 2255 L
2628 2255 L
2628 2255 L
2630 2255 L
2631 2256 L
2632 2256 L
2633 2256 L
2634 2256 L
2635 2256 L
2636 2256 L
2637 2256 L
2638 2256 L
2639 2256 L
2640 2256 L
2641 2256 L
2642 2256 L
currentpoint stroke M
2643 2256 L
2644 2256 L
2645 2256 L
2646 2257 L
2647 2257 L
2648 2257 L
2649 2257 L
2650 2257 L
2651 2257 L
2652 2257 L
2653 2257 L
2654 2257 L
2655 2257 L
2656 2257 L
2657 2257 L
2658 2257 L
2659 2257 L
2660 2257 L
2661 2257 L
2662 2257 L
2664 2258 L
2665 2258 L
2666 2258 L
2667 2258 L
2668 2258 L
2669 2258 L
2670 2258 L
2671 2258 L
2672 2258 L
2673 2258 L
2674 2258 L
2675 2258 L
2676 2258 L
2677 2258 L
2678 2258 L
2679 2258 L
2680 2258 L
2681 2258 L
2682 2259 L
2683 2259 L
2684 2259 L
2685 2259 L
2686 2259 L
2687 2259 L
2688 2259 L
2689 2259 L
2690 2259 L
2691 2259 L
2692 2259 L
2693 2259 L
2694 2259 L
2695 2259 L
2696 2259 L
2698 2259 L
2699 2259 L
2700 2259 L
2701 2259 L
2702 2259 L
2703 2259 L
2704 2259 L
2705 2259 L
2706 2259 L
2707 2259 L
2708 2260 L
2709 2260 L
2710 2260 L
2711 2260 L
2712 2260 L
2713 2260 L
2714 2260 L
2715 2260 L
2716 2260 L
2717 2260 L
2718 2260 L
2719 2260 L
2720 2260 L
2721 2260 L
2722 2260 L
2723 2260 L
2724 2260 L
2725 2260 L
2726 2260 L
2727 2260 L
2728 2260 L
2729 2260 L
2730 2260 L
2732 2260 L
2732 2260 L
2734 2260 L
2735 2260 L
2736 2260 L
2737 2260 L
2738 2260 L
2739 2260 L
2740 2260 L
2741 2260 L
2742 2260 L
2743 2261 L
2744 2261 L
2745 2261 L
2746 2261 L
2747 2261 L
2748 2261 L
stroke
showpage
 @endspecial eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 81 1851 a @beginspecial 48 @hscale 40 @vscale
270 @angle @setspecial
%%BeginDocument: spectral3.ps
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 298 L
476 255 M 476 298 L
610 255 M 610 340 L
744 255 M 744 298 L
878 255 M 878 298 L
1013 255 M 1013 298 L
1147 255 M 1147 340 L
1281 255 M 1281 298 L
1416 255 M 1416 298 L
1550 255 M 1550 298 L
1684 255 M 1684 340 L
1818 255 M 1818 298 L
1953 255 M 1953 298 L
2087 255 M 2087 298 L
2221 255 M 2221 340 L
2356 255 M 2356 298 L
2490 255 M 2490 298 L
2624 255 M 2624 298 L
2758 255 M 2758 340 L
2893 255 M 2893 298 L
3027 255 M 3027 298 L
486 126 M 508 126 M 604 126 L
690 180 M 690 78 L
696 191 M 696 78 L
696 191 M 637 110 L
723 110 L
674 78 M 712 78 L
1023 126 M 1045 126 M 1142 126 L
1185 169 M 1190 164 L
1185 159 L
1179 164 L
1179 169 L
1185 180 L
1190 185 L
1206 191 L
1228 191 L
1244 185 L
1249 180 L
1254 169 L
1254 159 L
1249 148 L
1233 137 L
1206 126 L
1195 121 L
1185 110 L
1179 94 L
1179 78 L
1228 191 M 1238 185 L
1244 180 L
1249 169 L
1249 159 L
1244 148 L
1228 137 L
1206 126 L
1179 89 M 1185 94 L
1195 94 L
1222 83 L
1238 83 L
1249 89 L
1254 94 L
1195 94 M 1222 78 L
1244 78 L
1249 83 L
1254 94 L
1254 105 L
1630 126 M 1679 191 M 1663 185 L
1652 169 L
1647 142 L
1647 126 L
1652 99 L
1663 83 L
1679 78 L
1689 78 L
1706 83 L
1716 99 L
1722 126 L
1722 142 L
1716 169 L
1706 185 L
1689 191 L
1679 191 L
1668 185 L
1663 180 L
1657 169 L
1652 142 L
1652 126 L
1657 99 L
1663 89 L
1668 83 L
1679 78 L
1689 78 M 1700 83 L
1706 89 L
1711 99 L
1716 126 L
1716 142 L
1711 169 L
1706 180 L
1700 185 L
1689 191 L
2167 126 M 2189 169 M 2194 164 L
2189 159 L
2184 164 L
2184 169 L
2189 180 L
2194 185 L
2210 191 L
2232 191 L
2248 185 L
2253 180 L
2259 169 L
2259 159 L
2253 148 L
2237 137 L
2210 126 L
2200 121 L
2189 110 L
2184 94 L
2184 78 L
2232 191 M 2243 185 L
2248 180 L
2253 169 L
2253 159 L
2248 148 L
2232 137 L
2210 126 L
2184 89 M 2189 94 L
2200 94 L
2227 83 L
2243 83 L
2253 89 L
2259 94 L
2200 94 M 2227 78 L
2248 78 L
2253 83 L
2259 94 L
2259 105 L
2705 126 M 2769 180 M 2769 78 L
2774 191 M 2774 78 L
2774 191 M 2715 110 L
2801 110 L
2753 78 M 2791 78 L
341 2261 M 3027 2261 L
341 2261 M 341 2218 L
476 2261 M 476 2218 L
610 2261 M 610 2175 L
744 2261 M 744 2218 L
878 2261 M 878 2218 L
1013 2261 M 1013 2218 L
1147 2261 M 1147 2175 L
1281 2261 M 1281 2218 L
1416 2261 M 1416 2218 L
1550 2261 M 1550 2218 L
1684 2261 M 1684 2175 L
1818 2261 M 1818 2218 L
1953 2261 M 1953 2218 L
2087 2261 M 2087 2218 L
2221 2261 M 2221 2175 L
2356 2261 M 2356 2218 L
2490 2261 M 2490 2218 L
2624 2261 M 2624 2218 L
2758 2261 M 2758 2175 L
2893 2261 M 2893 2218 L
3027 2261 M 3027 2218 L
341 255 M 341 2261 L
341 255 M 456 255 L
148 255 M 196 319 M 180 314 L
169 298 L
164 271 L
164 255 L
169 228 L
180 212 L
196 206 L
207 206 L
223 212 L
234 228 L
239 255 L
239 271 L
234 298 L
223 314 L
207 319 L
196 319 L
186 314 L
180 308 L
175 298 L
169 271 L
169 255 L
175 228 L
180 217 L
186 212 L
196 206 L
207 206 M 218 212 L
223 217 L
229 228 L
234 255 L
234 271 L
229 298 L
223 308 L
218 314 L
207 319 L
3027 255 M 3027 2261 L
3027 255 M 2912 255 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1635 51 M 1652 55 M 1660 64 L
1673 68 L
1669 72 L
1660 68 L
1652 55 L
1648 42 L
1648 29 L
1652 16 L
1656 12 L
1665 12 L
1673 16 L
1682 29 L
1686 42 L
1648 29 M 1652 21 L
1656 16 L
1665 16 L
1673 21 L
1682 29 L
1682 42 M 1682 29 L
1686 16 L
1691 12 L
1699 12 L
1708 16 L
1716 29 L
1721 42 L
1721 55 L
1716 68 L
1712 72 L
1708 68 L
1716 64 L
1721 55 L
1682 29 M 1686 21 L
1691 16 L
1699 16 L
1708 21 L
1716 29 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
171 1070 M 193 1091 M 209 1097 L
214 1102 L
220 1113 L
220 1123 L
214 1139 L
198 1150 L
182 1156 L
166 1156 L
155 1150 L
150 1145 L
144 1134 L
144 1123 L
150 1107 L
166 1097 L
182 1091 L
257 1070 L
220 1123 M 214 1134 L
198 1145 L
182 1150 L
161 1150 L
150 1145 L
144 1123 M 150 1113 L
166 1102 L
182 1097 L
257 1075 L
85 1231 M 96 1220 L
112 1209 L
134 1199 L
160 1193 L
182 1193 L
209 1199 L
230 1209 L
246 1220 L
257 1231 L
96 1220 M 117 1209 L
134 1204 L
160 1199 L
182 1199 L
209 1204 L
225 1209 L
246 1220 L
166 1268 M 155 1279 L
150 1295 L
144 1290 L
150 1279 L
166 1268 L
182 1263 L
198 1263 L
214 1268 L
219 1274 L
219 1284 L
214 1295 L
198 1306 L
182 1311 L
198 1263 M 209 1268 L
214 1274 L
214 1284 L
209 1295 L
198 1306 L
182 1306 M 198 1306 L
214 1311 L
219 1317 L
currentpoint stroke M
219 1327 L
214 1338 L
198 1349 L
182 1354 L
166 1354 L
150 1349 L
144 1343 L
150 1338 L
155 1349 L
166 1354 L
198 1306 M 209 1311 L
214 1317 L
214 1327 L
209 1338 L
198 1349 L
85 1386 M 96 1397 L
112 1408 L
133 1419 L
160 1424 L
182 1424 L
209 1419 L
230 1408 L
246 1397 L
257 1386 L
96 1397 M 117 1408 L
133 1413 L
160 1419 L
182 1419 L
209 1413 L
225 1408 L
246 1397 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
344 255 M 349 255 L
355 255 L
360 255 L
365 255 L
371 255 L
376 255 L
382 255 L
387 255 L
392 255 L
398 255 L
403 255 L
408 255 L
414 255 L
419 255 L
425 255 L
430 255 L
435 255 L
441 255 L
446 255 L
451 255 L
457 255 L
462 255 L
467 255 L
473 255 L
478 255 L
484 255 L
489 255 L
494 255 L
500 255 L
505 255 L
510 255 L
516 255 L
521 255 L
527 255 L
532 255 L
537 255 L
543 255 L
548 255 L
553 255 L
559 256 L
564 255 L
570 255 L
575 255 L
580 255 L
586 255 L
591 255 L
596 255 L
602 255 L
607 255 L
613 255 L
618 255 L
623 255 L
629 255 L
634 255 L
639 255 L
645 255 L
650 255 L
655 255 L
661 255 L
666 256 L
672 256 L
677 256 L
682 256 L
688 256 L
693 256 L
698 256 L
704 256 L
709 256 L
715 256 L
720 257 L
725 257 L
731 257 L
736 257 L
741 258 L
747 258 L
752 259 L
758 260 L
763 261 L
768 262 L
774 264 L
779 268 L
784 275 L
790 284 L
795 306 L
801 367 L
806 648 L
811 2075 L
817 598 L
822 359 L
827 303 L
833 283 L
838 273 L
843 268 L
849 264 L
854 262 L
860 261 L
865 260 L
870 259 L
876 259 L
881 258 L
886 258 L
892 258 L
897 258 L
903 258 L
908 258 L
913 261 L
919 273 L
924 299 L
929 264 L
935 259 L
940 258 L
946 257 L
951 257 L
956 257 L
962 257 L
967 257 L
972 257 L
978 257 L
983 257 L
988 257 L
994 257 L
999 257 L
1005 257 L
1010 258 L
1015 258 L
1021 258 L
1026 259 L
1031 259 L
1037 260 L
1042 261 L
1048 262 L
1053 264 L
1058 267 L
1064 271 L
1069 277 L
1074 288 L
1080 311 L
1085 369 L
1091 585 L
1096 2162 L
1101 1033 L
1107 443 L
1112 334 L
1117 298 L
1123 282 L
1128 274 L
1134 268 L
1139 265 L
1144 263 L
1150 262 L
1155 260 L
1160 260 L
1166 259 L
1171 258 L
1176 258 L
1182 258 L
1187 257 L
1193 257 L
1198 257 L
1203 257 L
1209 257 L
1214 257 L
1219 257 L
1225 257 L
1230 257 L
1236 257 L
1241 257 L
1246 257 L
1252 257 L
1257 257 L
1262 257 L
1268 258 L
1273 259 L
1279 264 L
1284 297 L
1289 269 L
1295 262 L
1300 261 L
1305 262 L
1311 264 L
1316 268 L
1322 277 L
1327 299 L
1332 385 L
1338 1010 L
1343 533 L
1348 324 L
1354 285 L
1359 271 L
1364 265 L
1370 262 L
1375 260 L
1381 259 L
1386 258 L
1391 257 L
1397 257 L
1402 257 L
1407 256 L
1413 256 L
1418 256 L
1424 256 L
1429 256 L
1434 256 L
1440 256 L
1445 256 L
1450 256 L
1456 256 L
1461 255 L
1467 255 L
1472 255 L
1477 255 L
1483 255 L
1488 255 L
1493 255 L
1499 256 L
1504 256 L
1510 262 L
1515 259 L
1520 256 L
1526 255 L
1531 255 L
1536 255 L
1542 255 L
1547 255 L
1552 255 L
1558 255 L
1563 255 L
1569 255 L
1574 255 L
1579 255 L
1585 255 L
1590 255 L
1595 255 L
1601 255 L
1606 255 L
1612 255 L
1617 255 L
1622 255 L
1628 255 L
1633 255 L
1638 255 L
1644 255 L
1649 255 L
1655 255 L
1660 255 L
1665 255 L
1671 255 L
1676 255 L
1681 255 L
1687 255 L
1692 255 L
1698 255 L
1703 255 L
1708 255 L
1714 255 L
1719 255 L
1724 255 L
1730 255 L
1735 255 L
1740 255 L
1746 255 L
1751 255 L
1757 255 L
1762 255 L
1767 255 L
1773 255 L
1778 255 L
1783 255 L
1789 255 L
currentpoint stroke M
1794 255 L
1800 255 L
1805 255 L
1810 255 L
1816 255 L
1821 255 L
1826 255 L
1832 255 L
1837 255 L
1843 255 L
1848 256 L
1853 259 L
1859 262 L
1864 256 L
1869 256 L
1875 255 L
1880 255 L
1885 255 L
1891 255 L
1896 255 L
1902 255 L
1907 255 L
1912 256 L
1918 256 L
1923 256 L
1928 256 L
1934 256 L
1939 256 L
1945 256 L
1950 256 L
1955 256 L
1961 256 L
1966 257 L
1971 257 L
1977 257 L
1982 258 L
1988 259 L
1993 260 L
1998 262 L
2004 265 L
2009 271 L
2014 285 L
2020 324 L
2025 533 L
2031 1010 L
2036 385 L
2041 299 L
2047 277 L
2052 268 L
2057 264 L
2063 262 L
2068 261 L
2073 262 L
2079 269 L
2084 297 L
2090 264 L
2095 259 L
2100 258 L
2106 257 L
2111 257 L
2116 257 L
2122 257 L
2127 257 L
2133 257 L
2138 257 L
2143 257 L
2149 257 L
2154 257 L
2159 257 L
2165 257 L
2170 257 L
2176 257 L
2181 257 L
2186 258 L
2192 258 L
2197 258 L
2202 259 L
2208 260 L
2213 260 L
2219 262 L
2224 263 L
2229 265 L
2235 268 L
2240 274 L
2245 282 L
2251 298 L
2256 334 L
2261 443 L
2267 1033 L
2272 2162 L
2278 585 L
2283 369 L
2288 311 L
2294 288 L
2299 277 L
2304 271 L
2310 267 L
2315 264 L
2321 262 L
2326 261 L
2331 260 L
2337 259 L
2342 259 L
2347 258 L
2353 258 L
2358 258 L
2364 257 L
2369 257 L
2374 257 L
2380 257 L
2385 257 L
2390 257 L
2396 257 L
2401 257 L
2407 257 L
2412 257 L
2417 257 L
2423 257 L
2428 258 L
2433 259 L
2439 264 L
2444 299 L
2449 273 L
2455 261 L
2460 258 L
2466 258 L
2471 258 L
2476 258 L
2482 258 L
2487 258 L
2492 259 L
2498 259 L
2503 260 L
2509 261 L
2514 262 L
2519 264 L
2525 268 L
2530 273 L
2535 283 L
2541 303 L
2546 359 L
2552 598 L
2557 2075 L
2562 648 L
2568 367 L
2573 306 L
2578 284 L
2584 275 L
2589 268 L
2595 264 L
2600 262 L
2605 261 L
2611 260 L
2616 259 L
2621 258 L
2627 258 L
2632 257 L
2637 257 L
2643 257 L
2648 257 L
2654 256 L
2659 256 L
2664 256 L
2670 256 L
2675 256 L
2680 256 L
2686 256 L
2691 256 L
2697 256 L
2702 256 L
2707 255 L
2713 255 L
2718 255 L
2723 255 L
2729 255 L
2734 255 L
2740 255 L
2745 255 L
2750 255 L
2756 255 L
2761 255 L
2766 255 L
2772 255 L
2777 255 L
2782 255 L
2788 255 L
2793 255 L
2799 255 L
2804 255 L
2809 256 L
2815 255 L
2820 255 L
2825 255 L
2831 255 L
2836 255 L
2842 255 L
2847 255 L
2852 255 L
2858 255 L
2863 255 L
2868 255 L
2874 255 L
2879 255 L
2885 255 L
2890 255 L
2895 255 L
2901 255 L
2906 255 L
2911 255 L
2917 255 L
2922 255 L
2928 255 L
2933 255 L
2938 255 L
2944 255 L
2949 255 L
2954 255 L
2960 255 L
2965 255 L
2970 255 L
2976 255 L
2981 255 L
2987 255 L
2992 255 L
2997 255 L
3003 255 L
3008 255 L
3013 255 L
3019 255 L
3024 255 L
currentpoint stroke [32 24] 0 setdash M
343 262 M 344 262 L
345 262 L
346 262 L
347 262 L
348 262 L
349 262 L
350 262 L
351 262 L
352 262 L
353 262 L
354 263 L
355 263 L
357 263 L
358 263 L
359 263 L
360 263 L
361 263 L
362 263 L
363 263 L
364 263 L
365 263 L
366 263 L
367 263 L
368 263 L
369 263 L
370 263 L
371 263 L
372 263 L
373 263 L
374 264 L
375 264 L
376 264 L
377 264 L
378 264 L
379 264 L
380 264 L
381 264 L
382 264 L
383 264 L
384 264 L
385 264 L
386 264 L
387 264 L
388 264 L
389 264 L
391 264 L
392 264 L
393 265 L
394 265 L
395 265 L
396 265 L
397 265 L
398 265 L
399 265 L
400 265 L
401 265 L
402 265 L
403 265 L
404 265 L
405 265 L
406 265 L
407 266 L
408 266 L
409 266 L
410 266 L
411 266 L
412 266 L
413 266 L
414 266 L
415 266 L
currentpoint stroke M
416 266 L
417 266 L
418 266 L
419 266 L
420 266 L
421 266 L
422 267 L
423 267 L
425 267 L
425 267 L
427 267 L
428 267 L
429 267 L
430 267 L
431 267 L
432 267 L
433 267 L
434 267 L
435 267 L
436 268 L
437 268 L
438 268 L
439 268 L
440 268 L
441 268 L
442 268 L
443 268 L
444 268 L
445 268 L
446 268 L
447 268 L
448 269 L
449 269 L
450 269 L
451 269 L
452 269 L
453 269 L
454 269 L
455 269 L
456 269 L
457 269 L
458 269 L
459 270 L
461 270 L
462 270 L
463 270 L
464 270 L
465 270 L
466 270 L
467 270 L
468 270 L
469 270 L
470 270 L
471 271 L
472 271 L
473 271 L
474 271 L
475 271 L
476 271 L
477 271 L
478 271 L
479 271 L
480 271 L
481 272 L
482 272 L
483 272 L
484 272 L
485 272 L
486 272 L
487 272 L
488 272 L
489 272 L
490 273 L
491 273 L
492 273 L
493 273 L
495 273 L
496 273 L
497 273 L
498 273 L
499 273 L
500 274 L
501 274 L
502 274 L
503 274 L
504 274 L
505 274 L
506 274 L
507 274 L
508 274 L
509 275 L
510 275 L
511 275 L
512 275 L
513 275 L
514 275 L
515 275 L
516 276 L
517 276 L
518 276 L
519 276 L
520 276 L
521 276 L
522 276 L
523 276 L
524 277 L
525 277 L
526 277 L
527 277 L
529 277 L
529 277 L
531 277 L
532 277 L
533 278 L
534 278 L
535 278 L
536 278 L
537 278 L
538 278 L
539 278 L
540 279 L
541 279 L
542 279 L
543 279 L
544 279 L
545 279 L
546 280 L
547 280 L
548 280 L
549 280 L
550 280 L
551 280 L
552 281 L
553 281 L
554 281 L
555 281 L
556 281 L
557 281 L
558 282 L
559 282 L
560 282 L
561 282 L
563 282 L
563 283 L
565 283 L
566 283 L
567 283 L
568 283 L
569 284 L
570 284 L
571 284 L
572 284 L
573 284 L
574 285 L
575 285 L
576 285 L
577 285 L
578 285 L
579 286 L
580 286 L
581 286 L
582 286 L
583 287 L
584 287 L
585 287 L
586 287 L
587 288 L
588 288 L
589 288 L
590 288 L
591 289 L
592 289 L
593 289 L
594 289 L
595 290 L
596 290 L
597 290 L
599 291 L
600 291 L
601 291 L
602 291 L
603 292 L
604 292 L
605 292 L
606 293 L
607 293 L
608 293 L
609 294 L
610 294 L
611 294 L
612 295 L
613 295 L
614 295 L
615 296 L
616 296 L
617 297 L
618 297 L
619 297 L
620 298 L
621 298 L
622 298 L
623 299 L
624 299 L
625 300 L
626 300 L
627 301 L
628 301 L
629 302 L
630 302 L
631 303 L
633 303 L
634 304 L
635 304 L
636 305 L
637 305 L
638 306 L
639 306 L
640 307 L
641 308 L
642 308 L
643 309 L
644 309 L
645 310 L
646 311 L
647 311 L
648 312 L
649 313 L
650 314 L
651 314 L
652 315 L
653 316 L
654 317 L
655 318 L
656 319 L
657 320 L
658 321 L
659 321 L
660 322 L
661 323 L
662 325 L
663 326 L
664 327 L
665 328 L
667 329 L
667 330 L
669 332 L
670 333 L
671 334 L
672 336 L
673 337 L
674 339 L
675 341 L
676 342 L
677 344 L
678 346 L
679 348 L
680 350 L
681 352 L
682 354 L
683 356 L
684 359 L
685 361 L
686 364 L
687 367 L
688 369 L
689 373 L
690 376 L
691 379 L
692 383 L
693 386 L
694 390 L
695 394 L
696 399 L
697 403 L
698 408 L
699 413 L
700 418 L
702 424 L
703 429 L
704 435 L
705 442 L
706 448 L
707 455 L
708 462 L
709 469 L
710 476 L
711 483 L
712 491 L
713 498 L
714 506 L
715 514 L
716 522 L
717 530 L
718 538 L
719 546 L
720 553 L
721 561 L
722 569 L
723 577 L
724 585 L
currentpoint stroke M
725 592 L
726 600 L
727 607 L
728 615 L
729 622 L
730 629 L
731 636 L
732 643 L
733 650 L
734 657 L
736 664 L
737 671 L
738 677 L
739 684 L
740 690 L
741 697 L
742 703 L
743 709 L
744 715 L
745 721 L
746 727 L
747 733 L
748 739 L
749 744 L
750 750 L
751 755 L
752 761 L
753 766 L
754 772 L
755 777 L
756 782 L
757 787 L
758 792 L
759 797 L
760 802 L
761 807 L
762 812 L
763 817 L
764 822 L
765 826 L
766 831 L
767 835 L
768 840 L
770 844 L
771 849 L
772 853 L
773 857 L
774 862 L
775 866 L
776 870 L
777 874 L
778 878 L
779 882 L
780 886 L
781 890 L
782 894 L
783 898 L
784 902 L
785 906 L
786 910 L
787 913 L
788 917 L
789 921 L
790 924 L
791 928 L
792 931 L
793 935 L
794 938 L
795 942 L
796 945 L
797 949 L
798 952 L
799 955 L
800 958 L
801 962 L
802 965 L
804 968 L
805 971 L
806 974 L
807 977 L
808 980 L
809 983 L
810 986 L
811 989 L
812 992 L
813 995 L
814 998 L
815 1001 L
816 1004 L
817 1007 L
818 1009 L
819 1012 L
820 1015 L
821 1017 L
822 1020 L
823 1023 L
824 1025 L
825 1028 L
826 1031 L
827 1033 L
828 1036 L
829 1038 L
830 1041 L
831 1043 L
832 1045 L
833 1048 L
834 1050 L
835 1053 L
836 1055 L
838 1057 L
838 1060 L
840 1062 L
841 1064 L
842 1066 L
843 1068 L
844 1071 L
845 1073 L
846 1075 L
847 1077 L
848 1079 L
849 1081 L
850 1083 L
851 1085 L
852 1087 L
853 1089 L
854 1091 L
855 1093 L
856 1095 L
857 1097 L
858 1099 L
859 1101 L
860 1103 L
861 1105 L
862 1107 L
863 1108 L
864 1110 L
865 1112 L
866 1114 L
867 1115 L
868 1117 L
869 1119 L
870 1121 L
871 1122 L
872 1124 L
874 1125 L
875 1127 L
876 1129 L
877 1130 L
878 1132 L
879 1133 L
880 1135 L
881 1136 L
882 1138 L
883 1139 L
884 1141 L
885 1142 L
886 1144 L
887 1145 L
888 1147 L
889 1148 L
890 1149 L
891 1151 L
892 1152 L
893 1153 L
894 1155 L
895 1156 L
896 1157 L
897 1159 L
898 1160 L
899 1161 L
900 1162 L
901 1164 L
902 1165 L
903 1166 L
904 1167 L
905 1168 L
906 1169 L
908 1170 L
909 1172 L
910 1173 L
911 1174 L
912 1175 L
913 1176 L
914 1177 L
915 1178 L
916 1179 L
917 1180 L
918 1181 L
919 1182 L
920 1183 L
921 1184 L
922 1185 L
923 1186 L
924 1187 L
925 1187 L
926 1188 L
927 1189 L
928 1190 L
929 1191 L
930 1192 L
931 1192 L
932 1193 L
933 1194 L
934 1195 L
935 1196 L
936 1196 L
937 1197 L
938 1198 L
939 1198 L
940 1199 L
942 1200 L
942 1200 L
944 1201 L
945 1202 L
946 1202 L
947 1203 L
948 1204 L
949 1204 L
950 1205 L
951 1205 L
952 1206 L
953 1206 L
954 1207 L
955 1208 L
956 1208 L
957 1209 L
958 1209 L
959 1209 L
960 1210 L
961 1210 L
962 1211 L
963 1211 L
964 1212 L
965 1212 L
966 1212 L
967 1213 L
968 1213 L
969 1214 L
970 1214 L
971 1214 L
972 1215 L
973 1215 L
974 1215 L
976 1215 L
976 1216 L
978 1216 L
979 1216 L
980 1216 L
981 1217 L
982 1217 L
983 1217 L
984 1217 L
985 1218 L
986 1218 L
987 1218 L
988 1218 L
989 1218 L
990 1218 L
991 1218 L
992 1219 L
993 1219 L
994 1219 L
995 1219 L
996 1219 L
997 1219 L
998 1219 L
999 1219 L
1000 1219 L
1001 1219 L
1002 1219 L
1003 1219 L
1004 1219 L
1005 1219 L
1006 1219 L
1007 1219 L
1008 1219 L
1009 1219 L
1010 1219 L
1012 1219 L
1013 1218 L
1014 1218 L
1015 1218 L
1016 1218 L
1017 1218 L
1018 1218 L
1019 1218 L
1020 1217 L
1021 1217 L
1022 1217 L
1023 1217 L
1024 1217 L
1025 1216 L
1026 1216 L
1027 1216 L
1028 1216 L
1029 1215 L
1030 1215 L
1031 1215 L
1032 1215 L
1033 1214 L
currentpoint stroke M
1034 1214 L
1035 1214 L
1036 1213 L
1037 1213 L
1038 1212 L
1039 1212 L
1040 1212 L
1041 1211 L
1042 1211 L
1043 1211 L
1044 1210 L
1046 1210 L
1047 1209 L
1048 1209 L
1049 1208 L
1050 1208 L
1051 1207 L
1052 1207 L
1053 1206 L
1054 1206 L
1055 1205 L
1056 1205 L
1057 1204 L
1058 1204 L
1059 1203 L
1060 1203 L
1061 1202 L
1062 1201 L
1063 1201 L
1064 1200 L
1065 1200 L
1066 1199 L
1067 1198 L
1068 1198 L
1069 1197 L
1070 1196 L
1071 1196 L
1072 1195 L
1073 1194 L
1074 1194 L
1075 1193 L
1076 1192 L
1077 1192 L
1078 1191 L
1080 1190 L
1080 1189 L
1082 1189 L
1083 1188 L
1084 1187 L
1085 1186 L
1086 1185 L
1087 1185 L
1088 1184 L
1089 1183 L
1090 1182 L
1091 1181 L
1092 1180 L
1093 1179 L
1094 1179 L
1095 1178 L
1096 1177 L
1097 1176 L
1098 1175 L
1099 1174 L
1100 1173 L
1101 1172 L
1102 1171 L
1103 1170 L
1104 1169 L
1105 1168 L
1106 1167 L
1107 1166 L
1108 1165 L
1109 1164 L
1110 1163 L
1111 1162 L
1112 1161 L
1113 1160 L
1114 1159 L
1116 1158 L
1117 1157 L
1118 1156 L
1119 1155 L
1120 1154 L
1121 1152 L
1122 1151 L
1123 1150 L
1124 1149 L
1125 1148 L
1126 1147 L
1127 1146 L
1128 1144 L
1129 1143 L
1130 1142 L
1131 1141 L
1132 1140 L
1133 1138 L
1134 1137 L
1135 1136 L
1136 1135 L
1137 1133 L
1138 1132 L
1139 1131 L
1140 1129 L
1141 1128 L
1142 1127 L
1143 1125 L
1144 1124 L
1145 1123 L
1146 1121 L
1147 1120 L
1149 1119 L
1150 1117 L
1151 1116 L
1152 1115 L
1153 1113 L
1154 1112 L
1155 1110 L
1156 1109 L
1157 1108 L
1158 1106 L
1159 1105 L
1160 1103 L
1161 1102 L
1162 1100 L
1163 1099 L
1164 1097 L
1165 1096 L
1166 1094 L
1167 1093 L
1168 1091 L
1169 1090 L
1170 1088 L
1171 1086 L
1172 1085 L
1173 1083 L
1174 1082 L
1175 1080 L
1176 1078 L
1177 1077 L
1178 1075 L
1179 1074 L
1180 1072 L
1181 1070 L
1183 1069 L
1184 1067 L
1185 1065 L
1186 1064 L
1187 1062 L
1188 1060 L
1189 1059 L
1190 1057 L
1191 1055 L
1192 1053 L
1193 1052 L
1194 1050 L
1195 1048 L
1196 1046 L
1197 1045 L
1198 1043 L
1199 1041 L
1200 1039 L
1201 1037 L
1202 1035 L
1203 1034 L
1204 1032 L
1205 1030 L
1206 1028 L
1207 1026 L
1208 1024 L
1209 1022 L
1210 1021 L
1211 1019 L
1212 1017 L
1213 1015 L
1214 1013 L
1215 1011 L
1217 1009 L
1218 1007 L
1219 1005 L
1220 1003 L
1221 1001 L
1222 999 L
1223 997 L
1224 995 L
1225 993 L
1226 991 L
1227 989 L
1228 987 L
1229 985 L
1230 983 L
1231 981 L
1232 979 L
1233 977 L
1234 975 L
1235 973 L
1236 970 L
1237 968 L
1238 966 L
1239 964 L
1240 962 L
1241 960 L
1242 958 L
1243 955 L
1244 953 L
1245 951 L
1246 949 L
1247 947 L
1248 945 L
1249 942 L
1251 940 L
1251 938 L
1253 936 L
1254 933 L
1255 931 L
1256 929 L
1257 927 L
1258 925 L
1259 922 L
1260 920 L
1261 918 L
1262 915 L
1263 913 L
1264 911 L
1265 909 L
1266 906 L
1267 904 L
1268 902 L
1269 899 L
1270 897 L
1271 895 L
1272 892 L
1273 890 L
1274 888 L
1275 885 L
1276 883 L
1277 880 L
1278 878 L
1279 876 L
1280 873 L
1281 871 L
1282 868 L
1283 866 L
1285 864 L
1285 861 L
1287 859 L
1288 856 L
1289 854 L
1290 851 L
1291 849 L
1292 846 L
1293 844 L
1294 842 L
1295 839 L
1296 837 L
1297 834 L
1298 832 L
1299 829 L
1300 826 L
1301 824 L
1302 821 L
1303 819 L
1304 816 L
1305 814 L
1306 811 L
1307 809 L
1308 806 L
1309 803 L
1310 801 L
1311 798 L
1312 796 L
1313 793 L
1314 790 L
1315 788 L
1316 785 L
1317 783 L
1318 780 L
1319 777 L
1321 775 L
1322 772 L
1323 770 L
1324 767 L
1325 764 L
1326 762 L
1327 759 L
1328 756 L
1329 754 L
1330 751 L
1331 748 L
1332 745 L
1333 742 L
1334 740 L
1335 737 L
1336 734 L
1337 731 L
1338 728 L
1339 726 L
1340 723 L
1341 720 L
1342 717 L
currentpoint stroke M
1343 715 L
1344 712 L
1345 709 L
1346 707 L
1347 704 L
1348 702 L
1349 699 L
1350 696 L
1351 694 L
1352 691 L
1353 688 L
1355 685 L
1355 682 L
1357 679 L
1358 676 L
1359 673 L
1360 670 L
1361 666 L
1362 663 L
1363 660 L
1364 657 L
1365 654 L
1366 651 L
1367 648 L
1368 645 L
1369 643 L
1370 640 L
1371 638 L
1372 635 L
1373 633 L
1374 630 L
1375 628 L
1376 625 L
1377 622 L
1378 619 L
1379 616 L
1380 612 L
1381 609 L
1382 605 L
1383 602 L
1384 598 L
1385 594 L
1386 591 L
1387 587 L
1389 584 L
1389 581 L
1391 578 L
1392 576 L
1393 573 L
1394 571 L
1395 568 L
1396 566 L
1397 564 L
1398 561 L
1399 558 L
1400 555 L
1401 552 L
1402 548 L
1403 544 L
1404 540 L
1405 536 L
1406 532 L
1407 528 L
1408 524 L
1409 520 L
1410 517 L
1411 514 L
1412 511 L
1413 508 L
1414 506 L
1415 504 L
1416 501 L
1417 499 L
1418 496 L
1419 492 L
1420 489 L
1421 485 L
1422 481 L
1423 476 L
1425 472 L
1426 467 L
1427 463 L
1428 459 L
1429 455 L
1430 452 L
1431 449 L
1432 446 L
1433 443 L
1434 440 L
1435 436 L
1436 433 L
1437 429 L
1438 424 L
1439 420 L
1440 415 L
1441 411 L
1442 406 L
1443 402 L
1444 397 L
1445 393 L
1446 388 L
1447 384 L
1448 379 L
1449 374 L
1450 367 L
1451 361 L
1452 353 L
1453 344 L
1454 335 L
1455 326 L
1456 317 L
1457 308 L
1459 301 L
1460 294 L
1461 289 L
1462 284 L
1463 281 L
1464 278 L
1465 275 L
1466 273 L
1467 271 L
1468 270 L
1469 269 L
1470 267 L
1471 267 L
1472 266 L
1473 265 L
1474 264 L
1475 264 L
1476 263 L
1477 263 L
1478 263 L
1479 262 L
1480 262 L
1481 262 L
1482 261 L
1483 261 L
1484 261 L
1485 261 L
1486 261 L
1487 260 L
1488 260 L
1489 260 L
1490 260 L
1491 260 L
1493 260 L
1493 259 L
1495 259 L
1496 259 L
1497 259 L
1498 259 L
1499 259 L
1500 259 L
1501 259 L
1502 259 L
1503 259 L
1504 259 L
1505 258 L
1506 258 L
1507 258 L
1508 258 L
1509 258 L
1510 258 L
1511 258 L
1512 258 L
1513 258 L
1514 258 L
1515 258 L
1516 258 L
1517 258 L
1518 258 L
1519 258 L
1520 258 L
1521 258 L
1522 257 L
1523 257 L
1524 257 L
1525 257 L
1526 257 L
1527 257 L
1529 257 L
1530 257 L
1531 257 L
1532 257 L
1533 257 L
1534 257 L
1535 257 L
1536 257 L
1537 257 L
1538 257 L
1539 257 L
1540 257 L
1541 257 L
1542 257 L
1543 257 L
1544 257 L
1545 257 L
1546 257 L
1547 257 L
1548 257 L
1549 257 L
1550 257 L
1551 257 L
1552 257 L
1553 257 L
1554 257 L
1555 257 L
1556 257 L
1557 257 L
1558 257 L
1559 257 L
1560 257 L
1562 257 L
1563 257 L
1564 256 L
1565 256 L
1566 256 L
1567 256 L
1568 256 L
1569 256 L
1570 256 L
1571 256 L
1572 256 L
1573 256 L
1574 256 L
1575 256 L
1576 256 L
1577 256 L
1578 256 L
1579 256 L
1580 256 L
1581 256 L
1582 256 L
1583 256 L
1584 256 L
1585 256 L
1586 256 L
1587 256 L
1588 256 L
1589 256 L
1590 256 L
1591 256 L
1592 256 L
1593 256 L
1594 256 L
1596 256 L
1597 256 L
1598 256 L
1599 256 L
1600 256 L
1601 256 L
1602 256 L
1603 256 L
1604 256 L
1605 256 L
1606 256 L
1607 256 L
1608 256 L
1609 256 L
1610 256 L
1611 256 L
1612 256 L
1613 256 L
1614 256 L
1615 256 L
1616 256 L
1617 256 L
1618 256 L
1619 256 L
1620 256 L
1621 256 L
1622 256 L
1623 256 L
1624 256 L
1625 256 L
1626 256 L
1627 256 L
1628 256 L
1630 256 L
1631 256 L
1632 256 L
1633 256 L
1634 256 L
1635 256 L
1636 256 L
1637 256 L
1638 256 L
1639 256 L
1640 256 L
1641 256 L
1642 256 L
1643 256 L
1644 256 L
1645 256 L
1646 256 L
1647 256 L
1648 256 L
1649 256 L
1650 256 L
1651 256 L
currentpoint stroke M
1652 256 L
1653 256 L
1654 256 L
1655 256 L
1656 256 L
1657 256 L
1658 256 L
1659 256 L
1660 256 L
1661 256 L
1662 256 L
1664 256 L
1664 256 L
1666 256 L
1667 256 L
1668 256 L
1669 256 L
1670 256 L
1671 256 L
1672 256 L
1673 256 L
1674 256 L
1675 256 L
1676 256 L
1677 256 L
1678 256 L
1679 256 L
1680 256 L
1681 256 L
1682 256 L
1683 256 L
1685 256 L
1686 256 L
1687 256 L
1688 256 L
1689 256 L
1690 256 L
1691 256 L
1692 256 L
1693 256 L
1694 256 L
1695 256 L
1696 256 L
1698 256 L
1698 256 L
1700 256 L
1701 256 L
1702 256 L
1703 256 L
1704 256 L
1705 256 L
1706 256 L
1707 256 L
1708 256 L
1709 256 L
1710 256 L
1711 256 L
1712 256 L
1713 256 L
1714 256 L
1715 256 L
1716 256 L
1717 256 L
1718 256 L
1719 256 L
1720 256 L
1721 256 L
1722 256 L
1723 256 L
1724 256 L
1725 256 L
1726 256 L
1727 256 L
1728 256 L
1729 256 L
1730 256 L
1731 256 L
1732 256 L
1734 256 L
1735 256 L
1736 256 L
1737 256 L
1738 256 L
1739 256 L
1740 256 L
1741 256 L
1742 256 L
1743 256 L
1744 256 L
1745 256 L
1746 256 L
1747 256 L
1748 256 L
1749 256 L
1750 256 L
1751 256 L
1752 256 L
1753 256 L
1754 256 L
1755 256 L
1756 256 L
1757 256 L
1758 256 L
1759 256 L
1760 256 L
1761 256 L
1762 256 L
1763 256 L
1764 256 L
1765 256 L
1766 256 L
1768 256 L
1768 256 L
1770 256 L
1771 256 L
1772 256 L
1773 256 L
1774 256 L
1775 256 L
1776 256 L
1777 256 L
1778 256 L
1779 256 L
1780 256 L
1781 256 L
1782 256 L
1783 256 L
1784 256 L
1785 256 L
1786 256 L
1787 256 L
1788 256 L
1789 256 L
1790 256 L
1791 256 L
1792 256 L
1793 256 L
1794 256 L
1795 256 L
1796 256 L
1797 256 L
1798 256 L
1799 256 L
1800 256 L
1802 256 L
1802 256 L
1804 256 L
1805 256 L
1806 257 L
1807 257 L
1808 257 L
1809 257 L
1810 257 L
1811 257 L
1812 257 L
1813 257 L
1814 257 L
1815 257 L
1816 257 L
1817 257 L
1818 257 L
1819 257 L
1820 257 L
1821 257 L
1822 257 L
1823 257 L
1824 257 L
1825 257 L
1826 257 L
1827 257 L
1828 257 L
1829 257 L
1830 257 L
1831 257 L
1832 257 L
1833 257 L
1834 257 L
1835 257 L
1836 257 L
1838 257 L
1839 257 L
1840 257 L
1841 257 L
1842 257 L
1843 257 L
1844 257 L
1845 257 L
1846 257 L
1847 258 L
1848 258 L
1849 258 L
1850 258 L
1851 258 L
1852 258 L
1853 258 L
1854 258 L
1855 258 L
1856 258 L
1857 258 L
1858 258 L
1859 258 L
1860 258 L
1861 258 L
1862 258 L
1863 258 L
1864 259 L
1865 259 L
1866 259 L
1867 259 L
1868 259 L
1869 259 L
1870 259 L
1872 259 L
1873 259 L
1874 259 L
1875 259 L
1876 260 L
1877 260 L
1878 260 L
1879 260 L
1880 260 L
1881 260 L
1882 261 L
1883 261 L
1884 261 L
1885 261 L
1886 261 L
1887 262 L
1888 262 L
1889 262 L
1890 263 L
1891 263 L
1892 263 L
1893 264 L
1894 264 L
1895 265 L
1896 266 L
1897 267 L
1898 267 L
1899 269 L
1900 270 L
1901 271 L
1902 273 L
1903 275 L
1904 278 L
1906 281 L
1906 284 L
1908 289 L
1909 294 L
1910 301 L
1911 308 L
1912 317 L
1913 326 L
1914 335 L
1915 344 L
1916 353 L
1917 361 L
1918 367 L
1919 374 L
1920 379 L
1921 384 L
1922 388 L
1923 393 L
1924 397 L
1925 402 L
1926 406 L
1927 411 L
1928 415 L
1929 420 L
1930 424 L
1931 429 L
1932 433 L
1933 436 L
1934 440 L
1935 443 L
1936 446 L
1937 449 L
1938 452 L
1940 455 L
1940 459 L
1942 463 L
1943 467 L
1944 472 L
1945 476 L
1946 481 L
1947 485 L
1948 489 L
1949 492 L
1950 496 L
1951 499 L
1952 501 L
1953 504 L
1954 506 L
1955 508 L
1956 511 L
1957 514 L
1958 517 L
1959 520 L
1960 524 L
1961 528 L
currentpoint stroke M
1962 532 L
1963 536 L
1964 540 L
1965 544 L
1966 548 L
1967 552 L
1968 555 L
1969 558 L
1970 561 L
1971 564 L
1972 566 L
1973 568 L
1975 571 L
1976 573 L
1977 576 L
1978 578 L
1979 581 L
1980 584 L
1981 587 L
1982 591 L
1983 594 L
1984 598 L
1985 602 L
1986 605 L
1987 609 L
1988 612 L
1989 616 L
1990 619 L
1991 622 L
1992 625 L
1993 628 L
1994 630 L
1995 633 L
1996 635 L
1997 638 L
1998 640 L
1999 643 L
2000 645 L
2001 648 L
2002 651 L
2003 654 L
2004 657 L
2005 660 L
2006 663 L
2007 666 L
2009 670 L
2010 673 L
2011 676 L
2012 679 L
2013 682 L
2014 685 L
2015 688 L
2016 691 L
2017 694 L
2018 696 L
2019 699 L
2020 702 L
2021 704 L
2022 707 L
2023 709 L
2024 712 L
2025 715 L
2026 717 L
2027 720 L
2028 723 L
2029 726 L
2030 728 L
2031 731 L
2032 734 L
2033 737 L
2034 740 L
2035 742 L
2036 745 L
2037 748 L
2038 751 L
2039 754 L
2040 756 L
2041 759 L
2043 762 L
2044 764 L
2045 767 L
2046 770 L
2047 772 L
2048 775 L
2049 777 L
2050 780 L
2051 783 L
2052 785 L
2053 788 L
2054 790 L
2055 793 L
2056 796 L
2057 798 L
2058 801 L
2059 803 L
2060 806 L
2061 809 L
2062 811 L
2063 814 L
2064 816 L
2065 819 L
2066 821 L
2067 824 L
2068 826 L
2069 829 L
2070 832 L
2071 834 L
2072 837 L
2073 839 L
2074 842 L
2075 844 L
2077 846 L
2077 849 L
2079 851 L
2080 854 L
2081 856 L
2082 859 L
2083 861 L
2084 864 L
2085 866 L
2086 868 L
2087 871 L
2088 873 L
2089 876 L
2090 878 L
2091 880 L
2092 883 L
2093 885 L
2094 888 L
2095 890 L
2096 892 L
2097 895 L
2098 897 L
2099 899 L
2100 902 L
2101 904 L
2102 906 L
2103 909 L
2104 911 L
2105 913 L
2106 915 L
2107 918 L
2108 920 L
2109 922 L
2111 925 L
2111 927 L
2113 929 L
2114 931 L
2115 933 L
2116 936 L
2117 938 L
2118 940 L
2119 942 L
2120 945 L
2121 947 L
2122 949 L
2123 951 L
2124 953 L
2125 955 L
2126 958 L
2127 960 L
2128 962 L
2129 964 L
2130 966 L
2131 968 L
2132 970 L
2133 973 L
2134 975 L
2135 977 L
2136 979 L
2137 981 L
2138 983 L
2139 985 L
2140 987 L
2141 989 L
2142 991 L
2143 993 L
2144 995 L
2145 997 L
2147 999 L
2148 1001 L
2149 1003 L
2150 1005 L
2151 1007 L
2152 1009 L
2153 1011 L
2154 1013 L
2155 1015 L
2156 1017 L
2157 1019 L
2158 1021 L
2159 1022 L
2160 1024 L
2161 1026 L
2162 1028 L
2163 1030 L
2164 1032 L
2165 1034 L
2166 1035 L
2167 1037 L
2168 1039 L
2169 1041 L
2170 1043 L
2171 1045 L
2172 1046 L
2173 1048 L
2174 1050 L
2175 1052 L
2176 1053 L
2177 1055 L
2178 1057 L
2179 1059 L
2181 1060 L
2182 1062 L
2183 1064 L
2184 1065 L
2185 1067 L
2186 1069 L
2187 1070 L
2188 1072 L
2189 1074 L
2190 1075 L
2191 1077 L
2192 1078 L
2193 1080 L
2194 1082 L
2195 1083 L
2196 1085 L
2197 1086 L
2198 1088 L
2199 1090 L
2200 1091 L
2201 1093 L
2202 1094 L
2203 1096 L
2204 1097 L
2205 1099 L
2206 1100 L
2207 1102 L
2208 1103 L
2209 1105 L
2210 1106 L
2211 1108 L
2212 1109 L
2213 1110 L
2215 1112 L
2215 1113 L
2217 1115 L
2218 1116 L
2219 1117 L
2220 1119 L
2221 1120 L
2222 1121 L
2223 1123 L
2224 1124 L
2225 1125 L
2226 1127 L
2227 1128 L
2228 1129 L
2229 1131 L
2230 1132 L
2231 1133 L
2232 1135 L
2233 1136 L
2234 1137 L
2235 1138 L
2236 1140 L
2237 1141 L
2238 1142 L
2239 1143 L
2240 1144 L
2241 1146 L
2242 1147 L
2243 1148 L
2244 1149 L
2245 1150 L
2246 1151 L
2247 1152 L
2248 1154 L
2249 1155 L
2251 1156 L
2252 1157 L
2253 1158 L
2254 1159 L
2255 1160 L
2256 1161 L
2257 1162 L
2258 1163 L
2259 1164 L
2260 1165 L
2261 1166 L
2262 1167 L
2263 1168 L
2264 1169 L
2265 1170 L
2266 1171 L
2267 1172 L
2268 1173 L
2269 1174 L
2270 1175 L
currentpoint stroke M
2271 1176 L
2272 1177 L
2273 1178 L
2274 1179 L
2275 1179 L
2276 1180 L
2277 1181 L
2278 1182 L
2279 1183 L
2280 1184 L
2281 1185 L
2282 1185 L
2283 1186 L
2285 1187 L
2286 1188 L
2287 1189 L
2288 1189 L
2289 1190 L
2290 1191 L
2291 1192 L
2292 1192 L
2293 1193 L
2294 1194 L
2295 1194 L
2296 1195 L
2297 1196 L
2298 1196 L
2299 1197 L
2300 1198 L
2301 1198 L
2302 1199 L
2303 1200 L
2304 1200 L
2305 1201 L
2306 1201 L
2307 1202 L
2308 1203 L
2309 1203 L
2310 1204 L
2311 1204 L
2312 1205 L
2313 1205 L
2314 1206 L
2315 1206 L
2316 1207 L
2317 1207 L
2319 1208 L
2319 1208 L
2321 1209 L
2322 1209 L
2323 1210 L
2324 1210 L
2325 1211 L
2326 1211 L
2327 1211 L
2328 1212 L
2329 1212 L
2330 1212 L
2331 1213 L
2332 1213 L
2333 1214 L
2334 1214 L
2335 1214 L
2336 1215 L
2337 1215 L
2338 1215 L
2339 1215 L
2340 1216 L
2341 1216 L
2342 1216 L
2343 1216 L
2344 1217 L
2345 1217 L
2346 1217 L
2347 1217 L
2348 1217 L
2349 1218 L
2350 1218 L
2351 1218 L
2353 1218 L
2353 1218 L
2355 1218 L
2356 1218 L
2357 1219 L
2358 1219 L
2359 1219 L
2360 1219 L
2361 1219 L
2362 1219 L
2363 1219 L
2364 1219 L
2365 1219 L
2366 1219 L
2367 1219 L
2368 1219 L
2369 1219 L
2370 1219 L
2371 1219 L
2372 1219 L
2373 1219 L
2374 1219 L
2375 1219 L
2376 1219 L
2377 1218 L
2378 1218 L
2379 1218 L
2380 1218 L
2381 1218 L
2382 1218 L
2383 1218 L
2384 1217 L
2385 1217 L
2386 1217 L
2387 1217 L
2389 1216 L
2390 1216 L
2391 1216 L
2392 1216 L
2393 1215 L
2394 1215 L
2395 1215 L
2396 1215 L
2397 1214 L
2398 1214 L
2399 1214 L
2400 1213 L
2401 1213 L
2402 1212 L
2403 1212 L
2404 1212 L
2405 1211 L
2406 1211 L
2407 1210 L
2408 1210 L
2409 1209 L
2410 1209 L
2411 1209 L
2412 1208 L
2413 1208 L
2414 1207 L
2415 1206 L
2416 1206 L
2417 1205 L
2418 1205 L
2419 1204 L
2420 1204 L
2422 1203 L
2423 1202 L
2424 1202 L
2425 1201 L
2426 1200 L
2427 1200 L
2428 1199 L
2429 1198 L
2430 1198 L
2431 1197 L
2432 1196 L
2433 1196 L
2434 1195 L
2435 1194 L
2436 1193 L
2437 1192 L
2438 1192 L
2439 1191 L
2440 1190 L
2441 1189 L
2442 1188 L
2443 1187 L
2444 1187 L
2445 1186 L
2446 1185 L
2447 1184 L
2448 1183 L
2449 1182 L
2450 1181 L
2451 1180 L
2452 1179 L
2453 1178 L
2454 1177 L
2456 1176 L
2457 1175 L
2458 1174 L
2459 1173 L
2460 1172 L
2461 1170 L
2462 1169 L
2463 1168 L
2464 1167 L
2465 1166 L
2466 1165 L
2467 1164 L
2468 1162 L
2469 1161 L
2470 1160 L
2471 1159 L
2472 1157 L
2473 1156 L
2474 1155 L
2475 1153 L
2476 1152 L
2477 1151 L
2478 1149 L
2479 1148 L
2480 1147 L
2481 1145 L
2482 1144 L
2483 1142 L
2484 1141 L
2485 1139 L
2486 1138 L
2487 1136 L
2488 1135 L
2490 1133 L
2490 1132 L
2492 1130 L
2493 1129 L
2494 1127 L
2495 1125 L
2496 1124 L
2497 1122 L
2498 1121 L
2499 1119 L
2500 1117 L
2501 1115 L
2502 1114 L
2503 1112 L
2504 1110 L
2505 1108 L
2506 1107 L
2507 1105 L
2508 1103 L
2509 1101 L
2510 1099 L
2511 1097 L
2512 1095 L
2513 1093 L
2514 1091 L
2515 1089 L
2516 1087 L
2517 1085 L
2518 1083 L
2519 1081 L
2520 1079 L
2521 1077 L
2522 1075 L
2524 1073 L
2524 1071 L
2526 1068 L
2527 1066 L
2528 1064 L
2529 1062 L
2530 1060 L
2531 1057 L
2532 1055 L
2533 1053 L
2534 1050 L
2535 1048 L
2536 1045 L
2537 1043 L
2538 1041 L
2539 1038 L
2540 1036 L
2541 1033 L
2542 1031 L
2543 1028 L
2544 1025 L
2545 1023 L
2546 1020 L
2547 1017 L
2548 1015 L
2549 1012 L
2550 1009 L
2551 1007 L
2552 1004 L
2553 1001 L
2554 998 L
2555 995 L
2556 992 L
2557 989 L
2558 986 L
2560 983 L
2561 980 L
2562 977 L
2563 974 L
2564 971 L
2565 968 L
2566 965 L
2567 962 L
2568 958 L
2569 955 L
2570 952 L
2571 949 L
2572 945 L
2573 942 L
2574 938 L
2575 935 L
2576 931 L
2577 928 L
2578 924 L
2579 921 L
currentpoint stroke M
2580 917 L
2581 913 L
2582 910 L
2583 906 L
2584 902 L
2585 898 L
2586 894 L
2587 890 L
2588 886 L
2589 882 L
2590 878 L
2591 874 L
2592 870 L
2594 866 L
2595 862 L
2596 857 L
2597 853 L
2598 849 L
2599 844 L
2600 840 L
2601 835 L
2602 831 L
2603 826 L
2604 822 L
2605 817 L
2606 812 L
2607 807 L
2608 802 L
2609 797 L
2610 792 L
2611 787 L
2612 782 L
2613 777 L
2614 772 L
2615 766 L
2616 761 L
2617 755 L
2618 750 L
2619 744 L
2620 739 L
2621 733 L
2622 727 L
2623 721 L
2624 715 L
2625 709 L
2626 703 L
2628 697 L
2628 690 L
2630 684 L
2631 677 L
2632 671 L
2633 664 L
2634 657 L
2635 650 L
2636 643 L
2637 636 L
2638 629 L
2639 622 L
2640 615 L
2641 607 L
2642 600 L
2643 592 L
2644 585 L
2645 577 L
2646 569 L
2647 561 L
2648 553 L
2649 546 L
2650 538 L
2651 530 L
2652 522 L
2653 514 L
2654 506 L
2655 498 L
2656 491 L
2657 483 L
2658 476 L
2659 469 L
2660 462 L
2661 455 L
2662 448 L
2664 442 L
2665 435 L
2666 429 L
2667 424 L
2668 418 L
2669 413 L
2670 408 L
2671 403 L
2672 399 L
2673 394 L
2674 390 L
2675 386 L
2676 383 L
2677 379 L
2678 376 L
2679 373 L
2680 369 L
2681 367 L
2682 364 L
2683 361 L
2684 359 L
2685 356 L
2686 354 L
2687 352 L
2688 350 L
2689 348 L
2690 346 L
2691 344 L
2692 342 L
2693 341 L
2694 339 L
2695 337 L
2696 336 L
2698 334 L
2699 333 L
2700 332 L
2701 330 L
2702 329 L
2703 328 L
2704 327 L
2705 326 L
2706 325 L
2707 323 L
2708 322 L
2709 321 L
2710 321 L
2711 320 L
2712 319 L
2713 318 L
2714 317 L
2715 316 L
2716 315 L
2717 314 L
2718 314 L
2719 313 L
2720 312 L
2721 311 L
2722 311 L
2723 310 L
2724 309 L
2725 309 L
2726 308 L
2727 308 L
2728 307 L
2729 306 L
2730 306 L
2732 305 L
2732 305 L
2734 304 L
2735 304 L
2736 303 L
2737 303 L
2738 302 L
2739 302 L
2740 301 L
2741 301 L
2742 300 L
2743 300 L
2744 299 L
2745 299 L
2746 298 L
2747 298 L
2748 298 L
2749 297 L
2750 297 L
2751 297 L
2752 296 L
2753 296 L
2754 295 L
2755 295 L
2756 295 L
2757 294 L
2758 294 L
2759 294 L
2760 293 L
2761 293 L
2762 293 L
2763 292 L
2764 292 L
2766 292 L
2766 291 L
2768 291 L
2769 291 L
2770 291 L
2771 290 L
2772 290 L
2773 290 L
2774 289 L
2775 289 L
2776 289 L
2777 289 L
2778 288 L
2779 288 L
2780 288 L
2781 288 L
2782 287 L
2783 287 L
2784 287 L
2785 287 L
2786 286 L
2787 286 L
2788 286 L
2789 286 L
2790 285 L
2791 285 L
2792 285 L
2793 285 L
2794 285 L
2795 284 L
2796 284 L
2797 284 L
2798 284 L
2799 284 L
2800 283 L
2802 283 L
2803 283 L
2804 283 L
2805 283 L
2806 282 L
2807 282 L
2808 282 L
2809 282 L
2810 282 L
2811 281 L
2812 281 L
2813 281 L
2814 281 L
2815 281 L
2816 281 L
2817 280 L
2818 280 L
2819 280 L
2820 280 L
2821 280 L
2822 280 L
2823 279 L
2824 279 L
2825 279 L
2826 279 L
2827 279 L
2828 279 L
2829 278 L
2830 278 L
2831 278 L
2832 278 L
2833 278 L
2835 278 L
2836 278 L
2837 277 L
2838 277 L
2839 277 L
2840 277 L
2841 277 L
2842 277 L
2843 277 L
2844 277 L
2845 276 L
2846 276 L
2847 276 L
2848 276 L
2849 276 L
2850 276 L
2851 276 L
2852 276 L
2853 275 L
2854 275 L
2855 275 L
2856 275 L
2857 275 L
2858 275 L
2859 275 L
2860 274 L
2861 274 L
2862 274 L
2863 274 L
2864 274 L
2865 274 L
2866 274 L
2867 274 L
2869 274 L
2870 273 L
2871 273 L
2872 273 L
2873 273 L
2874 273 L
2875 273 L
2876 273 L
2877 273 L
2878 273 L
2879 272 L
2880 272 L
2881 272 L
2882 272 L
2883 272 L
2884 272 L
2885 272 L
2886 272 L
2887 272 L
2888 271 L
currentpoint stroke M
2889 271 L
2890 271 L
2891 271 L
2892 271 L
2893 271 L
2894 271 L
2895 271 L
2896 271 L
2897 271 L
2898 270 L
2899 270 L
2900 270 L
2901 270 L
2903 270 L
2903 270 L
2905 270 L
2906 270 L
2907 270 L
2908 270 L
2909 270 L
2910 269 L
2911 269 L
2912 269 L
2913 269 L
2914 269 L
2915 269 L
2916 269 L
2917 269 L
2918 269 L
2919 269 L
2920 269 L
2921 268 L
2922 268 L
2923 268 L
2924 268 L
2925 268 L
2926 268 L
2927 268 L
2928 268 L
2929 268 L
2930 268 L
2931 268 L
2932 268 L
2933 267 L
2934 267 L
2935 267 L
2937 267 L
2937 267 L
2939 267 L
2940 267 L
2941 267 L
2942 267 L
2943 267 L
2944 267 L
2945 267 L
2946 267 L
2947 266 L
2948 266 L
2949 266 L
2950 266 L
2951 266 L
2952 266 L
2953 266 L
2954 266 L
2955 266 L
2956 266 L
2957 266 L
2958 266 L
2959 266 L
2960 266 L
2961 266 L
2962 265 L
2963 265 L
2964 265 L
2965 265 L
2966 265 L
2967 265 L
2968 265 L
2969 265 L
2970 265 L
2971 265 L
2973 265 L
2974 265 L
2975 265 L
2976 265 L
2977 264 L
2978 264 L
2979 264 L
2980 264 L
2981 264 L
2982 264 L
2983 264 L
2984 264 L
2985 264 L
2986 264 L
2987 264 L
2988 264 L
2989 264 L
2990 264 L
2991 264 L
2992 264 L
2993 264 L
2994 264 L
2995 263 L
2996 263 L
2997 263 L
2998 263 L
2999 263 L
3000 263 L
3001 263 L
3002 263 L
3003 263 L
3004 263 L
3005 263 L
3007 263 L
3008 263 L
3009 263 L
3010 263 L
3011 263 L
3012 263 L
3013 263 L
3014 263 L
3015 262 L
3016 262 L
3017 262 L
3018 262 L
3019 262 L
3020 262 L
3021 262 L
3022 262 L
3023 262 L
3024 262 L
3025 262 L
1464 1823 M currentpoint stroke [] 0 setdash M
1491 1887 M 1491 1807 L
1497 1791 L
1507 1780 L
1523 1775 L
1534 1775 L
1550 1780 L
1561 1791 L
1566 1807 L
1566 1887 L
1497 1887 M 1497 1807 L
1502 1791 L
1513 1780 L
1523 1775 L
1475 1887 M 1513 1887 L
1550 1887 M 1583 1887 L
1615 1839 M 1711 1839 L
1615 1807 M 1711 1807 L
1797 1877 M 1797 1775 L
1803 1887 M 1803 1775 L
1803 1887 M 1744 1807 L
1830 1807 L
1781 1775 M 1819 1775 L
1867 1785 M 1862 1780 L
1867 1775 L
1873 1780 L
1867 1785 L
1937 1887 M 1921 1882 L
1916 1871 L
1916 1855 L
1921 1844 L
1937 1839 L
1959 1839 L
1975 1844 L
1980 1855 L
1980 1871 L
1975 1882 L
1959 1887 L
1937 1887 L
1926 1882 L
1921 1871 L
1921 1855 L
1926 1844 L
1937 1839 L
1959 1839 M 1969 1844 L
1975 1855 L
1975 1871 L
1969 1882 L
1959 1887 L
1937 1839 M 1921 1834 L
1916 1828 L
1910 1818 L
1910 1796 L
1916 1785 L
1921 1780 L
1937 1775 L
1959 1775 L
1975 1780 L
1980 1785 L
1985 1796 L
1985 1818 L
1980 1828 L
1975 1834 L
1959 1839 L
1937 1839 M 1926 1834 L
1921 1828 L
1916 1818 L
1916 1796 L
1921 1785 L
1926 1780 L
1937 1775 L
1959 1775 M 1969 1780 L
1975 1785 L
1980 1796 L
1980 1818 L
1975 1828 L
1969 1834 L
1959 1839 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
